Quasi-static Soft Fixture Analysis of Rigid and Deformable Objects

We present a sampling-based approach to reasoning about the caging-based manipulation of rigid and a simplified class of deformable 3D objects subject to energy constraints. Towards this end, we propose the notion of soft fixtures extending earlier work on energy-bounded caging to include a broader set of energy function constraints and settings, such as gravitational and elastic potential energy of 3D deformable objects. Previous methods focused on establishing provably correct algorithms to compute lower bounds or analytically exact estimates of escape energy for a very restricted class of known objects with low-dimensional C-spaces, such as planar polygons. We instead propose a practical sampling-based approach that is applicable in higher-dimensional C-spaces but only produces a sequence of upper-bound estimates that, however, appear to converge rapidly to actual escape energy. We present 8 simulation experiments demonstrating the applicability of our approach to various complex quasi-static manipulation scenarios. Quantitative results indicate the effectiveness of our approach in providing upper-bound estimates for escape energy in quasi-static manipulation scenarios. Two real-world experiments also show that the computed normalized escape energy estimates appear to correlate strongly with the probability of escape of an object under randomized pose perturbation.

==> icra2024/tex/appendix/gamma-normalized-cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.75\linewidth, 
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.0001, xmax=1,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \overline{{C}}(\hat{{\sigma}}^*)\)},
ymajorgrids,
ymin=0.99, ymax=5,
ytick style={color=black}
]
\path [draw=seagreen4916384, fill=seagreen4916384, opacity=0.4]
% (axis cs:0,1.0330829)
% --(axis cs:0,1.0088495)
--(axis cs:0.0001,1.00127545)
--(axis cs:0.001,1.01587516)
--(axis cs:0.01,1.03247676)
--(axis cs:0.05,1.15634403)
--(axis cs:0.1,1.32802248)
--(axis cs:0.2,1.60604588)
--(axis cs:0.3,1.81209518)
--(axis cs:0.5,2.3158804)
--(axis cs:0.7,3.24755313)
--(axis cs:1,3.82404074)
--(axis cs:1,5.32736544)
--(axis cs:1,5.32736544)
--(axis cs:0.7,3.98022879)
--(axis cs:0.5,3.77377058)
--(axis cs:0.3,2.40175802)
--(axis cs:0.2,2.07224274)
--(axis cs:0.1,1.4583281)
--(axis cs:0.05,1.22278841)
--(axis cs:0.01,1.04965766)
--(axis cs:0.001,1.0472612)
--(axis cs:0.0001,1.02095637)
% --(axis cs:0,1.0330829)
--cycle;

\addplot [thick, seagreen4916384, mark=asterisk, mark size=3, mark options={solid}]
table {%
% 0 1.0209662
0.0001 1.01111591
0.001 1.03156818
0.01 1.04106721
0.05 1.18956622
0.1 1.39317529
0.2 1.83914431
0.3 2.1069266
0.5 3.04482549
0.7 3.61389096
1 4.57570309
};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-gammas/gamma-0.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.33\linewidth, 
height=0.33\linewidth, 
tick pos=left,
xlabel={x},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={y},
ymin=0, ymax=1,
ytick style={color=black},
% axis equal,
% enlargelimits=false,
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.25,0)
--(axis cs:0.249899333823594,0.0380543517939387)
--(axis cs:0.24959774064154,0.0759554721442496)
--(axis cs:0.249096434863135,0.113550746616246)
--(axis cs:0.248397435069818,0.150688792308648)
--(axis cs:0.247503555887047,0.187220067419092)
--(axis cs:0.246418396650804,0.222997473396197)
--(axis cs:0.245146326914331,0.257876947253503)
--(axis cs:0.243692468853489,0.291718041660281)
--(axis cs:0.242062676641559,0.324384490473359)
--(axis cs:0.240263512876553,0.355744757432784)
--(axis cs:0.238302222155949,0.385672565811924)
--(axis cs:0.236186701905254,0.414047406889267)
--(axis cs:0.233925470577857,0.44075502519452)
--(axis cs:0.231527633354226,0.465687878575054)
--(axis cs:0.22900284547856,0.488745571230201)
--(axis cs:0.226361273380525,0.509835257969709)
--(axis cs:0.223613553738634,0.528872018068549)
--(axis cs:0.220770750650094,0.545779197212711)
--(axis cs:0.217844311079594,0.560488716159064)
--(axis cs:0.214846018766414,0.572941344866444)
--(axis cs:0.211787946775471,0.583086940994125)
--(axis cs:0.208682408883347,0.590884651807325)
--(axis cs:0.205541909995051,0.596303078676752)
--(axis cs:0.202379095791187,0.599320403509805)
--(axis cs:0.19920670180826,0.599924476604325)
--(axis cs:0.196037502157161,0.598112865571165)
--(axis cs:0.192884258086336,0.59389286512856)
--(axis cs:0.18975966659674,0.587281467728867)
--(axis cs:0.186676309315498,0.578305295135965)
--(axis cs:0.183646601834129,0.567000491228801)
--(axis cs:0.180682743715344,0.553412576462749)
--(axis cs:0.177796669369711,0.537596264574801)
--(axis cs:0.175,0.519615242270663)
--(axis cs:0.172303996806695,0.499541912780863)
--(axis cs:0.169719515643117,0.477457104318499)
--(axis cs:0.167256963302736,0.453449744612555)
--(axis cs:0.164926255614684,0.427616502827318)
--(axis cs:0.162736777516212,0.400061400309775)
--(axis cs:0.160697345262861,0.370895391732363)
--(axis cs:0.158816170928508,0.340235918317662)
--(axis cs:0.157100829338251,0.308206434944044)
--(axis cs:0.155558227567254,0.274935913036446)
--(axis cs:0.154194577128397,0.240558321243968)
--(axis cs:0.153015368960705,0.205212085995401)
--(axis cs:0.152025351319275,0.169039534104858)
--(axis cs:0.15122851065573,0.132186319671924)
--(axis cs:0.15062805556618,0.0948008375840099)
--(axis cs:0.150226403871346,0.0570336259825095)
--(axis cs:0.150025172880841,0.0190367600988406)
--(axis cs:0.150025172880841,-0.0190367600988407)
--(axis cs:0.150226403871346,-0.0570336259825096)
--(axis cs:0.15062805556618,-0.09480083758401)
--(axis cs:0.15122851065573,-0.132186319671924)
--(axis cs:0.152025351319275,-0.169039534104858)
--(axis cs:0.153015368960705,-0.205212085995401)
--(axis cs:0.154194577128397,-0.240558321243968)
--(axis cs:0.155558227567254,-0.274935913036446)
--(axis cs:0.157100829338251,-0.308206434944044)
--(axis cs:0.158816170928508,-0.340235918317662)
--(axis cs:0.160697345262861,-0.370895391732363)
--(axis cs:0.162736777516212,-0.400061400309775)
--(axis cs:0.164926255614684,-0.427616502827318)
--(axis cs:0.167256963302736,-0.453449744612555)
--(axis cs:0.169719515643117,-0.477457104318499)
--(axis cs:0.172303996806694,-0.499541912780863)
--(axis cs:0.175,-0.519615242270663)
--(axis cs:0.177796669369711,-0.537596264574802)
--(axis cs:0.180682743715344,-0.553412576462749)
--(axis cs:0.183646601834129,-0.567000491228801)
--(axis cs:0.186676309315498,-0.578305295135965)
--(axis cs:0.18975966659674,-0.587281467728867)
--(axis cs:0.192884258086336,-0.59389286512856)
--(axis cs:0.196037502157161,-0.598112865571165)
--(axis cs:0.19920670180826,-0.599924476604325)
--(axis cs:0.202379095791187,-0.599320403509805)
--(axis cs:0.205541909995051,-0.596303078676752)
--(axis cs:0.208682408883347,-0.590884651807325)
--(axis cs:0.211787946775471,-0.583086940994125)
--(axis cs:0.214846018766414,-0.572941344866444)
--(axis cs:0.217844311079594,-0.560488716159064)
--(axis cs:0.220770750650094,-0.545779197212711)
--(axis cs:0.223613553738634,-0.528872018068549)
--(axis cs:0.226361273380525,-0.509835257969709)
--(axis cs:0.22900284547856,-0.488745571230201)
--(axis cs:0.231527633354226,-0.465687878575054)
--(axis cs:0.233925470577857,-0.44075502519452)
--(axis cs:0.236186701905254,-0.414047406889267)
--(axis cs:0.238302222155949,-0.385672565811924)
--(axis cs:0.240263512876553,-0.355744757432784)
--(axis cs:0.242062676641559,-0.324384490473358)
--(axis cs:0.243692468853489,-0.291718041660281)
--(axis cs:0.245146326914331,-0.257876947253503)
--(axis cs:0.246418396650804,-0.222997473396196)
--(axis cs:0.247503555887047,-0.187220067419092)
--(axis cs:0.248397435069818,-0.150688792308648)
--(axis cs:0.249096434863135,-0.113550746616246)
--(axis cs:0.24959774064154,-0.0759554721442494)
--(axis cs:0.249899333823594,-0.0380543517939387)
--(axis cs:0.25,-1.46957615897682e-16)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.55,0.6)
--(axis cs:0.549899333823594,0.619027175896969)
--(axis cs:0.54959774064154,0.637977736072125)
--(axis cs:0.549096434863135,0.656775373308123)
--(axis cs:0.548397435069818,0.675344396154324)
--(axis cs:0.547503555887047,0.693610033709546)
--(axis cs:0.546418396650804,0.711498736698098)
--(axis cs:0.545146326914331,0.728938473626751)
--(axis cs:0.543692468853489,0.745859020830141)
--(axis cs:0.542062676641559,0.762192245236679)
--(axis cs:0.540263512876553,0.777872378716392)
--(axis cs:0.538302222155949,0.792836282905962)
--(axis cs:0.536186701905254,0.807023703444634)
--(axis cs:0.533925470577857,0.82037751259726)
--(axis cs:0.531527633354226,0.832843939287527)
--(axis cs:0.52900284547856,0.844372785615101)
--(axis cs:0.526361273380525,0.854917628984854)
--(axis cs:0.523613553738634,0.864436009034275)
--(axis cs:0.520770750650094,0.872889598606355)
--(axis cs:0.517844311079594,0.880244358079532)
--(axis cs:0.514846018766414,0.886470672433222)
--(axis cs:0.511787946775471,0.891543470497062)
--(axis cs:0.508682408883346,0.895442325903662)
--(axis cs:0.505541909995051,0.898151539338376)
--(axis cs:0.502379095791187,0.899660201754902)
--(axis cs:0.49920670180826,0.899962238302162)
--(axis cs:0.496037502157161,0.899056432785583)
--(axis cs:0.492884258086336,0.89694643256428)
--(axis cs:0.48975966659674,0.893640733864434)
--(axis cs:0.486676309315498,0.889152647567983)
--(axis cs:0.483646601834129,0.883500245614401)
--(axis cs:0.480682743715344,0.876706288231374)
--(axis cs:0.477796669369711,0.868798132287401)
--(axis cs:0.475,0.859807621135331)
--(axis cs:0.472303996806694,0.849770956390431)
--(axis cs:0.469719515643117,0.83872855215925)
--(axis cs:0.467256963302736,0.826724872306277)
--(axis cs:0.464926255614684,0.813808251413659)
--(axis cs:0.462736777516212,0.800030700154888)
--(axis cs:0.460697345262861,0.785447695866181)
--(axis cs:0.458816170928508,0.770117959158831)
--(axis cs:0.457100829338251,0.754103217472022)
--(axis cs:0.455558227567254,0.737467956518223)
--(axis cs:0.454194577128397,0.720279160621984)
--(axis cs:0.453015368960705,0.702606042997701)
--(axis cs:0.452025351319275,0.684519767052429)
--(axis cs:0.45122851065573,0.666093159835962)
--(axis cs:0.45062805556618,0.647400418792005)
--(axis cs:0.450226403871346,0.628516812991255)
--(axis cs:0.450025172880841,0.60951838004942)
--(axis cs:0.450025172880841,0.59048161995058)
--(axis cs:0.450226403871346,0.571483187008745)
--(axis cs:0.45062805556618,0.552599581207995)
--(axis cs:0.45122851065573,0.533906840164038)
--(axis cs:0.452025351319275,0.515480232947571)
--(axis cs:0.453015368960705,0.497393957002299)
--(axis cs:0.454194577128397,0.479720839378016)
--(axis cs:0.455558227567254,0.462532043481777)
--(axis cs:0.457100829338251,0.445896782527978)
--(axis cs:0.458816170928508,0.429882040841169)
--(axis cs:0.460697345262861,0.414552304133818)
--(axis cs:0.462736777516212,0.399969299845113)
--(axis cs:0.464926255614684,0.386191748586341)
--(axis cs:0.467256963302736,0.373275127693723)
--(axis cs:0.469719515643117,0.36127144784075)
--(axis cs:0.472303996806694,0.350229043609569)
--(axis cs:0.475,0.340192378864668)
--(axis cs:0.477796669369711,0.331201867712599)
--(axis cs:0.480682743715344,0.323293711768626)
--(axis cs:0.483646601834129,0.316499754385599)
--(axis cs:0.486676309315498,0.310847352432017)
--(axis cs:0.48975966659674,0.306359266135566)
--(axis cs:0.492884258086336,0.30305356743572)
--(axis cs:0.496037502157161,0.300943567214417)
--(axis cs:0.49920670180826,0.300037761697837)
--(axis cs:0.502379095791187,0.300339798245098)
--(axis cs:0.505541909995051,0.301848460661624)
--(axis cs:0.508682408883346,0.304557674096338)
--(axis cs:0.511787946775471,0.308456529502938)
--(axis cs:0.514846018766414,0.313529327566778)
--(axis cs:0.517844311079594,0.319755641920468)
--(axis cs:0.520770750650094,0.327110401393645)
--(axis cs:0.523613553738634,0.335563990965725)
--(axis cs:0.526361273380525,0.345082371015146)
--(axis cs:0.52900284547856,0.355627214384899)
--(axis cs:0.531527633354226,0.367156060712473)
--(axis cs:0.533925470577857,0.37962248740274)
--(axis cs:0.536186701905254,0.392976296555366)
--(axis cs:0.538302222155949,0.407163717094038)
--(axis cs:0.540263512876553,0.422127621283608)
--(axis cs:0.542062676641559,0.437807754763321)
--(axis cs:0.543692468853489,0.454140979169859)
--(axis cs:0.545146326914331,0.471061526373248)
--(axis cs:0.546418396650804,0.488501263301902)
--(axis cs:0.547503555887047,0.506389966290454)
--(axis cs:0.548397435069818,0.524655603845676)
--(axis cs:0.549096434863135,0.543224626691877)
--(axis cs:0.54959774064154,0.562022263927875)
--(axis cs:0.549899333823594,0.580972824103031)
--(axis cs:0.55,0.6)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.9,0.25)
--(axis cs:0.899899333823594,0.288054351793939)
--(axis cs:0.89959774064154,0.32595547214425)
--(axis cs:0.899096434863135,0.363550746616246)
--(axis cs:0.898397435069818,0.400688792308648)
--(axis cs:0.897503555887047,0.437220067419092)
--(axis cs:0.896418396650804,0.472997473396197)
--(axis cs:0.895146326914331,0.507876947253503)
--(axis cs:0.893692468853489,0.541718041660281)
--(axis cs:0.892062676641559,0.574384490473359)
--(axis cs:0.890263512876553,0.605744757432784)
--(axis cs:0.888302222155949,0.635672565811924)
--(axis cs:0.886186701905254,0.664047406889267)
--(axis cs:0.883925470577857,0.69075502519452)
--(axis cs:0.881527633354226,0.715687878575054)
--(axis cs:0.87900284547856,0.738745571230201)
--(axis cs:0.876361273380525,0.759835257969709)
--(axis cs:0.873613553738634,0.778872018068549)
--(axis cs:0.870770750650094,0.795779197212711)
--(axis cs:0.867844311079594,0.810488716159064)
--(axis cs:0.864846018766414,0.822941344866444)
--(axis cs:0.861787946775471,0.833086940994125)
--(axis cs:0.858682408883346,0.840884651807325)
--(axis cs:0.855541909995051,0.846303078676752)
--(axis cs:0.852379095791187,0.849320403509805)
--(axis cs:0.84920670180826,0.849924476604325)
--(axis cs:0.846037502157161,0.848112865571165)
--(axis cs:0.842884258086336,0.84389286512856)
--(axis cs:0.83975966659674,0.837281467728867)
--(axis cs:0.836676309315498,0.828305295135965)
--(axis cs:0.833646601834129,0.817000491228801)
--(axis cs:0.830682743715344,0.803412576462749)
--(axis cs:0.827796669369711,0.787596264574801)
--(axis cs:0.825,0.769615242270663)
--(axis cs:0.822303996806694,0.749541912780863)
--(axis cs:0.819719515643117,0.727457104318499)
--(axis cs:0.817256963302736,0.703449744612555)
--(axis cs:0.814926255614684,0.677616502827318)
--(axis cs:0.812736777516212,0.650061400309775)
--(axis cs:0.810697345262861,0.620895391732363)
--(axis cs:0.808816170928508,0.590235918317662)
--(axis cs:0.807100829338251,0.558206434944044)
--(axis cs:0.805558227567254,0.524935913036446)
--(axis cs:0.804194577128396,0.490558321243968)
--(axis cs:0.803015368960705,0.455212085995401)
--(axis cs:0.802025351319275,0.419039534104858)
--(axis cs:0.80122851065573,0.382186319671925)
--(axis cs:0.80062805556618,0.34480083758401)
--(axis cs:0.800226403871346,0.307033625982509)
--(axis cs:0.800025172880841,0.269036760098841)
--(axis cs:0.800025172880841,0.230963239901159)
--(axis cs:0.800226403871346,0.19296637401749)
--(axis cs:0.80062805556618,0.15519916241599)
--(axis cs:0.80122851065573,0.117813680328076)
--(axis cs:0.802025351319275,0.0809604658951421)
--(axis cs:0.803015368960705,0.0447879140045988)
--(axis cs:0.804194577128396,0.00944167875603175)
--(axis cs:0.805558227567254,-0.0249359130364462)
--(axis cs:0.807100829338251,-0.0582064349440438)
--(axis cs:0.808816170928508,-0.0902359183176624)
--(axis cs:0.810697345262861,-0.120895391732363)
--(axis cs:0.812736777516212,-0.150061400309775)
--(axis cs:0.814926255614684,-0.177616502827318)
--(axis cs:0.817256963302736,-0.203449744612555)
--(axis cs:0.819719515643117,-0.227457104318499)
--(axis cs:0.822303996806694,-0.249541912780863)
--(axis cs:0.825,-0.269615242270663)
--(axis cs:0.827796669369711,-0.287596264574802)
--(axis cs:0.830682743715344,-0.303412576462749)
--(axis cs:0.833646601834129,-0.317000491228801)
--(axis cs:0.836676309315498,-0.328305295135965)
--(axis cs:0.83975966659674,-0.337281467728867)
--(axis cs:0.842884258086336,-0.34389286512856)
--(axis cs:0.846037502157161,-0.348112865571165)
--(axis cs:0.84920670180826,-0.349924476604325)
--(axis cs:0.852379095791187,-0.349320403509805)
--(axis cs:0.855541909995051,-0.346303078676752)
--(axis cs:0.858682408883346,-0.340884651807325)
--(axis cs:0.861787946775471,-0.333086940994125)
--(axis cs:0.864846018766414,-0.322941344866444)
--(axis cs:0.867844311079594,-0.310488716159064)
--(axis cs:0.870770750650094,-0.295779197212711)
--(axis cs:0.873613553738634,-0.278872018068549)
--(axis cs:0.876361273380525,-0.259835257969709)
--(axis cs:0.87900284547856,-0.238745571230201)
--(axis cs:0.881527633354226,-0.215687878575054)
--(axis cs:0.883925470577857,-0.19075502519452)
--(axis cs:0.886186701905254,-0.164047406889267)
--(axis cs:0.888302222155949,-0.135672565811924)
--(axis cs:0.890263512876553,-0.105744757432784)
--(axis cs:0.892062676641559,-0.0743844904733584)
--(axis cs:0.893692468853489,-0.0417180416602813)
--(axis cs:0.895146326914331,-0.00787694725350313)
--(axis cs:0.896418396650804,0.0270025266038037)
--(axis cs:0.897503555887047,0.0627799325809078)
--(axis cs:0.898397435069818,0.0993112076913524)
--(axis cs:0.899096434863135,0.136449253383754)
--(axis cs:0.89959774064154,0.174044527855751)
--(axis cs:0.899899333823594,0.211945648206061)
--(axis cs:0.9,0.25)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0415696381644869 0.00451078787595934
0.10751609652625 0.00160698758124196
0.14017673351052 0.000421583852257978
0.146476057046068 0.0838763730654501
0.148032978294555 0.142323854805112
0.144628471715774 0.202704994349931
0.135745001108529 0.249223598683357
0.13049379861698 0.276933226517324
0.147855508566828 0.317757212403772
0.146313370633972 0.37080837745746
0.158520884255071 0.405374836862201
0.159429729903208 0.460425304554041
0.154945002648916 0.523273514847922
0.1662709469262 0.561843611950958
0.182300669572691 0.589555848599087
0.203619353100965 0.600553052046533
0.2133457518594 0.590526834281456
0.218812469865081 0.565663270318327
0.238021937735015 0.525283287862512
0.23702030206668 0.488722942794848
0.241744471816555 0.431572861179458
0.254651541046017 0.376818791147109
0.244358136430242 0.330599675346923
0.256849630268135 0.26974238967654
0.258533862361876 0.213917906441688
0.269664247237174 0.151418791521504
0.267730628890688 0.104465257982925
0.297427602967777 0.0684613962475035
0.292781723942878 0.025258041757871
0.329008178560421 0.00446819681778509
0.37576022400058 0.00337357357896381
0.401872828020156 0.0064439565260806
0.414809840119547 0.00054521478286407
0.432546201105769 0.00109471823266228
0.480629591765708 0.0088965948047152
0.513142603919598 0.000397445105582779
0.539391112374575 0.0014066463998513
0.560233807455654 0.00763946287797793
0.579792595131749 0.00464428996029921
0.606405765113705 0.00487151899960593
0.621399333039233 0.00363842415386143
0.652174972000437 0.000690479361215648
0.710821720587591 0.0104222887844351
0.731255635379985 0.00110362051512484
0.750653101770275 0.000474580317309978
0.764492254876648 0.000268615529553541
0.795514063507726 0.00174667419224552
0.798205190848392 0.0347107411819475
0.786740144888324 0.104183508324982
0.790301887586875 0.135192494473712
0.786734414110438 0.156558724069501
0.78423888915872 0.202395236860114
0.796944209243069 0.229245979518855
0.791617635751641 0.299601181640891
0.792679447898817 0.349248479877286
0.798991412667341 0.419488373367411
0.802119929629888 0.482588543463718
0.797004148689488 0.51241365954229
0.803117059022193 0.538515787779778
0.804587384508714 0.580741120879927
0.80885112766389 0.619588254358192
0.810291147044502 0.657919726450113
0.786702083408471 0.718321069747742
0.805443024537409 0.760477415795059
0.817310012248351 0.797758081505238
0.818684321341695 0.841439733671602
0.848330677988143 0.870382574303793
0.86810801472403 0.828263279905625
0.884058682465209 0.796382087301896
0.889144960207982 0.753859766275873
0.897550966176097 0.717229189544371
0.886260059378327 0.681999600484523
0.89401259639922 0.615674007777054
0.894569654882713 0.561359727013777
0.913017521611945 0.509179161241898
0.916493463514091 0.461180231734816
0.9115558070429 0.420502780231134
0.910320084013942 0.374745725592601
0.915404923740473 0.330177069939572
0.930823466492532 0.28604283706084
0.906382112002761 0.261292796295379
0.899824745618471 0.199251255475081
0.918149484566555 0.14364332236741
0.920154594181534 0.0919272851375059
0.902192821475319 0.0537859937057365
0.936364004220845 0.00809263375055899
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.25 0
0.249899333823594 0.0380543517939387
0.24959774064154 0.0759554721442496
0.249096434863135 0.113550746616246
0.248397435069818 0.150688792308648
0.247503555887047 0.187220067419092
0.246418396650804 0.222997473396197
0.245146326914331 0.257876947253503
0.243692468853489 0.291718041660281
0.242062676641559 0.324384490473359
0.240263512876553 0.355744757432784
0.238302222155949 0.385672565811924
0.236186701905254 0.414047406889267
0.233925470577857 0.44075502519452
0.231527633354226 0.465687878575054
0.22900284547856 0.488745571230201
0.226361273380525 0.509835257969709
0.223613553738634 0.528872018068549
0.220770750650094 0.545779197212711
0.217844311079594 0.560488716159064
0.214846018766414 0.572941344866444
0.211787946775471 0.583086940994125
0.208682408883347 0.590884651807325
0.205541909995051 0.596303078676752
0.202379095791187 0.599320403509805
0.19920670180826 0.599924476604325
0.196037502157161 0.598112865571165
0.192884258086336 0.59389286512856
0.18975966659674 0.587281467728867
0.186676309315498 0.578305295135965
0.183646601834129 0.567000491228801
0.180682743715344 0.553412576462749
0.177796669369711 0.537596264574801
0.175 0.519615242270663
0.172303996806695 0.499541912780863
0.169719515643117 0.477457104318499
0.167256963302736 0.453449744612555
0.164926255614684 0.427616502827318
0.162736777516212 0.400061400309775
0.160697345262861 0.370895391732363
0.158816170928508 0.340235918317662
0.157100829338251 0.308206434944044
0.155558227567254 0.274935913036446
0.154194577128397 0.240558321243968
0.153015368960705 0.205212085995401
0.152025351319275 0.169039534104858
0.15122851065573 0.132186319671924
0.15062805556618 0.0948008375840099
0.150226403871346 0.0570336259825095
0.150025172880841 0.0190367600988406
0.150025172880841 -0.0190367600988407
0.150226403871346 -0.0570336259825096
0.15062805556618 -0.09480083758401
0.15122851065573 -0.132186319671924
0.152025351319275 -0.169039534104858
0.153015368960705 -0.205212085995401
0.154194577128397 -0.240558321243968
0.155558227567254 -0.274935913036446
0.157100829338251 -0.308206434944044
0.158816170928508 -0.340235918317662
0.160697345262861 -0.370895391732363
0.162736777516212 -0.400061400309775
0.164926255614684 -0.427616502827318
0.167256963302736 -0.453449744612555
0.169719515643117 -0.477457104318499
0.172303996806694 -0.499541912780863
0.175 -0.519615242270663
0.177796669369711 -0.537596264574802
0.180682743715344 -0.553412576462749
0.183646601834129 -0.567000491228801
0.186676309315498 -0.578305295135965
0.18975966659674 -0.587281467728867
0.192884258086336 -0.59389286512856
0.196037502157161 -0.598112865571165
0.19920670180826 -0.599924476604325
0.202379095791187 -0.599320403509805
0.205541909995051 -0.596303078676752
0.208682408883347 -0.590884651807325
0.211787946775471 -0.583086940994125
0.214846018766414 -0.572941344866444
0.217844311079594 -0.560488716159064
0.220770750650094 -0.545779197212711
0.223613553738634 -0.528872018068549
0.226361273380525 -0.509835257969709
0.22900284547856 -0.488745571230201
0.231527633354226 -0.465687878575054
0.233925470577857 -0.44075502519452
0.236186701905254 -0.414047406889267
0.238302222155949 -0.385672565811924
0.240263512876553 -0.355744757432784
0.242062676641559 -0.324384490473358
0.243692468853489 -0.291718041660281
0.245146326914331 -0.257876947253503
0.246418396650804 -0.222997473396196
0.247503555887047 -0.187220067419092
0.248397435069818 -0.150688792308648
0.249096434863135 -0.113550746616246
0.24959774064154 -0.0759554721442494
0.249899333823594 -0.0380543517939387
0.25 -1.46957615897682e-16
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.55 0.6
0.549899333823594 0.619027175896969
0.54959774064154 0.637977736072125
0.549096434863135 0.656775373308123
0.548397435069818 0.675344396154324
0.547503555887047 0.693610033709546
0.546418396650804 0.711498736698098
0.545146326914331 0.728938473626751
0.543692468853489 0.745859020830141
0.542062676641559 0.762192245236679
0.540263512876553 0.777872378716392
0.538302222155949 0.792836282905962
0.536186701905254 0.807023703444634
0.533925470577857 0.82037751259726
0.531527633354226 0.832843939287527
0.52900284547856 0.844372785615101
0.526361273380525 0.854917628984854
0.523613553738634 0.864436009034275
0.520770750650094 0.872889598606355
0.517844311079594 0.880244358079532
0.514846018766414 0.886470672433222
0.511787946775471 0.891543470497062
0.508682408883346 0.895442325903662
0.505541909995051 0.898151539338376
0.502379095791187 0.899660201754902
0.49920670180826 0.899962238302162
0.496037502157161 0.899056432785583
0.492884258086336 0.89694643256428
0.48975966659674 0.893640733864434
0.486676309315498 0.889152647567983
0.483646601834129 0.883500245614401
0.480682743715344 0.876706288231374
0.477796669369711 0.868798132287401
0.475 0.859807621135331
0.472303996806694 0.849770956390431
0.469719515643117 0.83872855215925
0.467256963302736 0.826724872306277
0.464926255614684 0.813808251413659
0.462736777516212 0.800030700154888
0.460697345262861 0.785447695866181
0.458816170928508 0.770117959158831
0.457100829338251 0.754103217472022
0.455558227567254 0.737467956518223
0.454194577128397 0.720279160621984
0.453015368960705 0.702606042997701
0.452025351319275 0.684519767052429
0.45122851065573 0.666093159835962
0.45062805556618 0.647400418792005
0.450226403871346 0.628516812991255
0.450025172880841 0.60951838004942
0.450025172880841 0.59048161995058
0.450226403871346 0.571483187008745
0.45062805556618 0.552599581207995
0.45122851065573 0.533906840164038
0.452025351319275 0.515480232947571
0.453015368960705 0.497393957002299
0.454194577128397 0.479720839378016
0.455558227567254 0.462532043481777
0.457100829338251 0.445896782527978
0.458816170928508 0.429882040841169
0.460697345262861 0.414552304133818
0.462736777516212 0.399969299845113
0.464926255614684 0.386191748586341
0.467256963302736 0.373275127693723
0.469719515643117 0.36127144784075
0.472303996806694 0.350229043609569
0.475 0.340192378864668
0.477796669369711 0.331201867712599
0.480682743715344 0.323293711768626
0.483646601834129 0.316499754385599
0.486676309315498 0.310847352432017
0.48975966659674 0.306359266135566
0.492884258086336 0.30305356743572
0.496037502157161 0.300943567214417
0.49920670180826 0.300037761697837
0.502379095791187 0.300339798245098
0.505541909995051 0.301848460661624
0.508682408883346 0.304557674096338
0.511787946775471 0.308456529502938
0.514846018766414 0.313529327566778
0.517844311079594 0.319755641920468
0.520770750650094 0.327110401393645
0.523613553738634 0.335563990965725
0.526361273380525 0.345082371015146
0.52900284547856 0.355627214384899
0.531527633354226 0.367156060712473
0.533925470577857 0.37962248740274
0.536186701905254 0.392976296555366
0.538302222155949 0.407163717094038
0.540263512876553 0.422127621283608
0.542062676641559 0.437807754763321
0.543692468853489 0.454140979169859
0.545146326914331 0.471061526373248
0.546418396650804 0.488501263301902
0.547503555887047 0.506389966290454
0.548397435069818 0.524655603845676
0.549096434863135 0.543224626691877
0.54959774064154 0.562022263927875
0.549899333823594 0.580972824103031
0.55 0.6
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.9 0.25
0.899899333823594 0.288054351793939
0.89959774064154 0.32595547214425
0.899096434863135 0.363550746616246
0.898397435069818 0.400688792308648
0.897503555887047 0.437220067419092
0.896418396650804 0.472997473396197
0.895146326914331 0.507876947253503
0.893692468853489 0.541718041660281
0.892062676641559 0.574384490473359
0.890263512876553 0.605744757432784
0.888302222155949 0.635672565811924
0.886186701905254 0.664047406889267
0.883925470577857 0.69075502519452
0.881527633354226 0.715687878575054
0.87900284547856 0.738745571230201
0.876361273380525 0.759835257969709
0.873613553738634 0.778872018068549
0.870770750650094 0.795779197212711
0.867844311079594 0.810488716159064
0.864846018766414 0.822941344866444
0.861787946775471 0.833086940994125
0.858682408883346 0.840884651807325
0.855541909995051 0.846303078676752
0.852379095791187 0.849320403509805
0.84920670180826 0.849924476604325
0.846037502157161 0.848112865571165
0.842884258086336 0.84389286512856
0.83975966659674 0.837281467728867
0.836676309315498 0.828305295135965
0.833646601834129 0.817000491228801
0.830682743715344 0.803412576462749
0.827796669369711 0.787596264574801
0.825 0.769615242270663
0.822303996806694 0.749541912780863
0.819719515643117 0.727457104318499
0.817256963302736 0.703449744612555
0.814926255614684 0.677616502827318
0.812736777516212 0.650061400309775
0.810697345262861 0.620895391732363
0.808816170928508 0.590235918317662
0.807100829338251 0.558206434944044
0.805558227567254 0.524935913036446
0.804194577128396 0.490558321243968
0.803015368960705 0.455212085995401
0.802025351319275 0.419039534104858
0.80122851065573 0.382186319671925
0.80062805556618 0.34480083758401
0.800226403871346 0.307033625982509
0.800025172880841 0.269036760098841
0.800025172880841 0.230963239901159
0.800226403871346 0.19296637401749
0.80062805556618 0.15519916241599
0.80122851065573 0.117813680328076
0.802025351319275 0.0809604658951421
0.803015368960705 0.0447879140045988
0.804194577128396 0.00944167875603175
0.805558227567254 -0.0249359130364462
0.807100829338251 -0.0582064349440438
0.808816170928508 -0.0902359183176624
0.810697345262861 -0.120895391732363
0.812736777516212 -0.150061400309775
0.814926255614684 -0.177616502827318
0.817256963302736 -0.203449744612555
0.819719515643117 -0.227457104318499
0.822303996806694 -0.249541912780863
0.825 -0.269615242270663
0.827796669369711 -0.287596264574802
0.830682743715344 -0.303412576462749
0.833646601834129 -0.317000491228801
0.836676309315498 -0.328305295135965
0.83975966659674 -0.337281467728867
0.842884258086336 -0.34389286512856
0.846037502157161 -0.348112865571165
0.84920670180826 -0.349924476604325
0.852379095791187 -0.349320403509805
0.855541909995051 -0.346303078676752
0.858682408883346 -0.340884651807325
0.861787946775471 -0.333086940994125
0.864846018766414 -0.322941344866444
0.867844311079594 -0.310488716159064
0.870770750650094 -0.295779197212711
0.873613553738634 -0.278872018068549
0.876361273380525 -0.259835257969709
0.87900284547856 -0.238745571230201
0.881527633354226 -0.215687878575054
0.883925470577857 -0.19075502519452
0.886186701905254 -0.164047406889267
0.888302222155949 -0.135672565811924
0.890263512876553 -0.105744757432784
0.892062676641559 -0.0743844904733584
0.893692468853489 -0.0417180416602813
0.895146326914331 -0.00787694725350313
0.896418396650804 0.0270025266038037
0.897503555887047 0.0627799325809078
0.898397435069818 0.0993112076913524
0.899096434863135 0.136449253383754
0.89959774064154 0.174044527855751
0.899899333823594 0.211945648206061
0.9 0.25
};
\draw (axis cs:0.02,0.98) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\gamma=$0.0};
\draw (axis cs:0.02,0.895) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\overline{C}(\sigma^*)=1.02$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-gammas/gamma-1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.33\linewidth, 
height=0.33\linewidth, 
tick pos=left,
xlabel={x},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={y},
ymin=0, ymax=1,
ytick style={color=black},
% axis equal,
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.25,0)
--(axis cs:0.249899333823594,0.0380543517939387)
--(axis cs:0.24959774064154,0.0759554721442496)
--(axis cs:0.249096434863135,0.113550746616246)
--(axis cs:0.248397435069818,0.150688792308648)
--(axis cs:0.247503555887047,0.187220067419092)
--(axis cs:0.246418396650804,0.222997473396197)
--(axis cs:0.245146326914331,0.257876947253503)
--(axis cs:0.243692468853489,0.291718041660281)
--(axis cs:0.242062676641559,0.324384490473359)
--(axis cs:0.240263512876553,0.355744757432784)
--(axis cs:0.238302222155949,0.385672565811924)
--(axis cs:0.236186701905254,0.414047406889267)
--(axis cs:0.233925470577857,0.44075502519452)
--(axis cs:0.231527633354226,0.465687878575054)
--(axis cs:0.22900284547856,0.488745571230201)
--(axis cs:0.226361273380525,0.509835257969709)
--(axis cs:0.223613553738634,0.528872018068549)
--(axis cs:0.220770750650094,0.545779197212711)
--(axis cs:0.217844311079594,0.560488716159064)
--(axis cs:0.214846018766414,0.572941344866444)
--(axis cs:0.211787946775471,0.583086940994125)
--(axis cs:0.208682408883347,0.590884651807325)
--(axis cs:0.205541909995051,0.596303078676752)
--(axis cs:0.202379095791187,0.599320403509805)
--(axis cs:0.19920670180826,0.599924476604325)
--(axis cs:0.196037502157161,0.598112865571165)
--(axis cs:0.192884258086336,0.59389286512856)
--(axis cs:0.18975966659674,0.587281467728867)
--(axis cs:0.186676309315498,0.578305295135965)
--(axis cs:0.183646601834129,0.567000491228801)
--(axis cs:0.180682743715344,0.553412576462749)
--(axis cs:0.177796669369711,0.537596264574801)
--(axis cs:0.175,0.519615242270663)
--(axis cs:0.172303996806695,0.499541912780863)
--(axis cs:0.169719515643117,0.477457104318499)
--(axis cs:0.167256963302736,0.453449744612555)
--(axis cs:0.164926255614684,0.427616502827318)
--(axis cs:0.162736777516212,0.400061400309775)
--(axis cs:0.160697345262861,0.370895391732363)
--(axis cs:0.158816170928508,0.340235918317662)
--(axis cs:0.157100829338251,0.308206434944044)
--(axis cs:0.155558227567254,0.274935913036446)
--(axis cs:0.154194577128397,0.240558321243968)
--(axis cs:0.153015368960705,0.205212085995401)
--(axis cs:0.152025351319275,0.169039534104858)
--(axis cs:0.15122851065573,0.132186319671924)
--(axis cs:0.15062805556618,0.0948008375840099)
--(axis cs:0.150226403871346,0.0570336259825095)
--(axis cs:0.150025172880841,0.0190367600988406)
--(axis cs:0.150025172880841,-0.0190367600988407)
--(axis cs:0.150226403871346,-0.0570336259825096)
--(axis cs:0.15062805556618,-0.09480083758401)
--(axis cs:0.15122851065573,-0.132186319671924)
--(axis cs:0.152025351319275,-0.169039534104858)
--(axis cs:0.153015368960705,-0.205212085995401)
--(axis cs:0.154194577128397,-0.240558321243968)
--(axis cs:0.155558227567254,-0.274935913036446)
--(axis cs:0.157100829338251,-0.308206434944044)
--(axis cs:0.158816170928508,-0.340235918317662)
--(axis cs:0.160697345262861,-0.370895391732363)
--(axis cs:0.162736777516212,-0.400061400309775)
--(axis cs:0.164926255614684,-0.427616502827318)
--(axis cs:0.167256963302736,-0.453449744612555)
--(axis cs:0.169719515643117,-0.477457104318499)
--(axis cs:0.172303996806694,-0.499541912780863)
--(axis cs:0.175,-0.519615242270663)
--(axis cs:0.177796669369711,-0.537596264574802)
--(axis cs:0.180682743715344,-0.553412576462749)
--(axis cs:0.183646601834129,-0.567000491228801)
--(axis cs:0.186676309315498,-0.578305295135965)
--(axis cs:0.18975966659674,-0.587281467728867)
--(axis cs:0.192884258086336,-0.59389286512856)
--(axis cs:0.196037502157161,-0.598112865571165)
--(axis cs:0.19920670180826,-0.599924476604325)
--(axis cs:0.202379095791187,-0.599320403509805)
--(axis cs:0.205541909995051,-0.596303078676752)
--(axis cs:0.208682408883347,-0.590884651807325)
--(axis cs:0.211787946775471,-0.583086940994125)
--(axis cs:0.214846018766414,-0.572941344866444)
--(axis cs:0.217844311079594,-0.560488716159064)
--(axis cs:0.220770750650094,-0.545779197212711)
--(axis cs:0.223613553738634,-0.528872018068549)
--(axis cs:0.226361273380525,-0.509835257969709)
--(axis cs:0.22900284547856,-0.488745571230201)
--(axis cs:0.231527633354226,-0.465687878575054)
--(axis cs:0.233925470577857,-0.44075502519452)
--(axis cs:0.236186701905254,-0.414047406889267)
--(axis cs:0.238302222155949,-0.385672565811924)
--(axis cs:0.240263512876553,-0.355744757432784)
--(axis cs:0.242062676641559,-0.324384490473358)
--(axis cs:0.243692468853489,-0.291718041660281)
--(axis cs:0.245146326914331,-0.257876947253503)
--(axis cs:0.246418396650804,-0.222997473396196)
--(axis cs:0.247503555887047,-0.187220067419092)
--(axis cs:0.248397435069818,-0.150688792308648)
--(axis cs:0.249096434863135,-0.113550746616246)
--(axis cs:0.24959774064154,-0.0759554721442494)
--(axis cs:0.249899333823594,-0.0380543517939387)
--(axis cs:0.25,-1.46957615897682e-16)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.55,0.6)
--(axis cs:0.549899333823594,0.619027175896969)
--(axis cs:0.54959774064154,0.637977736072125)
--(axis cs:0.549096434863135,0.656775373308123)
--(axis cs:0.548397435069818,0.675344396154324)
--(axis cs:0.547503555887047,0.693610033709546)
--(axis cs:0.546418396650804,0.711498736698098)
--(axis cs:0.545146326914331,0.728938473626751)
--(axis cs:0.543692468853489,0.745859020830141)
--(axis cs:0.542062676641559,0.762192245236679)
--(axis cs:0.540263512876553,0.777872378716392)
--(axis cs:0.538302222155949,0.792836282905962)
--(axis cs:0.536186701905254,0.807023703444634)
--(axis cs:0.533925470577857,0.82037751259726)
--(axis cs:0.531527633354226,0.832843939287527)
--(axis cs:0.52900284547856,0.844372785615101)
--(axis cs:0.526361273380525,0.854917628984854)
--(axis cs:0.523613553738634,0.864436009034275)
--(axis cs:0.520770750650094,0.872889598606355)
--(axis cs:0.517844311079594,0.880244358079532)
--(axis cs:0.514846018766414,0.886470672433222)
--(axis cs:0.511787946775471,0.891543470497062)
--(axis cs:0.508682408883346,0.895442325903662)
--(axis cs:0.505541909995051,0.898151539338376)
--(axis cs:0.502379095791187,0.899660201754902)
--(axis cs:0.49920670180826,0.899962238302162)
--(axis cs:0.496037502157161,0.899056432785583)
--(axis cs:0.492884258086336,0.89694643256428)
--(axis cs:0.48975966659674,0.893640733864434)
--(axis cs:0.486676309315498,0.889152647567983)
--(axis cs:0.483646601834129,0.883500245614401)
--(axis cs:0.480682743715344,0.876706288231374)
--(axis cs:0.477796669369711,0.868798132287401)
--(axis cs:0.475,0.859807621135331)
--(axis cs:0.472303996806694,0.849770956390431)
--(axis cs:0.469719515643117,0.83872855215925)
--(axis cs:0.467256963302736,0.826724872306277)
--(axis cs:0.464926255614684,0.813808251413659)
--(axis cs:0.462736777516212,0.800030700154888)
--(axis cs:0.460697345262861,0.785447695866181)
--(axis cs:0.458816170928508,0.770117959158831)
--(axis cs:0.457100829338251,0.754103217472022)
--(axis cs:0.455558227567254,0.737467956518223)
--(axis cs:0.454194577128397,0.720279160621984)
--(axis cs:0.453015368960705,0.702606042997701)
--(axis cs:0.452025351319275,0.684519767052429)
--(axis cs:0.45122851065573,0.666093159835962)
--(axis cs:0.45062805556618,0.647400418792005)
--(axis cs:0.450226403871346,0.628516812991255)
--(axis cs:0.450025172880841,0.60951838004942)
--(axis cs:0.450025172880841,0.59048161995058)
--(axis cs:0.450226403871346,0.571483187008745)
--(axis cs:0.45062805556618,0.552599581207995)
--(axis cs:0.45122851065573,0.533906840164038)
--(axis cs:0.452025351319275,0.515480232947571)
--(axis cs:0.453015368960705,0.497393957002299)
--(axis cs:0.454194577128397,0.479720839378016)
--(axis cs:0.455558227567254,0.462532043481777)
--(axis cs:0.457100829338251,0.445896782527978)
--(axis cs:0.458816170928508,0.429882040841169)
--(axis cs:0.460697345262861,0.414552304133818)
--(axis cs:0.462736777516212,0.399969299845113)
--(axis cs:0.464926255614684,0.386191748586341)
--(axis cs:0.467256963302736,0.373275127693723)
--(axis cs:0.469719515643117,0.36127144784075)
--(axis cs:0.472303996806694,0.350229043609569)
--(axis cs:0.475,0.340192378864668)
--(axis cs:0.477796669369711,0.331201867712599)
--(axis cs:0.480682743715344,0.323293711768626)
--(axis cs:0.483646601834129,0.316499754385599)
--(axis cs:0.486676309315498,0.310847352432017)
--(axis cs:0.48975966659674,0.306359266135566)
--(axis cs:0.492884258086336,0.30305356743572)
--(axis cs:0.496037502157161,0.300943567214417)
--(axis cs:0.49920670180826,0.300037761697837)
--(axis cs:0.502379095791187,0.300339798245098)
--(axis cs:0.505541909995051,0.301848460661624)
--(axis cs:0.508682408883346,0.304557674096338)
--(axis cs:0.511787946775471,0.308456529502938)
--(axis cs:0.514846018766414,0.313529327566778)
--(axis cs:0.517844311079594,0.319755641920468)
--(axis cs:0.520770750650094,0.327110401393645)
--(axis cs:0.523613553738634,0.335563990965725)
--(axis cs:0.526361273380525,0.345082371015146)
--(axis cs:0.52900284547856,0.355627214384899)
--(axis cs:0.531527633354226,0.367156060712473)
--(axis cs:0.533925470577857,0.37962248740274)
--(axis cs:0.536186701905254,0.392976296555366)
--(axis cs:0.538302222155949,0.407163717094038)
--(axis cs:0.540263512876553,0.422127621283608)
--(axis cs:0.542062676641559,0.437807754763321)
--(axis cs:0.543692468853489,0.454140979169859)
--(axis cs:0.545146326914331,0.471061526373248)
--(axis cs:0.546418396650804,0.488501263301902)
--(axis cs:0.547503555887047,0.506389966290454)
--(axis cs:0.548397435069818,0.524655603845676)
--(axis cs:0.549096434863135,0.543224626691877)
--(axis cs:0.54959774064154,0.562022263927875)
--(axis cs:0.549899333823594,0.580972824103031)
--(axis cs:0.55,0.6)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.9,0.25)
--(axis cs:0.899899333823594,0.288054351793939)
--(axis cs:0.89959774064154,0.32595547214425)
--(axis cs:0.899096434863135,0.363550746616246)
--(axis cs:0.898397435069818,0.400688792308648)
--(axis cs:0.897503555887047,0.437220067419092)
--(axis cs:0.896418396650804,0.472997473396197)
--(axis cs:0.895146326914331,0.507876947253503)
--(axis cs:0.893692468853489,0.541718041660281)
--(axis cs:0.892062676641559,0.574384490473359)
--(axis cs:0.890263512876553,0.605744757432784)
--(axis cs:0.888302222155949,0.635672565811924)
--(axis cs:0.886186701905254,0.664047406889267)
--(axis cs:0.883925470577857,0.69075502519452)
--(axis cs:0.881527633354226,0.715687878575054)
--(axis cs:0.87900284547856,0.738745571230201)
--(axis cs:0.876361273380525,0.759835257969709)
--(axis cs:0.873613553738634,0.778872018068549)
--(axis cs:0.870770750650094,0.795779197212711)
--(axis cs:0.867844311079594,0.810488716159064)
--(axis cs:0.864846018766414,0.822941344866444)
--(axis cs:0.861787946775471,0.833086940994125)
--(axis cs:0.858682408883346,0.840884651807325)
--(axis cs:0.855541909995051,0.846303078676752)
--(axis cs:0.852379095791187,0.849320403509805)
--(axis cs:0.84920670180826,0.849924476604325)
--(axis cs:0.846037502157161,0.848112865571165)
--(axis cs:0.842884258086336,0.84389286512856)
--(axis cs:0.83975966659674,0.837281467728867)
--(axis cs:0.836676309315498,0.828305295135965)
--(axis cs:0.833646601834129,0.817000491228801)
--(axis cs:0.830682743715344,0.803412576462749)
--(axis cs:0.827796669369711,0.787596264574801)
--(axis cs:0.825,0.769615242270663)
--(axis cs:0.822303996806694,0.749541912780863)
--(axis cs:0.819719515643117,0.727457104318499)
--(axis cs:0.817256963302736,0.703449744612555)
--(axis cs:0.814926255614684,0.677616502827318)
--(axis cs:0.812736777516212,0.650061400309775)
--(axis cs:0.810697345262861,0.620895391732363)
--(axis cs:0.808816170928508,0.590235918317662)
--(axis cs:0.807100829338251,0.558206434944044)
--(axis cs:0.805558227567254,0.524935913036446)
--(axis cs:0.804194577128396,0.490558321243968)
--(axis cs:0.803015368960705,0.455212085995401)
--(axis cs:0.802025351319275,0.419039534104858)
--(axis cs:0.80122851065573,0.382186319671925)
--(axis cs:0.80062805556618,0.34480083758401)
--(axis cs:0.800226403871346,0.307033625982509)
--(axis cs:0.800025172880841,0.269036760098841)
--(axis cs:0.800025172880841,0.230963239901159)
--(axis cs:0.800226403871346,0.19296637401749)
--(axis cs:0.80062805556618,0.15519916241599)
--(axis cs:0.80122851065573,0.117813680328076)
--(axis cs:0.802025351319275,0.0809604658951421)
--(axis cs:0.803015368960705,0.0447879140045988)
--(axis cs:0.804194577128396,0.00944167875603175)
--(axis cs:0.805558227567254,-0.0249359130364462)
--(axis cs:0.807100829338251,-0.0582064349440438)
--(axis cs:0.808816170928508,-0.0902359183176624)
--(axis cs:0.810697345262861,-0.120895391732363)
--(axis cs:0.812736777516212,-0.150061400309775)
--(axis cs:0.814926255614684,-0.177616502827318)
--(axis cs:0.817256963302736,-0.203449744612555)
--(axis cs:0.819719515643117,-0.227457104318499)
--(axis cs:0.822303996806694,-0.249541912780863)
--(axis cs:0.825,-0.269615242270663)
--(axis cs:0.827796669369711,-0.287596264574802)
--(axis cs:0.830682743715344,-0.303412576462749)
--(axis cs:0.833646601834129,-0.317000491228801)
--(axis cs:0.836676309315498,-0.328305295135965)
--(axis cs:0.83975966659674,-0.337281467728867)
--(axis cs:0.842884258086336,-0.34389286512856)
--(axis cs:0.846037502157161,-0.348112865571165)
--(axis cs:0.84920670180826,-0.349924476604325)
--(axis cs:0.852379095791187,-0.349320403509805)
--(axis cs:0.855541909995051,-0.346303078676752)
--(axis cs:0.858682408883346,-0.340884651807325)
--(axis cs:0.861787946775471,-0.333086940994125)
--(axis cs:0.864846018766414,-0.322941344866444)
--(axis cs:0.867844311079594,-0.310488716159064)
--(axis cs:0.870770750650094,-0.295779197212711)
--(axis cs:0.873613553738634,-0.278872018068549)
--(axis cs:0.876361273380525,-0.259835257969709)
--(axis cs:0.87900284547856,-0.238745571230201)
--(axis cs:0.881527633354226,-0.215687878575054)
--(axis cs:0.883925470577857,-0.19075502519452)
--(axis cs:0.886186701905254,-0.164047406889267)
--(axis cs:0.888302222155949,-0.135672565811924)
--(axis cs:0.890263512876553,-0.105744757432784)
--(axis cs:0.892062676641559,-0.0743844904733584)
--(axis cs:0.893692468853489,-0.0417180416602813)
--(axis cs:0.895146326914331,-0.00787694725350313)
--(axis cs:0.896418396650804,0.0270025266038037)
--(axis cs:0.897503555887047,0.0627799325809078)
--(axis cs:0.898397435069818,0.0993112076913524)
--(axis cs:0.899096434863135,0.136449253383754)
--(axis cs:0.89959774064154,0.174044527855751)
--(axis cs:0.899899333823594,0.211945648206061)
--(axis cs:0.9,0.25)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0505204976939265 0.0182798371148536
0.0713315428371826 0.0548734708501134
0.095048645965283 0.0817574736119185
0.133061416244574 0.10649909659226
0.146483577746418 0.153385856107389
0.152254673106304 0.198189058378051
0.138246517915944 0.246370481820829
0.147076801009949 0.289699258803772
0.14807587807814 0.32626985535305
0.145978423684528 0.370865875003341
0.157926898423926 0.428544923907377
0.14662556815667 0.465559219178399
0.166752629782772 0.50109411627452
0.178854792972924 0.552356242386681
0.182091875419026 0.60468822631357
0.223963041912746 0.595624377955626
0.235341580934606 0.574092046645532
0.26623245083368 0.540928866442042
0.27582832008662 0.486469308111204
0.30893714378574 0.474271192581891
0.341022478253002 0.441495191942871
0.359881071225778 0.408163000049208
0.401748449345228 0.38964377240894
0.415691093470473 0.343999349584227
0.430860091192157 0.31923687601873
0.466093351457339 0.289205598954272
0.494961989666634 0.290004478525121
0.529271229127352 0.308887164279222
0.557066444529498 0.31634772512194
0.593485944240497 0.321571268456648
0.60720613775827 0.357840102004949
0.640142046438189 0.396110083450989
0.685319169618678 0.40188296357846
0.719922372430511 0.423273269924387
0.756353417856807 0.449817518605631
0.799349870014707 0.485079475571023
0.799013944023749 0.54770061684922
0.80721869299208 0.602148896484936
0.803964021662291 0.626784433421355
0.810892673769595 0.685311056430057
0.808000186304584 0.716872454803799
0.817781312667145 0.7677109016527
0.822733819210302 0.817328704813591
0.846802103080967 0.868705853312726
0.873567143910192 0.836845203575459
0.874365973449426 0.82345961829952
0.873594668502718 0.782392470110538
0.893956107232108 0.733674038480577
0.897536199678369 0.69194845926789
0.905869291405653 0.655370342151573
0.924767176825919 0.601091058195213
0.942228577670404 0.557220882109151
0.941021543553543 0.518993373399821
0.952846249580552 0.499846773402802
0.963422633889253 0.453056895194349
0.988860490338262 0.412083543382325
0.989061323539868 0.363727439501407
0.986468679911234 0.307057103675884
0.996351101467136 0.276677097925319
0.990971022999264 0.226090297812658
0.976361732780205 0.185243006073056
0.997171434626326 0.150976688850726
0.978777520783788 0.114939795058411
0.974064140199064 0.0747544477889905
0.977041050074366 0.0339727065733974
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.25 0
0.249899333823594 0.0380543517939387
0.24959774064154 0.0759554721442496
0.249096434863135 0.113550746616246
0.248397435069818 0.150688792308648
0.247503555887047 0.187220067419092
0.246418396650804 0.222997473396197
0.245146326914331 0.257876947253503
0.243692468853489 0.291718041660281
0.242062676641559 0.324384490473359
0.240263512876553 0.355744757432784
0.238302222155949 0.385672565811924
0.236186701905254 0.414047406889267
0.233925470577857 0.44075502519452
0.231527633354226 0.465687878575054
0.22900284547856 0.488745571230201
0.226361273380525 0.509835257969709
0.223613553738634 0.528872018068549
0.220770750650094 0.545779197212711
0.217844311079594 0.560488716159064
0.214846018766414 0.572941344866444
0.211787946775471 0.583086940994125
0.208682408883347 0.590884651807325
0.205541909995051 0.596303078676752
0.202379095791187 0.599320403509805
0.19920670180826 0.599924476604325
0.196037502157161 0.598112865571165
0.192884258086336 0.59389286512856
0.18975966659674 0.587281467728867
0.186676309315498 0.578305295135965
0.183646601834129 0.567000491228801
0.180682743715344 0.553412576462749
0.177796669369711 0.537596264574801
0.175 0.519615242270663
0.172303996806695 0.499541912780863
0.169719515643117 0.477457104318499
0.167256963302736 0.453449744612555
0.164926255614684 0.427616502827318
0.162736777516212 0.400061400309775
0.160697345262861 0.370895391732363
0.158816170928508 0.340235918317662
0.157100829338251 0.308206434944044
0.155558227567254 0.274935913036446
0.154194577128397 0.240558321243968
0.153015368960705 0.205212085995401
0.152025351319275 0.169039534104858
0.15122851065573 0.132186319671924
0.15062805556618 0.0948008375840099
0.150226403871346 0.0570336259825095
0.150025172880841 0.0190367600988406
0.150025172880841 -0.0190367600988407
0.150226403871346 -0.0570336259825096
0.15062805556618 -0.09480083758401
0.15122851065573 -0.132186319671924
0.152025351319275 -0.169039534104858
0.153015368960705 -0.205212085995401
0.154194577128397 -0.240558321243968
0.155558227567254 -0.274935913036446
0.157100829338251 -0.308206434944044
0.158816170928508 -0.340235918317662
0.160697345262861 -0.370895391732363
0.162736777516212 -0.400061400309775
0.164926255614684 -0.427616502827318
0.167256963302736 -0.453449744612555
0.169719515643117 -0.477457104318499
0.172303996806694 -0.499541912780863
0.175 -0.519615242270663
0.177796669369711 -0.537596264574802
0.180682743715344 -0.553412576462749
0.183646601834129 -0.567000491228801
0.186676309315498 -0.578305295135965
0.18975966659674 -0.587281467728867
0.192884258086336 -0.59389286512856
0.196037502157161 -0.598112865571165
0.19920670180826 -0.599924476604325
0.202379095791187 -0.599320403509805
0.205541909995051 -0.596303078676752
0.208682408883347 -0.590884651807325
0.211787946775471 -0.583086940994125
0.214846018766414 -0.572941344866444
0.217844311079594 -0.560488716159064
0.220770750650094 -0.545779197212711
0.223613553738634 -0.528872018068549
0.226361273380525 -0.509835257969709
0.22900284547856 -0.488745571230201
0.231527633354226 -0.465687878575054
0.233925470577857 -0.44075502519452
0.236186701905254 -0.414047406889267
0.238302222155949 -0.385672565811924
0.240263512876553 -0.355744757432784
0.242062676641559 -0.324384490473358
0.243692468853489 -0.291718041660281
0.245146326914331 -0.257876947253503
0.246418396650804 -0.222997473396196
0.247503555887047 -0.187220067419092
0.248397435069818 -0.150688792308648
0.249096434863135 -0.113550746616246
0.24959774064154 -0.0759554721442494
0.249899333823594 -0.0380543517939387
0.25 -1.46957615897682e-16
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.55 0.6
0.549899333823594 0.619027175896969
0.54959774064154 0.637977736072125
0.549096434863135 0.656775373308123
0.548397435069818 0.675344396154324
0.547503555887047 0.693610033709546
0.546418396650804 0.711498736698098
0.545146326914331 0.728938473626751
0.543692468853489 0.745859020830141
0.542062676641559 0.762192245236679
0.540263512876553 0.777872378716392
0.538302222155949 0.792836282905962
0.536186701905254 0.807023703444634
0.533925470577857 0.82037751259726
0.531527633354226 0.832843939287527
0.52900284547856 0.844372785615101
0.526361273380525 0.854917628984854
0.523613553738634 0.864436009034275
0.520770750650094 0.872889598606355
0.517844311079594 0.880244358079532
0.514846018766414 0.886470672433222
0.511787946775471 0.891543470497062
0.508682408883346 0.895442325903662
0.505541909995051 0.898151539338376
0.502379095791187 0.899660201754902
0.49920670180826 0.899962238302162
0.496037502157161 0.899056432785583
0.492884258086336 0.89694643256428
0.48975966659674 0.893640733864434
0.486676309315498 0.889152647567983
0.483646601834129 0.883500245614401
0.480682743715344 0.876706288231374
0.477796669369711 0.868798132287401
0.475 0.859807621135331
0.472303996806694 0.849770956390431
0.469719515643117 0.83872855215925
0.467256963302736 0.826724872306277
0.464926255614684 0.813808251413659
0.462736777516212 0.800030700154888
0.460697345262861 0.785447695866181
0.458816170928508 0.770117959158831
0.457100829338251 0.754103217472022
0.455558227567254 0.737467956518223
0.454194577128397 0.720279160621984
0.453015368960705 0.702606042997701
0.452025351319275 0.684519767052429
0.45122851065573 0.666093159835962
0.45062805556618 0.647400418792005
0.450226403871346 0.628516812991255
0.450025172880841 0.60951838004942
0.450025172880841 0.59048161995058
0.450226403871346 0.571483187008745
0.45062805556618 0.552599581207995
0.45122851065573 0.533906840164038
0.452025351319275 0.515480232947571
0.453015368960705 0.497393957002299
0.454194577128397 0.479720839378016
0.455558227567254 0.462532043481777
0.457100829338251 0.445896782527978
0.458816170928508 0.429882040841169
0.460697345262861 0.414552304133818
0.462736777516212 0.399969299845113
0.464926255614684 0.386191748586341
0.467256963302736 0.373275127693723
0.469719515643117 0.36127144784075
0.472303996806694 0.350229043609569
0.475 0.340192378864668
0.477796669369711 0.331201867712599
0.480682743715344 0.323293711768626
0.483646601834129 0.316499754385599
0.486676309315498 0.310847352432017
0.48975966659674 0.306359266135566
0.492884258086336 0.30305356743572
0.496037502157161 0.300943567214417
0.49920670180826 0.300037761697837
0.502379095791187 0.300339798245098
0.505541909995051 0.301848460661624
0.508682408883346 0.304557674096338
0.511787946775471 0.308456529502938
0.514846018766414 0.313529327566778
0.517844311079594 0.319755641920468
0.520770750650094 0.327110401393645
0.523613553738634 0.335563990965725
0.526361273380525 0.345082371015146
0.52900284547856 0.355627214384899
0.531527633354226 0.367156060712473
0.533925470577857 0.37962248740274
0.536186701905254 0.392976296555366
0.538302222155949 0.407163717094038
0.540263512876553 0.422127621283608
0.542062676641559 0.437807754763321
0.543692468853489 0.454140979169859
0.545146326914331 0.471061526373248
0.546418396650804 0.488501263301902
0.547503555887047 0.506389966290454
0.548397435069818 0.524655603845676
0.549096434863135 0.543224626691877
0.54959774064154 0.562022263927875
0.549899333823594 0.580972824103031
0.55 0.6
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.9 0.25
0.899899333823594 0.288054351793939
0.89959774064154 0.32595547214425
0.899096434863135 0.363550746616246
0.898397435069818 0.400688792308648
0.897503555887047 0.437220067419092
0.896418396650804 0.472997473396197
0.895146326914331 0.507876947253503
0.893692468853489 0.541718041660281
0.892062676641559 0.574384490473359
0.890263512876553 0.605744757432784
0.888302222155949 0.635672565811924
0.886186701905254 0.664047406889267
0.883925470577857 0.69075502519452
0.881527633354226 0.715687878575054
0.87900284547856 0.738745571230201
0.876361273380525 0.759835257969709
0.873613553738634 0.778872018068549
0.870770750650094 0.795779197212711
0.867844311079594 0.810488716159064
0.864846018766414 0.822941344866444
0.861787946775471 0.833086940994125
0.858682408883346 0.840884651807325
0.855541909995051 0.846303078676752
0.852379095791187 0.849320403509805
0.84920670180826 0.849924476604325
0.846037502157161 0.848112865571165
0.842884258086336 0.84389286512856
0.83975966659674 0.837281467728867
0.836676309315498 0.828305295135965
0.833646601834129 0.817000491228801
0.830682743715344 0.803412576462749
0.827796669369711 0.787596264574801
0.825 0.769615242270663
0.822303996806694 0.749541912780863
0.819719515643117 0.727457104318499
0.817256963302736 0.703449744612555
0.814926255614684 0.677616502827318
0.812736777516212 0.650061400309775
0.810697345262861 0.620895391732363
0.808816170928508 0.590235918317662
0.807100829338251 0.558206434944044
0.805558227567254 0.524935913036446
0.804194577128396 0.490558321243968
0.803015368960705 0.455212085995401
0.802025351319275 0.419039534104858
0.80122851065573 0.382186319671925
0.80062805556618 0.34480083758401
0.800226403871346 0.307033625982509
0.800025172880841 0.269036760098841
0.800025172880841 0.230963239901159
0.800226403871346 0.19296637401749
0.80062805556618 0.15519916241599
0.80122851065573 0.117813680328076
0.802025351319275 0.0809604658951421
0.803015368960705 0.0447879140045988
0.804194577128396 0.00944167875603175
0.805558227567254 -0.0249359130364462
0.807100829338251 -0.0582064349440438
0.808816170928508 -0.0902359183176624
0.810697345262861 -0.120895391732363
0.812736777516212 -0.150061400309775
0.814926255614684 -0.177616502827318
0.817256963302736 -0.203449744612555
0.819719515643117 -0.227457104318499
0.822303996806694 -0.249541912780863
0.825 -0.269615242270663
0.827796669369711 -0.287596264574802
0.830682743715344 -0.303412576462749
0.833646601834129 -0.317000491228801
0.836676309315498 -0.328305295135965
0.83975966659674 -0.337281467728867
0.842884258086336 -0.34389286512856
0.846037502157161 -0.348112865571165
0.84920670180826 -0.349924476604325
0.852379095791187 -0.349320403509805
0.855541909995051 -0.346303078676752
0.858682408883346 -0.340884651807325
0.861787946775471 -0.333086940994125
0.864846018766414 -0.322941344866444
0.867844311079594 -0.310488716159064
0.870770750650094 -0.295779197212711
0.873613553738634 -0.278872018068549
0.876361273380525 -0.259835257969709
0.87900284547856 -0.238745571230201
0.881527633354226 -0.215687878575054
0.883925470577857 -0.19075502519452
0.886186701905254 -0.164047406889267
0.888302222155949 -0.135672565811924
0.890263512876553 -0.105744757432784
0.892062676641559 -0.0743844904733584
0.893692468853489 -0.0417180416602813
0.895146326914331 -0.00787694725350313
0.896418396650804 0.0270025266038037
0.897503555887047 0.0627799325809078
0.898397435069818 0.0993112076913524
0.899096434863135 0.136449253383754
0.89959774064154 0.174044527855751
0.899899333823594 0.211945648206061
0.9 0.25
};
\draw (axis cs:0.02,0.98) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\gamma=$1.0};
\draw (axis cs:0.02,0.895) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\overline{C}(\sigma^*)=4.40$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-gammas/gamma-10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.33\linewidth, 
height=0.33\linewidth, 
tick pos=left,
xlabel={x},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={y},
ymin=0, ymax=1,
ytick style={color=black},
% axis equal,
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.25,0)
--(axis cs:0.249899333823594,0.0380543517939387)
--(axis cs:0.24959774064154,0.0759554721442496)
--(axis cs:0.249096434863135,0.113550746616246)
--(axis cs:0.248397435069818,0.150688792308648)
--(axis cs:0.247503555887047,0.187220067419092)
--(axis cs:0.246418396650804,0.222997473396197)
--(axis cs:0.245146326914331,0.257876947253503)
--(axis cs:0.243692468853489,0.291718041660281)
--(axis cs:0.242062676641559,0.324384490473359)
--(axis cs:0.240263512876553,0.355744757432784)
--(axis cs:0.238302222155949,0.385672565811924)
--(axis cs:0.236186701905254,0.414047406889267)
--(axis cs:0.233925470577857,0.44075502519452)
--(axis cs:0.231527633354226,0.465687878575054)
--(axis cs:0.22900284547856,0.488745571230201)
--(axis cs:0.226361273380525,0.509835257969709)
--(axis cs:0.223613553738634,0.528872018068549)
--(axis cs:0.220770750650094,0.545779197212711)
--(axis cs:0.217844311079594,0.560488716159064)
--(axis cs:0.214846018766414,0.572941344866444)
--(axis cs:0.211787946775471,0.583086940994125)
--(axis cs:0.208682408883347,0.590884651807325)
--(axis cs:0.205541909995051,0.596303078676752)
--(axis cs:0.202379095791187,0.599320403509805)
--(axis cs:0.19920670180826,0.599924476604325)
--(axis cs:0.196037502157161,0.598112865571165)
--(axis cs:0.192884258086336,0.59389286512856)
--(axis cs:0.18975966659674,0.587281467728867)
--(axis cs:0.186676309315498,0.578305295135965)
--(axis cs:0.183646601834129,0.567000491228801)
--(axis cs:0.180682743715344,0.553412576462749)
--(axis cs:0.177796669369711,0.537596264574801)
--(axis cs:0.175,0.519615242270663)
--(axis cs:0.172303996806695,0.499541912780863)
--(axis cs:0.169719515643117,0.477457104318499)
--(axis cs:0.167256963302736,0.453449744612555)
--(axis cs:0.164926255614684,0.427616502827318)
--(axis cs:0.162736777516212,0.400061400309775)
--(axis cs:0.160697345262861,0.370895391732363)
--(axis cs:0.158816170928508,0.340235918317662)
--(axis cs:0.157100829338251,0.308206434944044)
--(axis cs:0.155558227567254,0.274935913036446)
--(axis cs:0.154194577128397,0.240558321243968)
--(axis cs:0.153015368960705,0.205212085995401)
--(axis cs:0.152025351319275,0.169039534104858)
--(axis cs:0.15122851065573,0.132186319671924)
--(axis cs:0.15062805556618,0.0948008375840099)
--(axis cs:0.150226403871346,0.0570336259825095)
--(axis cs:0.150025172880841,0.0190367600988406)
--(axis cs:0.150025172880841,-0.0190367600988407)
--(axis cs:0.150226403871346,-0.0570336259825096)
--(axis cs:0.15062805556618,-0.09480083758401)
--(axis cs:0.15122851065573,-0.132186319671924)
--(axis cs:0.152025351319275,-0.169039534104858)
--(axis cs:0.153015368960705,-0.205212085995401)
--(axis cs:0.154194577128397,-0.240558321243968)
--(axis cs:0.155558227567254,-0.274935913036446)
--(axis cs:0.157100829338251,-0.308206434944044)
--(axis cs:0.158816170928508,-0.340235918317662)
--(axis cs:0.160697345262861,-0.370895391732363)
--(axis cs:0.162736777516212,-0.400061400309775)
--(axis cs:0.164926255614684,-0.427616502827318)
--(axis cs:0.167256963302736,-0.453449744612555)
--(axis cs:0.169719515643117,-0.477457104318499)
--(axis cs:0.172303996806694,-0.499541912780863)
--(axis cs:0.175,-0.519615242270663)
--(axis cs:0.177796669369711,-0.537596264574802)
--(axis cs:0.180682743715344,-0.553412576462749)
--(axis cs:0.183646601834129,-0.567000491228801)
--(axis cs:0.186676309315498,-0.578305295135965)
--(axis cs:0.18975966659674,-0.587281467728867)
--(axis cs:0.192884258086336,-0.59389286512856)
--(axis cs:0.196037502157161,-0.598112865571165)
--(axis cs:0.19920670180826,-0.599924476604325)
--(axis cs:0.202379095791187,-0.599320403509805)
--(axis cs:0.205541909995051,-0.596303078676752)
--(axis cs:0.208682408883347,-0.590884651807325)
--(axis cs:0.211787946775471,-0.583086940994125)
--(axis cs:0.214846018766414,-0.572941344866444)
--(axis cs:0.217844311079594,-0.560488716159064)
--(axis cs:0.220770750650094,-0.545779197212711)
--(axis cs:0.223613553738634,-0.528872018068549)
--(axis cs:0.226361273380525,-0.509835257969709)
--(axis cs:0.22900284547856,-0.488745571230201)
--(axis cs:0.231527633354226,-0.465687878575054)
--(axis cs:0.233925470577857,-0.44075502519452)
--(axis cs:0.236186701905254,-0.414047406889267)
--(axis cs:0.238302222155949,-0.385672565811924)
--(axis cs:0.240263512876553,-0.355744757432784)
--(axis cs:0.242062676641559,-0.324384490473358)
--(axis cs:0.243692468853489,-0.291718041660281)
--(axis cs:0.245146326914331,-0.257876947253503)
--(axis cs:0.246418396650804,-0.222997473396196)
--(axis cs:0.247503555887047,-0.187220067419092)
--(axis cs:0.248397435069818,-0.150688792308648)
--(axis cs:0.249096434863135,-0.113550746616246)
--(axis cs:0.24959774064154,-0.0759554721442494)
--(axis cs:0.249899333823594,-0.0380543517939387)
--(axis cs:0.25,-1.46957615897682e-16)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.55,0.6)
--(axis cs:0.549899333823594,0.619027175896969)
--(axis cs:0.54959774064154,0.637977736072125)
--(axis cs:0.549096434863135,0.656775373308123)
--(axis cs:0.548397435069818,0.675344396154324)
--(axis cs:0.547503555887047,0.693610033709546)
--(axis cs:0.546418396650804,0.711498736698098)
--(axis cs:0.545146326914331,0.728938473626751)
--(axis cs:0.543692468853489,0.745859020830141)
--(axis cs:0.542062676641559,0.762192245236679)
--(axis cs:0.540263512876553,0.777872378716392)
--(axis cs:0.538302222155949,0.792836282905962)
--(axis cs:0.536186701905254,0.807023703444634)
--(axis cs:0.533925470577857,0.82037751259726)
--(axis cs:0.531527633354226,0.832843939287527)
--(axis cs:0.52900284547856,0.844372785615101)
--(axis cs:0.526361273380525,0.854917628984854)
--(axis cs:0.523613553738634,0.864436009034275)
--(axis cs:0.520770750650094,0.872889598606355)
--(axis cs:0.517844311079594,0.880244358079532)
--(axis cs:0.514846018766414,0.886470672433222)
--(axis cs:0.511787946775471,0.891543470497062)
--(axis cs:0.508682408883346,0.895442325903662)
--(axis cs:0.505541909995051,0.898151539338376)
--(axis cs:0.502379095791187,0.899660201754902)
--(axis cs:0.49920670180826,0.899962238302162)
--(axis cs:0.496037502157161,0.899056432785583)
--(axis cs:0.492884258086336,0.89694643256428)
--(axis cs:0.48975966659674,0.893640733864434)
--(axis cs:0.486676309315498,0.889152647567983)
--(axis cs:0.483646601834129,0.883500245614401)
--(axis cs:0.480682743715344,0.876706288231374)
--(axis cs:0.477796669369711,0.868798132287401)
--(axis cs:0.475,0.859807621135331)
--(axis cs:0.472303996806694,0.849770956390431)
--(axis cs:0.469719515643117,0.83872855215925)
--(axis cs:0.467256963302736,0.826724872306277)
--(axis cs:0.464926255614684,0.813808251413659)
--(axis cs:0.462736777516212,0.800030700154888)
--(axis cs:0.460697345262861,0.785447695866181)
--(axis cs:0.458816170928508,0.770117959158831)
--(axis cs:0.457100829338251,0.754103217472022)
--(axis cs:0.455558227567254,0.737467956518223)
--(axis cs:0.454194577128397,0.720279160621984)
--(axis cs:0.453015368960705,0.702606042997701)
--(axis cs:0.452025351319275,0.684519767052429)
--(axis cs:0.45122851065573,0.666093159835962)
--(axis cs:0.45062805556618,0.647400418792005)
--(axis cs:0.450226403871346,0.628516812991255)
--(axis cs:0.450025172880841,0.60951838004942)
--(axis cs:0.450025172880841,0.59048161995058)
--(axis cs:0.450226403871346,0.571483187008745)
--(axis cs:0.45062805556618,0.552599581207995)
--(axis cs:0.45122851065573,0.533906840164038)
--(axis cs:0.452025351319275,0.515480232947571)
--(axis cs:0.453015368960705,0.497393957002299)
--(axis cs:0.454194577128397,0.479720839378016)
--(axis cs:0.455558227567254,0.462532043481777)
--(axis cs:0.457100829338251,0.445896782527978)
--(axis cs:0.458816170928508,0.429882040841169)
--(axis cs:0.460697345262861,0.414552304133818)
--(axis cs:0.462736777516212,0.399969299845113)
--(axis cs:0.464926255614684,0.386191748586341)
--(axis cs:0.467256963302736,0.373275127693723)
--(axis cs:0.469719515643117,0.36127144784075)
--(axis cs:0.472303996806694,0.350229043609569)
--(axis cs:0.475,0.340192378864668)
--(axis cs:0.477796669369711,0.331201867712599)
--(axis cs:0.480682743715344,0.323293711768626)
--(axis cs:0.483646601834129,0.316499754385599)
--(axis cs:0.486676309315498,0.310847352432017)
--(axis cs:0.48975966659674,0.306359266135566)
--(axis cs:0.492884258086336,0.30305356743572)
--(axis cs:0.496037502157161,0.300943567214417)
--(axis cs:0.49920670180826,0.300037761697837)
--(axis cs:0.502379095791187,0.300339798245098)
--(axis cs:0.505541909995051,0.301848460661624)
--(axis cs:0.508682408883346,0.304557674096338)
--(axis cs:0.511787946775471,0.308456529502938)
--(axis cs:0.514846018766414,0.313529327566778)
--(axis cs:0.517844311079594,0.319755641920468)
--(axis cs:0.520770750650094,0.327110401393645)
--(axis cs:0.523613553738634,0.335563990965725)
--(axis cs:0.526361273380525,0.345082371015146)
--(axis cs:0.52900284547856,0.355627214384899)
--(axis cs:0.531527633354226,0.367156060712473)
--(axis cs:0.533925470577857,0.37962248740274)
--(axis cs:0.536186701905254,0.392976296555366)
--(axis cs:0.538302222155949,0.407163717094038)
--(axis cs:0.540263512876553,0.422127621283608)
--(axis cs:0.542062676641559,0.437807754763321)
--(axis cs:0.543692468853489,0.454140979169859)
--(axis cs:0.545146326914331,0.471061526373248)
--(axis cs:0.546418396650804,0.488501263301902)
--(axis cs:0.547503555887047,0.506389966290454)
--(axis cs:0.548397435069818,0.524655603845676)
--(axis cs:0.549096434863135,0.543224626691877)
--(axis cs:0.54959774064154,0.562022263927875)
--(axis cs:0.549899333823594,0.580972824103031)
--(axis cs:0.55,0.6)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.9,0.25)
--(axis cs:0.899899333823594,0.288054351793939)
--(axis cs:0.89959774064154,0.32595547214425)
--(axis cs:0.899096434863135,0.363550746616246)
--(axis cs:0.898397435069818,0.400688792308648)
--(axis cs:0.897503555887047,0.437220067419092)
--(axis cs:0.896418396650804,0.472997473396197)
--(axis cs:0.895146326914331,0.507876947253503)
--(axis cs:0.893692468853489,0.541718041660281)
--(axis cs:0.892062676641559,0.574384490473359)
--(axis cs:0.890263512876553,0.605744757432784)
--(axis cs:0.888302222155949,0.635672565811924)
--(axis cs:0.886186701905254,0.664047406889267)
--(axis cs:0.883925470577857,0.69075502519452)
--(axis cs:0.881527633354226,0.715687878575054)
--(axis cs:0.87900284547856,0.738745571230201)
--(axis cs:0.876361273380525,0.759835257969709)
--(axis cs:0.873613553738634,0.778872018068549)
--(axis cs:0.870770750650094,0.795779197212711)
--(axis cs:0.867844311079594,0.810488716159064)
--(axis cs:0.864846018766414,0.822941344866444)
--(axis cs:0.861787946775471,0.833086940994125)
--(axis cs:0.858682408883346,0.840884651807325)
--(axis cs:0.855541909995051,0.846303078676752)
--(axis cs:0.852379095791187,0.849320403509805)
--(axis cs:0.84920670180826,0.849924476604325)
--(axis cs:0.846037502157161,0.848112865571165)
--(axis cs:0.842884258086336,0.84389286512856)
--(axis cs:0.83975966659674,0.837281467728867)
--(axis cs:0.836676309315498,0.828305295135965)
--(axis cs:0.833646601834129,0.817000491228801)
--(axis cs:0.830682743715344,0.803412576462749)
--(axis cs:0.827796669369711,0.787596264574801)
--(axis cs:0.825,0.769615242270663)
--(axis cs:0.822303996806694,0.749541912780863)
--(axis cs:0.819719515643117,0.727457104318499)
--(axis cs:0.817256963302736,0.703449744612555)
--(axis cs:0.814926255614684,0.677616502827318)
--(axis cs:0.812736777516212,0.650061400309775)
--(axis cs:0.810697345262861,0.620895391732363)
--(axis cs:0.808816170928508,0.590235918317662)
--(axis cs:0.807100829338251,0.558206434944044)
--(axis cs:0.805558227567254,0.524935913036446)
--(axis cs:0.804194577128396,0.490558321243968)
--(axis cs:0.803015368960705,0.455212085995401)
--(axis cs:0.802025351319275,0.419039534104858)
--(axis cs:0.80122851065573,0.382186319671925)
--(axis cs:0.80062805556618,0.34480083758401)
--(axis cs:0.800226403871346,0.307033625982509)
--(axis cs:0.800025172880841,0.269036760098841)
--(axis cs:0.800025172880841,0.230963239901159)
--(axis cs:0.800226403871346,0.19296637401749)
--(axis cs:0.80062805556618,0.15519916241599)
--(axis cs:0.80122851065573,0.117813680328076)
--(axis cs:0.802025351319275,0.0809604658951421)
--(axis cs:0.803015368960705,0.0447879140045988)
--(axis cs:0.804194577128396,0.00944167875603175)
--(axis cs:0.805558227567254,-0.0249359130364462)
--(axis cs:0.807100829338251,-0.0582064349440438)
--(axis cs:0.808816170928508,-0.0902359183176624)
--(axis cs:0.810697345262861,-0.120895391732363)
--(axis cs:0.812736777516212,-0.150061400309775)
--(axis cs:0.814926255614684,-0.177616502827318)
--(axis cs:0.817256963302736,-0.203449744612555)
--(axis cs:0.819719515643117,-0.227457104318499)
--(axis cs:0.822303996806694,-0.249541912780863)
--(axis cs:0.825,-0.269615242270663)
--(axis cs:0.827796669369711,-0.287596264574802)
--(axis cs:0.830682743715344,-0.303412576462749)
--(axis cs:0.833646601834129,-0.317000491228801)
--(axis cs:0.836676309315498,-0.328305295135965)
--(axis cs:0.83975966659674,-0.337281467728867)
--(axis cs:0.842884258086336,-0.34389286512856)
--(axis cs:0.846037502157161,-0.348112865571165)
--(axis cs:0.84920670180826,-0.349924476604325)
--(axis cs:0.852379095791187,-0.349320403509805)
--(axis cs:0.855541909995051,-0.346303078676752)
--(axis cs:0.858682408883346,-0.340884651807325)
--(axis cs:0.861787946775471,-0.333086940994125)
--(axis cs:0.864846018766414,-0.322941344866444)
--(axis cs:0.867844311079594,-0.310488716159064)
--(axis cs:0.870770750650094,-0.295779197212711)
--(axis cs:0.873613553738634,-0.278872018068549)
--(axis cs:0.876361273380525,-0.259835257969709)
--(axis cs:0.87900284547856,-0.238745571230201)
--(axis cs:0.881527633354226,-0.215687878575054)
--(axis cs:0.883925470577857,-0.19075502519452)
--(axis cs:0.886186701905254,-0.164047406889267)
--(axis cs:0.888302222155949,-0.135672565811924)
--(axis cs:0.890263512876553,-0.105744757432784)
--(axis cs:0.892062676641559,-0.0743844904733584)
--(axis cs:0.893692468853489,-0.0417180416602813)
--(axis cs:0.895146326914331,-0.00787694725350313)
--(axis cs:0.896418396650804,0.0270025266038037)
--(axis cs:0.897503555887047,0.0627799325809078)
--(axis cs:0.898397435069818,0.0993112076913524)
--(axis cs:0.899096434863135,0.136449253383754)
--(axis cs:0.89959774064154,0.174044527855751)
--(axis cs:0.899899333823594,0.211945648206061)
--(axis cs:0.9,0.25)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0490156140555273 0.0832509305821063
0.0636057776523686 0.108620392718662
0.0808313107970092 0.139772945848483
0.0950554399047567 0.181673579966508
0.112216374050462 0.217006194005412
0.14043180409918 0.236171345062902
0.155699871480102 0.287811924286973
0.152204581899302 0.355331976591327
0.145050099712613 0.407526994479077
0.152950109360554 0.438281167065104
0.163211878169489 0.485283742799866
0.178010439050361 0.551073300704557
0.195220092196048 0.610197861067546
0.233417920086439 0.632833839709447
0.263900537222504 0.635353071236955
0.290505797164809 0.654644581650745
0.33162418348926 0.672543078702931
0.361827219764965 0.690488413482085
0.381780343266851 0.70457772459223
0.41052367177761 0.733267237385156
0.43616267677187 0.759911072007614
0.458750475989444 0.795676329087484
0.465322996048963 0.855790166636034
0.478092232661824 0.896186783889623
0.505994582454472 0.903108900719496
0.542318279208502 0.897796230101103
0.578947206536471 0.868060720544178
0.616604273472453 0.855779857151239
0.644578051581519 0.851949830732186
0.668257147786704 0.850984705307893
0.701131219539018 0.837629788973769
0.73234123968047 0.835938779562769
0.770940378520366 0.834320180238877
0.815908781077284 0.829904752690322
0.849215229416412 0.853285387098393
0.879404762392081 0.84550784523172
0.893184335077229 0.817211692499823
0.905551167410039 0.776171463363608
0.886761499817621 0.724145671658784
0.912407746489833 0.670254660847651
0.917360122014134 0.632132057571701
0.904905546712521 0.594539769522423
0.908474144422893 0.554302601490306
0.905459704924582 0.550365854462306
0.904730785440181 0.48606361575828
0.90025976005171 0.43587768693215
0.909671871934522 0.385749272815494
0.922517551113239 0.333211800233191
0.936030190571041 0.294286903583482
0.948243117201689 0.239202765409149
0.969495187001755 0.215193213480727
0.974206430423224 0.205323736482922
0.972335996781098 0.146280509882264
0.987846428417866 0.101561070907336
0.98928959471885 0.0790639739702621
0.987271268326539 0.0586796432134907
0.994116614563094 0.0316367776202866
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.25 0
0.249899333823594 0.0380543517939387
0.24959774064154 0.0759554721442496
0.249096434863135 0.113550746616246
0.248397435069818 0.150688792308648
0.247503555887047 0.187220067419092
0.246418396650804 0.222997473396197
0.245146326914331 0.257876947253503
0.243692468853489 0.291718041660281
0.242062676641559 0.324384490473359
0.240263512876553 0.355744757432784
0.238302222155949 0.385672565811924
0.236186701905254 0.414047406889267
0.233925470577857 0.44075502519452
0.231527633354226 0.465687878575054
0.22900284547856 0.488745571230201
0.226361273380525 0.509835257969709
0.223613553738634 0.528872018068549
0.220770750650094 0.545779197212711
0.217844311079594 0.560488716159064
0.214846018766414 0.572941344866444
0.211787946775471 0.583086940994125
0.208682408883347 0.590884651807325
0.205541909995051 0.596303078676752
0.202379095791187 0.599320403509805
0.19920670180826 0.599924476604325
0.196037502157161 0.598112865571165
0.192884258086336 0.59389286512856
0.18975966659674 0.587281467728867
0.186676309315498 0.578305295135965
0.183646601834129 0.567000491228801
0.180682743715344 0.553412576462749
0.177796669369711 0.537596264574801
0.175 0.519615242270663
0.172303996806695 0.499541912780863
0.169719515643117 0.477457104318499
0.167256963302736 0.453449744612555
0.164926255614684 0.427616502827318
0.162736777516212 0.400061400309775
0.160697345262861 0.370895391732363
0.158816170928508 0.340235918317662
0.157100829338251 0.308206434944044
0.155558227567254 0.274935913036446
0.154194577128397 0.240558321243968
0.153015368960705 0.205212085995401
0.152025351319275 0.169039534104858
0.15122851065573 0.132186319671924
0.15062805556618 0.0948008375840099
0.150226403871346 0.0570336259825095
0.150025172880841 0.0190367600988406
0.150025172880841 -0.0190367600988407
0.150226403871346 -0.0570336259825096
0.15062805556618 -0.09480083758401
0.15122851065573 -0.132186319671924
0.152025351319275 -0.169039534104858
0.153015368960705 -0.205212085995401
0.154194577128397 -0.240558321243968
0.155558227567254 -0.274935913036446
0.157100829338251 -0.308206434944044
0.158816170928508 -0.340235918317662
0.160697345262861 -0.370895391732363
0.162736777516212 -0.400061400309775
0.164926255614684 -0.427616502827318
0.167256963302736 -0.453449744612555
0.169719515643117 -0.477457104318499
0.172303996806694 -0.499541912780863
0.175 -0.519615242270663
0.177796669369711 -0.537596264574802
0.180682743715344 -0.553412576462749
0.183646601834129 -0.567000491228801
0.186676309315498 -0.578305295135965
0.18975966659674 -0.587281467728867
0.192884258086336 -0.59389286512856
0.196037502157161 -0.598112865571165
0.19920670180826 -0.599924476604325
0.202379095791187 -0.599320403509805
0.205541909995051 -0.596303078676752
0.208682408883347 -0.590884651807325
0.211787946775471 -0.583086940994125
0.214846018766414 -0.572941344866444
0.217844311079594 -0.560488716159064
0.220770750650094 -0.545779197212711
0.223613553738634 -0.528872018068549
0.226361273380525 -0.509835257969709
0.22900284547856 -0.488745571230201
0.231527633354226 -0.465687878575054
0.233925470577857 -0.44075502519452
0.236186701905254 -0.414047406889267
0.238302222155949 -0.385672565811924
0.240263512876553 -0.355744757432784
0.242062676641559 -0.324384490473358
0.243692468853489 -0.291718041660281
0.245146326914331 -0.257876947253503
0.246418396650804 -0.222997473396196
0.247503555887047 -0.187220067419092
0.248397435069818 -0.150688792308648
0.249096434863135 -0.113550746616246
0.24959774064154 -0.0759554721442494
0.249899333823594 -0.0380543517939387
0.25 -1.46957615897682e-16
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.55 0.6
0.549899333823594 0.619027175896969
0.54959774064154 0.637977736072125
0.549096434863135 0.656775373308123
0.548397435069818 0.675344396154324
0.547503555887047 0.693610033709546
0.546418396650804 0.711498736698098
0.545146326914331 0.728938473626751
0.543692468853489 0.745859020830141
0.542062676641559 0.762192245236679
0.540263512876553 0.777872378716392
0.538302222155949 0.792836282905962
0.536186701905254 0.807023703444634
0.533925470577857 0.82037751259726
0.531527633354226 0.832843939287527
0.52900284547856 0.844372785615101
0.526361273380525 0.854917628984854
0.523613553738634 0.864436009034275
0.520770750650094 0.872889598606355
0.517844311079594 0.880244358079532
0.514846018766414 0.886470672433222
0.511787946775471 0.891543470497062
0.508682408883346 0.895442325903662
0.505541909995051 0.898151539338376
0.502379095791187 0.899660201754902
0.49920670180826 0.899962238302162
0.496037502157161 0.899056432785583
0.492884258086336 0.89694643256428
0.48975966659674 0.893640733864434
0.486676309315498 0.889152647567983
0.483646601834129 0.883500245614401
0.480682743715344 0.876706288231374
0.477796669369711 0.868798132287401
0.475 0.859807621135331
0.472303996806694 0.849770956390431
0.469719515643117 0.83872855215925
0.467256963302736 0.826724872306277
0.464926255614684 0.813808251413659
0.462736777516212 0.800030700154888
0.460697345262861 0.785447695866181
0.458816170928508 0.770117959158831
0.457100829338251 0.754103217472022
0.455558227567254 0.737467956518223
0.454194577128397 0.720279160621984
0.453015368960705 0.702606042997701
0.452025351319275 0.684519767052429
0.45122851065573 0.666093159835962
0.45062805556618 0.647400418792005
0.450226403871346 0.628516812991255
0.450025172880841 0.60951838004942
0.450025172880841 0.59048161995058
0.450226403871346 0.571483187008745
0.45062805556618 0.552599581207995
0.45122851065573 0.533906840164038
0.452025351319275 0.515480232947571
0.453015368960705 0.497393957002299
0.454194577128397 0.479720839378016
0.455558227567254 0.462532043481777
0.457100829338251 0.445896782527978
0.458816170928508 0.429882040841169
0.460697345262861 0.414552304133818
0.462736777516212 0.399969299845113
0.464926255614684 0.386191748586341
0.467256963302736 0.373275127693723
0.469719515643117 0.36127144784075
0.472303996806694 0.350229043609569
0.475 0.340192378864668
0.477796669369711 0.331201867712599
0.480682743715344 0.323293711768626
0.483646601834129 0.316499754385599
0.486676309315498 0.310847352432017
0.48975966659674 0.306359266135566
0.492884258086336 0.30305356743572
0.496037502157161 0.300943567214417
0.49920670180826 0.300037761697837
0.502379095791187 0.300339798245098
0.505541909995051 0.301848460661624
0.508682408883346 0.304557674096338
0.511787946775471 0.308456529502938
0.514846018766414 0.313529327566778
0.517844311079594 0.319755641920468
0.520770750650094 0.327110401393645
0.523613553738634 0.335563990965725
0.526361273380525 0.345082371015146
0.52900284547856 0.355627214384899
0.531527633354226 0.367156060712473
0.533925470577857 0.37962248740274
0.536186701905254 0.392976296555366
0.538302222155949 0.407163717094038
0.540263512876553 0.422127621283608
0.542062676641559 0.437807754763321
0.543692468853489 0.454140979169859
0.545146326914331 0.471061526373248
0.546418396650804 0.488501263301902
0.547503555887047 0.506389966290454
0.548397435069818 0.524655603845676
0.549096434863135 0.543224626691877
0.54959774064154 0.562022263927875
0.549899333823594 0.580972824103031
0.55 0.6
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.9 0.25
0.899899333823594 0.288054351793939
0.89959774064154 0.32595547214425
0.899096434863135 0.363550746616246
0.898397435069818 0.400688792308648
0.897503555887047 0.437220067419092
0.896418396650804 0.472997473396197
0.895146326914331 0.507876947253503
0.893692468853489 0.541718041660281
0.892062676641559 0.574384490473359
0.890263512876553 0.605744757432784
0.888302222155949 0.635672565811924
0.886186701905254 0.664047406889267
0.883925470577857 0.69075502519452
0.881527633354226 0.715687878575054
0.87900284547856 0.738745571230201
0.876361273380525 0.759835257969709
0.873613553738634 0.778872018068549
0.870770750650094 0.795779197212711
0.867844311079594 0.810488716159064
0.864846018766414 0.822941344866444
0.861787946775471 0.833086940994125
0.858682408883346 0.840884651807325
0.855541909995051 0.846303078676752
0.852379095791187 0.849320403509805
0.84920670180826 0.849924476604325
0.846037502157161 0.848112865571165
0.842884258086336 0.84389286512856
0.83975966659674 0.837281467728867
0.836676309315498 0.828305295135965
0.833646601834129 0.817000491228801
0.830682743715344 0.803412576462749
0.827796669369711 0.787596264574801
0.825 0.769615242270663
0.822303996806694 0.749541912780863
0.819719515643117 0.727457104318499
0.817256963302736 0.703449744612555
0.814926255614684 0.677616502827318
0.812736777516212 0.650061400309775
0.810697345262861 0.620895391732363
0.808816170928508 0.590235918317662
0.807100829338251 0.558206434944044
0.805558227567254 0.524935913036446
0.804194577128396 0.490558321243968
0.803015368960705 0.455212085995401
0.802025351319275 0.419039534104858
0.80122851065573 0.382186319671925
0.80062805556618 0.34480083758401
0.800226403871346 0.307033625982509
0.800025172880841 0.269036760098841
0.800025172880841 0.230963239901159
0.800226403871346 0.19296637401749
0.80062805556618 0.15519916241599
0.80122851065573 0.117813680328076
0.802025351319275 0.0809604658951421
0.803015368960705 0.0447879140045988
0.804194577128396 0.00944167875603175
0.805558227567254 -0.0249359130364462
0.807100829338251 -0.0582064349440438
0.808816170928508 -0.0902359183176624
0.810697345262861 -0.120895391732363
0.812736777516212 -0.150061400309775
0.814926255614684 -0.177616502827318
0.817256963302736 -0.203449744612555
0.819719515643117 -0.227457104318499
0.822303996806694 -0.249541912780863
0.825 -0.269615242270663
0.827796669369711 -0.287596264574802
0.830682743715344 -0.303412576462749
0.833646601834129 -0.317000491228801
0.836676309315498 -0.328305295135965
0.83975966659674 -0.337281467728867
0.842884258086336 -0.34389286512856
0.846037502157161 -0.348112865571165
0.84920670180826 -0.349924476604325
0.852379095791187 -0.349320403509805
0.855541909995051 -0.346303078676752
0.858682408883346 -0.340884651807325
0.861787946775471 -0.333086940994125
0.864846018766414 -0.322941344866444
0.867844311079594 -0.310488716159064
0.870770750650094 -0.295779197212711
0.873613553738634 -0.278872018068549
0.876361273380525 -0.259835257969709
0.87900284547856 -0.238745571230201
0.881527633354226 -0.215687878575054
0.883925470577857 -0.19075502519452
0.886186701905254 -0.164047406889267
0.888302222155949 -0.135672565811924
0.890263512876553 -0.105744757432784
0.892062676641559 -0.0743844904733584
0.893692468853489 -0.0417180416602813
0.895146326914331 -0.00787694725350313
0.896418396650804 0.0270025266038037
0.897503555887047 0.0627799325809078
0.898397435069818 0.0993112076913524
0.899096434863135 0.136449253383754
0.89959774064154 0.174044527855751
0.899899333823594 0.211945648206061
0.9 0.25
};
\draw (axis cs:0.02,0.98) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\gamma=$10.0};
\draw (axis cs:0.02,0.895) node[
  scale=0.85,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\overline{C}(\sigma^*)=29.37$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-obstacle-spaces/gamma-0.0-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.6\linewidth, 
height=0.6\linewidth,  
tick pos=left,
% xlabel={x},
xmin=0, xmax=1,
% xtick style={color=black},
% ylabel={y},
ymin=0, ymax=1,
xtick=\empty,
ytick=\empty,
xticklabels={},
yticklabels={},
% axis equal,
% ytick style={color=black}
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.251270777971036,0)
--(axis cs:0.251108053629402,0.0240799257265772)
--(axis cs:0.25062053583799,0.0480628900911132)
--(axis cs:0.249810187658881,0.0718523221607498)
--(axis cs:0.248680272078184,0.0953524302888745)
--(axis cs:0.247235338867147,0.118468587834272)
--(axis cs:0.245481206261829,0.141107714189211)
--(axis cs:0.243424937535122,0.163178649582198)
--(axis cs:0.241074812555442,0.184592522146205)
--(axis cs:0.238440294446619,0.20526310577431)
--(axis cs:0.235531991483241,0.225107167321796)
--(axis cs:0.232361614374875,0.244044801756649)
--(axis cs:0.228941929111171,0.261999753908921)
--(axis cs:0.225286705557728,0.278899725523381)
--(axis cs:0.221410662009709,0.294676666379079)
--(axis cs:0.217329405926456,0.309267048303562)
--(axis cs:0.213059371085763,0.322612120978404)
--(axis cs:0.208617751410849,0.334658148506004)
--(axis cs:0.204022431736506,0.345356625785078)
--(axis cs:0.19929191579317,0.354664473823585)
--(axis cs:0.194445251698942,0.36254421320262)
--(axis cs:0.189501955259526,0.368964114992809)
--(axis cs:0.184481931384981,0.373898328515508)
--(axis cs:0.179405393939662,0.37732698543436)
--(axis cs:0.174292784348129,0.379236279758076)
--(axis cs:0.169164689284744,0.379618523432288)
--(axis cs:0.164041757778398,0.37847217729663)
--(axis cs:0.15894461806616,0.375801857282396)
--(axis cs:0.153893794530648,0.371618315825809)
--(axis cs:0.148909625055582,0.365938398571761)
--(axis cs:0.144012179132306,0.358784976542341)
--(axis cs:0.139221177047032,0.350186854043308)
--(axis cs:0.134555910474202,0.34017865267931)
--(axis cs:0.130035164795728,0.328800671944908)
--(axis cs:0.125677143458889,0.316098726952733)
--(axis cs:0.12149939467747,0.302123963952195)
--(axis cs:0.117518740771305,0.286932654381592)
--(axis cs:0.113751210428727,0.270585968282886)
--(axis cs:0.110211974164699,0.253149727991537)
--(axis cs:0.106915283234504,0.234694143093185)
--(axis cs:0.103874412248973,0.215293527714432)
--(axis cs:0.101101605722307,0.195026001286082)
--(axis cs:0.0986080287677447,0.173973173983765)
--(axis cs:0.0964037221395894,0.152219818112563)
--(axis cs:0.0944975618026366,0.129853526758858)
--(axis cs:0.0928972231917956,0.106964361083889)
--(axis cs:0.0916091503058229,0.0836444876792389)
--(axis cs:0.0906385297596129,0.0599878074445054)
--(axis cs:0.0899892698995307,0.0360895774815158)
--(axis cs:0.0896639850658807,0.0120460275275997)
--(axis cs:0.0896639850658807,-0.0120460275275998)
--(axis cs:0.0899892698995307,-0.0360895774815159)
--(axis cs:0.0906385297596129,-0.0599878074445055)
--(axis cs:0.0916091503058229,-0.0836444876792388)
--(axis cs:0.0928972231917956,-0.106964361083889)
--(axis cs:0.0944975618026366,-0.129853526758858)
--(axis cs:0.0964037221395894,-0.152219818112563)
--(axis cs:0.0986080287677447,-0.173973173983765)
--(axis cs:0.101101605722307,-0.195026001286082)
--(axis cs:0.103874412248973,-0.215293527714432)
--(axis cs:0.106915283234504,-0.234694143093185)
--(axis cs:0.110211974164699,-0.253149727991537)
--(axis cs:0.113751210428727,-0.270585968282886)
--(axis cs:0.117518740771305,-0.286932654381591)
--(axis cs:0.12149939467747,-0.302123963952195)
--(axis cs:0.125677143458889,-0.316098726952733)
--(axis cs:0.130035164795728,-0.328800671944908)
--(axis cs:0.134555910474202,-0.34017865267931)
--(axis cs:0.139221177047032,-0.350186854043308)
--(axis cs:0.144012179132306,-0.358784976542341)
--(axis cs:0.148909625055582,-0.365938398571761)
--(axis cs:0.153893794530648,-0.371618315825809)
--(axis cs:0.15894461806616,-0.375801857282396)
--(axis cs:0.164041757778398,-0.37847217729663)
--(axis cs:0.169164689284744,-0.379618523432288)
--(axis cs:0.174292784348129,-0.379236279758076)
--(axis cs:0.179405393939662,-0.37732698543436)
--(axis cs:0.184481931384981,-0.373898328515508)
--(axis cs:0.189501955259526,-0.368964114992809)
--(axis cs:0.194445251698942,-0.36254421320262)
--(axis cs:0.19929191579317,-0.354664473823585)
--(axis cs:0.204022431736506,-0.345356625785078)
--(axis cs:0.208617751410849,-0.334658148506004)
--(axis cs:0.213059371085763,-0.322612120978404)
--(axis cs:0.217329405926456,-0.309267048303562)
--(axis cs:0.221410662009709,-0.294676666379079)
--(axis cs:0.225286705557728,-0.278899725523381)
--(axis cs:0.228941929111171,-0.261999753908921)
--(axis cs:0.232361614374875,-0.24404480175665)
--(axis cs:0.235531991483241,-0.225107167321796)
--(axis cs:0.238440294446619,-0.20526310577431)
--(axis cs:0.241074812555442,-0.184592522146205)
--(axis cs:0.243424937535122,-0.163178649582198)
--(axis cs:0.245481206261829,-0.141107714189211)
--(axis cs:0.247235338867147,-0.118468587834272)
--(axis cs:0.248680272078184,-0.0953524302888746)
--(axis cs:0.249810187658881,-0.0718523221607496)
--(axis cs:0.25062053583799,-0.0480628900911131)
--(axis cs:0.251108053629402,-0.0240799257265772)
--(axis cs:0.251270777971036,-9.29914269709016e-17)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.466663834563755,0.405336756767039)
--(axis cs:0.466530244300152,0.435699156388856)
--(axis cs:0.466130011430184,0.465939297343616)
--(axis cs:0.46546474755036,0.495935413256764)
--(axis cs:0.464537131443522,0.525566720356458)
--(axis cs:0.463350898292337,0.554713903827195)
--(axis cs:0.46191082463903,0.583259598248453)
--(axis cs:0.460222709151939,0.611088860183824)
--(axis cs:0.45829334927632,0.638089631017658)
--(axis cs:0.456130513863436,0.664153188175562)
--(axis cs:0.453742911888137,0.689174582911831)
--(axis cs:0.451140157380887,0.713053062901006)
--(axis cs:0.448332730715462,0.735692477931933)
--(axis cs:0.445331936408178,0.757001667070722)
--(axis cs:0.442149857598601,0.776894825733657)
--(axis cs:0.438799307395,0.795291851191968)
--(axis cs:0.435293777280491,0.812118665117251)
--(axis cs:0.431647382787589,0.827307511868747)
--(axis cs:0.427874806659945,0.840797231321398)
--(axis cs:0.423991239730117,0.852533505136079)
--(axis cs:0.420012319751453,0.862469075480384)
--(axis cs:0.415954068430369,0.870563935319233)
--(axis cs:0.411832826912603,0.876785489509087)
--(axis cs:0.40766518998318,0.88110868604708)
--(axis cs:0.403467939245072,0.883516116946601)
--(axis cs:0.399257975545609,0.883998088333105)
--(axis cs:0.395052250922728,0.882552659477926)
--(axis cs:0.390867700345101,0.87918565061291)
--(axis cs:0.386721173520993,0.87391061949439)
--(axis cs:0.382629367050434,0.866748806810893)
--(axis cs:0.378608757193904,0.857729050654377)
--(axis cs:0.374675533528245,0.846887670399418)
--(axis cs:0.370845533756952,0.834268320457905)
--(axis cs:0.36713417993733,0.819921814498131)
--(axis cs:0.363556416381311,0.803905920836087)
--(axis cs:0.360126649479985,0.78628512982284)
--(axis cs:0.35685868969415,0.767130394164652)
--(axis cs:0.353765695944458,0.746518843221473)
--(axis cs:0.350860122625084,0.724533472434234)
--(axis cs:0.348153669454283,0.701262809131495)
--(axis cs:0.345657234363748,0.676800556061141)
--(axis cs:0.343380869616486,0.651245214082485)
--(axis cs:0.341333741329906,0.624699685538078)
--(axis cs:0.339524092567097,0.597270859902288)
--(axis cs:0.337959210144924,0.569069183375119)
--(axis cs:0.336645395292583,0.540208214154339)
--(axis cs:0.335587938278783,0.510804165176701)
--(axis cs:0.334791097109696,0.480975436169461)
--(axis cs:0.33425808038347,0.450842136896468)
--(axis cs:0.333991034370335,0.420525603518535)
--(axis cs:0.333991034370335,0.390147910015542)
--(axis cs:0.33425808038347,0.359831376637609)
--(axis cs:0.334791097109696,0.329698077364616)
--(axis cs:0.335587938278783,0.299869348357377)
--(axis cs:0.336645395292583,0.270465299379738)
--(axis cs:0.337959210144924,0.241604330158958)
--(axis cs:0.339524092567097,0.213402653631789)
--(axis cs:0.341333741329906,0.185973827996)
--(axis cs:0.343380869616486,0.159428299451592)
--(axis cs:0.345657234363748,0.133872957472937)
--(axis cs:0.348153669454283,0.109410704402582)
--(axis cs:0.350860122625084,0.0861400410998431)
--(axis cs:0.353765695944458,0.0641546703126039)
--(axis cs:0.35685868969415,0.0435431193694253)
--(axis cs:0.360126649479985,0.024388383711237)
--(axis cs:0.363556416381311,0.00676759269798993)
--(axis cs:0.36713417993733,-0.0092483009640541)
--(axis cs:0.370845533756952,-0.0235948069238276)
--(axis cs:0.374675533528245,-0.0362141568653407)
--(axis cs:0.378608757193904,-0.0470555371202997)
--(axis cs:0.382629367050434,-0.0560752932768158)
--(axis cs:0.386721173520993,-0.063237105960313)
--(axis cs:0.390867700345101,-0.0685121370788322)
--(axis cs:0.395052250922728,-0.0718791459438485)
--(axis cs:0.399257975545609,-0.0733245747990274)
--(axis cs:0.403467939245072,-0.072842603412524)
--(axis cs:0.40766518998318,-0.0704351725130031)
--(axis cs:0.411832826912603,-0.0661119759750093)
--(axis cs:0.415954068430369,-0.0598904217851557)
--(axis cs:0.420012319751453,-0.0517955619463062)
--(axis cs:0.423991239730117,-0.0418599916020015)
--(axis cs:0.427874806659945,-0.0301237177873203)
--(axis cs:0.431647382787589,-0.0166339983346699)
--(axis cs:0.435293777280491,-0.00144515158317349)
--(axis cs:0.438799307395,0.0153816623421094)
--(axis cs:0.442149857598601,0.033778687800421)
--(axis cs:0.445331936408178,0.0536718464633557)
--(axis cs:0.448332730715462,0.0749810356021446)
--(axis cs:0.451140157380887,0.0976204506330712)
--(axis cs:0.453742911888137,0.121498930622247)
--(axis cs:0.456130513863436,0.146520325358515)
--(axis cs:0.45829334927632,0.172583882516419)
--(axis cs:0.460222709151939,0.199584653350253)
--(axis cs:0.46191082463903,0.227413915285624)
--(axis cs:0.463350898292337,0.255959609706883)
--(axis cs:0.464537131443522,0.285106793177619)
--(axis cs:0.46546474755036,0.314738100277314)
--(axis cs:0.466130011430184,0.344734216190461)
--(axis cs:0.466530244300152,0.374974357145221)
--(axis cs:0.466663834563755,0.405336756767039)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.91173274368321,0.0654475360020926)
--(axis cs:0.911603818112721,0.0991395183592101)
--(axis cs:0.911217560539023,0.132695834994751)
--(axis cs:0.910575526285038,0.165981366465116)
--(axis cs:0.909680300596104,0.198862083682996)
--(axis cs:0.908535488230107,0.231205587605198)
--(axis cs:0.90714569894239,0.262881642356865)
--(axis cs:0.905516528923898,0.29376269964538)
--(axis cs:0.903654538267289,0.323724412352317)
--(axis cs:0.90156722455176,0.352646135235406)
--(axis cs:0.899262992652938,0.380411410724339)
--(axis cs:0.896751120899416,0.406908437854302)
--(axis cs:0.894041723712196,0.432030522449004)
--(axis cs:0.891145710877486,0.455676506740465)
--(axis cs:0.888074743616842,0.477751176695646)
--(axis cs:0.884841187631543,0.498165645409755)
--(axis cs:0.881458063310279,0.51683771102244)
--(axis cs:0.877938993300639,0.533692187715667)
--(axis cs:0.874298147655518,0.548661208460476)
--(axis cs:0.870550186775314,0.56168449829355)
--(axis cs:0.866710202375675,0.572709617023219)
--(axis cs:0.862793656718477,0.581692170387608)
--(axis cs:0.858816320350762,0.588595988814652)
--(axis cs:0.854794208602307,0.593393273064207)
--(axis cs:0.850743517097543,0.596064706165771)
--(axis cs:0.846680556541495,0.59659953120111)
--(axis cs:0.842621687042324,0.594995594618569)
--(axis cs:0.83858325223495,0.591259354904667)
--(axis cs:0.834581513471004,0.58540585657805)
--(axis cs:0.830632584340099,0.577458669610523)
--(axis cs:0.826752365786094,0.567449794519093)
--(axis cs:0.822956482079608,0.555419533511185)
--(axis cs:0.819260217904593,0.541416328201871)
--(axis cs:0.815678456812309,0.525496564556587)
--(axis cs:0.812225621290514,0.507724345844753)
--(axis cs:0.808915614689197,0.488171234518527)
--(axis cs:0.805761765236696,0.46691596405607)
--(axis cs:0.802776772371625,0.44404412192962)
--(axis cs:0.799972655606716,0.419647804974945)
--(axis cs:0.797360706130487,0.393825248549895)
--(axis cs:0.794951441341606,0.366680430975282)
--(axis cs:0.792754562499044,0.338322654850885)
--(axis cs:0.790778915658525,0.308866106932458)
--(axis cs:0.789032456052583,0.278429398341961)
--(axis cs:0.78752221605765,0.247135086962443)
--(axis cs:0.786254276877155,0.215109183940696)
--(axis cs:0.785233744054667,0.182480646284847)
--(axis cs:0.784464726915671,0.149380857599996)
--(axis cs:0.783950322020767,0.115943099052813)
--(axis cs:0.78369260069691,0.08230201269532)
--(axis cs:0.78369260069691,0.0485930593088652)
--(axis cs:0.783950322020767,0.0149519729513717)
--(axis cs:0.784464726915671,-0.0184857855958112)
--(axis cs:0.785233744054667,-0.0515855742806618)
--(axis cs:0.786254276877155,-0.0842141119365111)
--(axis cs:0.78752221605765,-0.116240014958257)
--(axis cs:0.789032456052583,-0.147534326337776)
--(axis cs:0.790778915658525,-0.177971034928272)
--(axis cs:0.792754562499044,-0.2074275828467)
--(axis cs:0.794951441341606,-0.235785358971097)
--(axis cs:0.797360706130487,-0.26293017654571)
--(axis cs:0.799972655606716,-0.28875273297076)
--(axis cs:0.802776772371625,-0.313149049925434)
--(axis cs:0.805761765236696,-0.336020892051885)
--(axis cs:0.808915614689197,-0.357276162514341)
--(axis cs:0.812225621290514,-0.376829273840568)
--(axis cs:0.815678456812309,-0.394601492552402)
--(axis cs:0.819260217904593,-0.410521256197685)
--(axis cs:0.822956482079608,-0.424524461507)
--(axis cs:0.826752365786094,-0.436554722514908)
--(axis cs:0.830632584340099,-0.446563597606337)
--(axis cs:0.834581513471004,-0.454510784573865)
--(axis cs:0.83858325223495,-0.460364282900482)
--(axis cs:0.842621687042324,-0.464100522614384)
--(axis cs:0.846680556541495,-0.465704459196925)
--(axis cs:0.850743517097543,-0.465169634161586)
--(axis cs:0.854794208602307,-0.462498201060022)
--(axis cs:0.858816320350762,-0.457700916810467)
--(axis cs:0.862793656718477,-0.450797098383422)
--(axis cs:0.866710202375675,-0.441814545019034)
--(axis cs:0.870550186775314,-0.430789426289364)
--(axis cs:0.874298147655518,-0.417766136456291)
--(axis cs:0.877938993300639,-0.402797115711482)
--(axis cs:0.881458063310279,-0.385942639018254)
--(axis cs:0.884841187631543,-0.36727057340557)
--(axis cs:0.888074743616842,-0.346856104691461)
--(axis cs:0.891145710877486,-0.32478143473628)
--(axis cs:0.894041723712196,-0.301135450444819)
--(axis cs:0.896751120899416,-0.276013365850117)
--(axis cs:0.899262992652938,-0.249516338720153)
--(axis cs:0.90156722455176,-0.221751063231221)
--(axis cs:0.903654538267289,-0.192829340348132)
--(axis cs:0.905516528923898,-0.162867627641195)
--(axis cs:0.90714569894239,-0.13198657035268)
--(axis cs:0.908535488230107,-0.100310515601012)
--(axis cs:0.909680300596104,-0.0679670116788104)
--(axis cs:0.910575526285038,-0.0350862944609304)
--(axis cs:0.911217560539023,-0.00180076299056529)
--(axis cs:0.911603818112721,0.0317555536449752)
--(axis cs:0.91173274368321,0.0654475360020925)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0778870023732268 0.00666794757527299
0.0807014309598316 0.0636549848960973
0.0904097225721177 0.113759655389135
0.0787980650021983 0.171929706033058
0.0746123071351113 0.206188387843743
0.102990051299115 0.248007014020168
0.110217169778164 0.298943307332903
0.120581260684259 0.362033220306615
0.153162641578227 0.38712897616678
0.186690301852034 0.423109802506518
0.230603986803209 0.437693651052566
0.263792406457923 0.465102903296372
0.313136447725651 0.478287496100314
0.320928291932746 0.533241454479968
0.304174972978193 0.584427846523702
0.313806958466127 0.641727380762031
0.338556631016509 0.66695594872156
0.328140243946688 0.716450509620737
0.33116243838952 0.770250110838058
0.336544746262371 0.812953126416446
0.367712950243834 0.855290551661422
0.39798071249994 0.902667739047231
0.415945628999324 0.899427536205647
0.425200394173346 0.85422671583444
0.440635562246462 0.80117346578153
0.467086053041925 0.757343778008465
0.476044592505197 0.72605238854091
0.488890406072036 0.684395833761384
0.530988550650457 0.690357050015447
0.567555463503873 0.676976428919826
0.617058390914183 0.654710960880697
0.668329765513102 0.642122906891937
0.707652518776293 0.638191495083538
0.758995359575643 0.637522430629099
0.796335872874243 0.609431135578555
0.836748145149773 0.592941860222218
0.869507092009435 0.606658501168502
0.899107954815953 0.581809715940789
0.890954323231005 0.544819393372776
0.891428392737914 0.500094200105633
0.905586717594952 0.443856793263453
0.910381034906306 0.404513203314496
0.906105584780952 0.355401644715469
0.92249469126329 0.302421652494932
0.910945470418751 0.24352994956759
0.927369045850556 0.188659708696318
0.949852592149132 0.155240987164844
0.993293764327773 0.132399855606185
0.986982148679319 0.0726536715756888
0.987442624618232 0.0330649942331653
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.251270777971036 0
0.251108053629402 0.0240799257265772
0.25062053583799 0.0480628900911132
0.249810187658881 0.0718523221607498
0.248680272078184 0.0953524302888745
0.247235338867147 0.118468587834272
0.245481206261829 0.141107714189211
0.243424937535122 0.163178649582198
0.241074812555442 0.184592522146205
0.238440294446619 0.20526310577431
0.235531991483241 0.225107167321796
0.232361614374875 0.244044801756649
0.228941929111171 0.261999753908921
0.225286705557728 0.278899725523381
0.221410662009709 0.294676666379079
0.217329405926456 0.309267048303562
0.213059371085763 0.322612120978404
0.208617751410849 0.334658148506004
0.204022431736506 0.345356625785078
0.19929191579317 0.354664473823585
0.194445251698942 0.36254421320262
0.189501955259526 0.368964114992809
0.184481931384981 0.373898328515508
0.179405393939662 0.37732698543436
0.174292784348129 0.379236279758076
0.169164689284744 0.379618523432288
0.164041757778398 0.37847217729663
0.15894461806616 0.375801857282396
0.153893794530648 0.371618315825809
0.148909625055582 0.365938398571761
0.144012179132306 0.358784976542341
0.139221177047032 0.350186854043308
0.134555910474202 0.34017865267931
0.130035164795728 0.328800671944908
0.125677143458889 0.316098726952733
0.12149939467747 0.302123963952195
0.117518740771305 0.286932654381592
0.113751210428727 0.270585968282886
0.110211974164699 0.253149727991537
0.106915283234504 0.234694143093185
0.103874412248973 0.215293527714432
0.101101605722307 0.195026001286082
0.0986080287677447 0.173973173983765
0.0964037221395894 0.152219818112563
0.0944975618026366 0.129853526758858
0.0928972231917956 0.106964361083889
0.0916091503058229 0.0836444876792389
0.0906385297596129 0.0599878074445054
0.0899892698995307 0.0360895774815158
0.0896639850658807 0.0120460275275997
0.0896639850658807 -0.0120460275275998
0.0899892698995307 -0.0360895774815159
0.0906385297596129 -0.0599878074445055
0.0916091503058229 -0.0836444876792388
0.0928972231917956 -0.106964361083889
0.0944975618026366 -0.129853526758858
0.0964037221395894 -0.152219818112563
0.0986080287677447 -0.173973173983765
0.101101605722307 -0.195026001286082
0.103874412248973 -0.215293527714432
0.106915283234504 -0.234694143093185
0.110211974164699 -0.253149727991537
0.113751210428727 -0.270585968282886
0.117518740771305 -0.286932654381591
0.12149939467747 -0.302123963952195
0.125677143458889 -0.316098726952733
0.130035164795728 -0.328800671944908
0.134555910474202 -0.34017865267931
0.139221177047032 -0.350186854043308
0.144012179132306 -0.358784976542341
0.148909625055582 -0.365938398571761
0.153893794530648 -0.371618315825809
0.15894461806616 -0.375801857282396
0.164041757778398 -0.37847217729663
0.169164689284744 -0.379618523432288
0.174292784348129 -0.379236279758076
0.179405393939662 -0.37732698543436
0.184481931384981 -0.373898328515508
0.189501955259526 -0.368964114992809
0.194445251698942 -0.36254421320262
0.19929191579317 -0.354664473823585
0.204022431736506 -0.345356625785078
0.208617751410849 -0.334658148506004
0.213059371085763 -0.322612120978404
0.217329405926456 -0.309267048303562
0.221410662009709 -0.294676666379079
0.225286705557728 -0.278899725523381
0.228941929111171 -0.261999753908921
0.232361614374875 -0.24404480175665
0.235531991483241 -0.225107167321796
0.238440294446619 -0.20526310577431
0.241074812555442 -0.184592522146205
0.243424937535122 -0.163178649582198
0.245481206261829 -0.141107714189211
0.247235338867147 -0.118468587834272
0.248680272078184 -0.0953524302888746
0.249810187658881 -0.0718523221607496
0.25062053583799 -0.0480628900911131
0.251108053629402 -0.0240799257265772
0.251270777971036 -9.29914269709016e-17
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.466663834563755 0.405336756767039
0.466530244300152 0.435699156388856
0.466130011430184 0.465939297343616
0.46546474755036 0.495935413256764
0.464537131443522 0.525566720356458
0.463350898292337 0.554713903827195
0.46191082463903 0.583259598248453
0.460222709151939 0.611088860183824
0.45829334927632 0.638089631017658
0.456130513863436 0.664153188175562
0.453742911888137 0.689174582911831
0.451140157380887 0.713053062901006
0.448332730715462 0.735692477931933
0.445331936408178 0.757001667070722
0.442149857598601 0.776894825733657
0.438799307395 0.795291851191968
0.435293777280491 0.812118665117251
0.431647382787589 0.827307511868747
0.427874806659945 0.840797231321398
0.423991239730117 0.852533505136079
0.420012319751453 0.862469075480384
0.415954068430369 0.870563935319233
0.411832826912603 0.876785489509087
0.40766518998318 0.88110868604708
0.403467939245072 0.883516116946601
0.399257975545609 0.883998088333105
0.395052250922728 0.882552659477926
0.390867700345101 0.87918565061291
0.386721173520993 0.87391061949439
0.382629367050434 0.866748806810893
0.378608757193904 0.857729050654377
0.374675533528245 0.846887670399418
0.370845533756952 0.834268320457905
0.36713417993733 0.819921814498131
0.363556416381311 0.803905920836087
0.360126649479985 0.78628512982284
0.35685868969415 0.767130394164652
0.353765695944458 0.746518843221473
0.350860122625084 0.724533472434234
0.348153669454283 0.701262809131495
0.345657234363748 0.676800556061141
0.343380869616486 0.651245214082485
0.341333741329906 0.624699685538078
0.339524092567097 0.597270859902288
0.337959210144924 0.569069183375119
0.336645395292583 0.540208214154339
0.335587938278783 0.510804165176701
0.334791097109696 0.480975436169461
0.33425808038347 0.450842136896468
0.333991034370335 0.420525603518535
0.333991034370335 0.390147910015542
0.33425808038347 0.359831376637609
0.334791097109696 0.329698077364616
0.335587938278783 0.299869348357377
0.336645395292583 0.270465299379738
0.337959210144924 0.241604330158958
0.339524092567097 0.213402653631789
0.341333741329906 0.185973827996
0.343380869616486 0.159428299451592
0.345657234363748 0.133872957472937
0.348153669454283 0.109410704402582
0.350860122625084 0.0861400410998431
0.353765695944458 0.0641546703126039
0.35685868969415 0.0435431193694253
0.360126649479985 0.024388383711237
0.363556416381311 0.00676759269798993
0.36713417993733 -0.0092483009640541
0.370845533756952 -0.0235948069238276
0.374675533528245 -0.0362141568653407
0.378608757193904 -0.0470555371202997
0.382629367050434 -0.0560752932768158
0.386721173520993 -0.063237105960313
0.390867700345101 -0.0685121370788322
0.395052250922728 -0.0718791459438485
0.399257975545609 -0.0733245747990274
0.403467939245072 -0.072842603412524
0.40766518998318 -0.0704351725130031
0.411832826912603 -0.0661119759750093
0.415954068430369 -0.0598904217851557
0.420012319751453 -0.0517955619463062
0.423991239730117 -0.0418599916020015
0.427874806659945 -0.0301237177873203
0.431647382787589 -0.0166339983346699
0.435293777280491 -0.00144515158317349
0.438799307395 0.0153816623421094
0.442149857598601 0.033778687800421
0.445331936408178 0.0536718464633557
0.448332730715462 0.0749810356021446
0.451140157380887 0.0976204506330712
0.453742911888137 0.121498930622247
0.456130513863436 0.146520325358515
0.45829334927632 0.172583882516419
0.460222709151939 0.199584653350253
0.46191082463903 0.227413915285624
0.463350898292337 0.255959609706883
0.464537131443522 0.285106793177619
0.46546474755036 0.314738100277314
0.466130011430184 0.344734216190461
0.466530244300152 0.374974357145221
0.466663834563755 0.405336756767039
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.91173274368321 0.0654475360020926
0.911603818112721 0.0991395183592101
0.911217560539023 0.132695834994751
0.910575526285038 0.165981366465116
0.909680300596104 0.198862083682996
0.908535488230107 0.231205587605198
0.90714569894239 0.262881642356865
0.905516528923898 0.29376269964538
0.903654538267289 0.323724412352317
0.90156722455176 0.352646135235406
0.899262992652938 0.380411410724339
0.896751120899416 0.406908437854302
0.894041723712196 0.432030522449004
0.891145710877486 0.455676506740465
0.888074743616842 0.477751176695646
0.884841187631543 0.498165645409755
0.881458063310279 0.51683771102244
0.877938993300639 0.533692187715667
0.874298147655518 0.548661208460476
0.870550186775314 0.56168449829355
0.866710202375675 0.572709617023219
0.862793656718477 0.581692170387608
0.858816320350762 0.588595988814652
0.854794208602307 0.593393273064207
0.850743517097543 0.596064706165771
0.846680556541495 0.59659953120111
0.842621687042324 0.594995594618569
0.83858325223495 0.591259354904667
0.834581513471004 0.58540585657805
0.830632584340099 0.577458669610523
0.826752365786094 0.567449794519093
0.822956482079608 0.555419533511185
0.819260217904593 0.541416328201871
0.815678456812309 0.525496564556587
0.812225621290514 0.507724345844753
0.808915614689197 0.488171234518527
0.805761765236696 0.46691596405607
0.802776772371625 0.44404412192962
0.799972655606716 0.419647804974945
0.797360706130487 0.393825248549895
0.794951441341606 0.366680430975282
0.792754562499044 0.338322654850885
0.790778915658525 0.308866106932458
0.789032456052583 0.278429398341961
0.78752221605765 0.247135086962443
0.786254276877155 0.215109183940696
0.785233744054667 0.182480646284847
0.784464726915671 0.149380857599996
0.783950322020767 0.115943099052813
0.78369260069691 0.08230201269532
0.78369260069691 0.0485930593088652
0.783950322020767 0.0149519729513717
0.784464726915671 -0.0184857855958112
0.785233744054667 -0.0515855742806618
0.786254276877155 -0.0842141119365111
0.78752221605765 -0.116240014958257
0.789032456052583 -0.147534326337776
0.790778915658525 -0.177971034928272
0.792754562499044 -0.2074275828467
0.794951441341606 -0.235785358971097
0.797360706130487 -0.26293017654571
0.799972655606716 -0.28875273297076
0.802776772371625 -0.313149049925434
0.805761765236696 -0.336020892051885
0.808915614689197 -0.357276162514341
0.812225621290514 -0.376829273840568
0.815678456812309 -0.394601492552402
0.819260217904593 -0.410521256197685
0.822956482079608 -0.424524461507
0.826752365786094 -0.436554722514908
0.830632584340099 -0.446563597606337
0.834581513471004 -0.454510784573865
0.83858325223495 -0.460364282900482
0.842621687042324 -0.464100522614384
0.846680556541495 -0.465704459196925
0.850743517097543 -0.465169634161586
0.854794208602307 -0.462498201060022
0.858816320350762 -0.457700916810467
0.862793656718477 -0.450797098383422
0.866710202375675 -0.441814545019034
0.870550186775314 -0.430789426289364
0.874298147655518 -0.417766136456291
0.877938993300639 -0.402797115711482
0.881458063310279 -0.385942639018254
0.884841187631543 -0.36727057340557
0.888074743616842 -0.346856104691461
0.891145710877486 -0.32478143473628
0.894041723712196 -0.301135450444819
0.896751120899416 -0.276013365850117
0.899262992652938 -0.249516338720153
0.90156722455176 -0.221751063231221
0.903654538267289 -0.192829340348132
0.905516528923898 -0.162867627641195
0.90714569894239 -0.13198657035268
0.908535488230107 -0.100310515601012
0.909680300596104 -0.0679670116788104
0.910575526285038 -0.0350862944609304
0.911217560539023 -0.00180076299056529
0.911603818112721 0.0317555536449752
0.91173274368321 0.0654475360020925
};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\gamma=$0.0};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\overline{C}(\sigma^*)=1.02$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-obstacle-spaces/gamma-0.0-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.6\linewidth, 
height=0.6\linewidth,  
tick pos=left,
% xlabel={x},
xmin=0, xmax=1,
% xtick style={color=black},
% ylabel={y},
ymin=0, ymax=1,
xtick=\empty,
ytick=\empty,
xticklabels={},
yticklabels={},
% axis equal,
% ytick style={color=black}
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.223014052111481,0)
--(axis cs:0.222918748763103,0.0161046718362932)
--(axis cs:0.222633222470915,0.0321444958431451)
--(axis cs:0.222158622948522,0.0480548853104363)
--(axis cs:0.221496861240694,0.0637717747152546)
--(axis cs:0.220650602028262,0.0792318776911452)
--(axis cs:0.219623252898395,0.094372941859971)
--(axis cs:0.21841895062344,0.109133999500268)
--(axis cs:0.217042544503609,0.123455613042743)
--(axis cs:0.215499576840551,0.137280114404385)
--(axis cs:0.213796260620466,0.15055183719748)
--(axis cs:0.211939454496597,0.163217340878515)
--(axis cs:0.209936635171856,0.175225625934374)
--(axis cs:0.207795867292782,0.186528339239389)
--(axis cs:0.205525770976053,0.197079968756302)
--(axis cs:0.20313548709832,0.206838026797181)
--(axis cs:0.200634640489122,0.215763221106339)
--(axis cs:0.198033301175098,0.223819613076387)
--(axis cs:0.195341943831537,0.230974762460315)
--(axis cs:0.192571405604565,0.237199857996917)
--(axis cs:0.189732842473777,0.242469833423578)
--(axis cs:0.186837684331049,0.246763468409259)
--(axis cs:0.183897588956392,0.250063474001284)
--(axis cs:0.180924395076192,0.252356562241851)
--(axis cs:0.177930074692835,0.253633499673947)
--(axis cs:0.174926684877677,0.253889144521218)
--(axis cs:0.171926319221477,0.253122467392095)
--(axis cs:0.168941059137771,0.25133655542478)
--(axis cs:0.165982925215288,0.248538599856442)
--(axis cs:0.163063828815279,0.244739867066631)
--(axis cs:0.160195524108669,0.239955653211555)
--(axis cs:0.157389560746162,0.234205222631848)
--(axis cs:0.154657237351871,0.227511730281876)
--(axis cs:0.152009556027749,0.219902128492907)
--(axis cs:0.149457178052005,0.211407058445583)
--(axis cs:0.147010380949901,0.202060726788702)
--(axis cs:0.144679017109787,0.191900767901118)
--(axis cs:0.142472474111006,0.180968092351377)
--(axis cs:0.140399636923428,0.169306722165297)
--(axis cs:0.138468852130813,0.156963613564809)
--(axis cs:0.136687894322062,0.143988467891826)
--(axis cs:0.135063934785693,0.130433531478475)
--(axis cs:0.133603512633592,0.116353385269562)
--(axis cs:0.13231250847032,0.101804725044371)
--(axis cs:0.131196120713989,0.0868461331227697)
--(axis cs:0.130258844664073,0.0715378424748844)
--(axis cs:0.129504454400419,0.0559414941841885)
--(axis cs:0.128935987586361,0.0401198892406147)
--(axis cs:0.128555733237122,0.0241367356631337)
--(axis cs:0.128365222502759,0.00805639197004795)
--(axis cs:0.128365222502759,-0.008056391970048)
--(axis cs:0.128555733237122,-0.0241367356631338)
--(axis cs:0.128935987586361,-0.0401198892406147)
--(axis cs:0.129504454400419,-0.0559414941841885)
--(axis cs:0.130258844664073,-0.0715378424748844)
--(axis cs:0.131196120713989,-0.0868461331227696)
--(axis cs:0.13231250847032,-0.101804725044371)
--(axis cs:0.133603512633592,-0.116353385269562)
--(axis cs:0.135063934785693,-0.130433531478475)
--(axis cs:0.136687894322062,-0.143988467891826)
--(axis cs:0.138468852130813,-0.156963613564809)
--(axis cs:0.140399636923428,-0.169306722165297)
--(axis cs:0.142472474111006,-0.180968092351377)
--(axis cs:0.144679017109787,-0.191900767901118)
--(axis cs:0.147010380949901,-0.202060726788703)
--(axis cs:0.149457178052005,-0.211407058445583)
--(axis cs:0.152009556027749,-0.219902128492907)
--(axis cs:0.154657237351871,-0.227511730281876)
--(axis cs:0.157389560746162,-0.234205222631848)
--(axis cs:0.160195524108669,-0.239955653211555)
--(axis cs:0.163063828815279,-0.244739867066631)
--(axis cs:0.165982925215288,-0.248538599856442)
--(axis cs:0.168941059137771,-0.25133655542478)
--(axis cs:0.171926319221477,-0.253122467392095)
--(axis cs:0.174926684877677,-0.253889144521218)
--(axis cs:0.177930074692835,-0.253633499673947)
--(axis cs:0.180924395076192,-0.252356562241851)
--(axis cs:0.183897588956392,-0.250063474001284)
--(axis cs:0.186837684331049,-0.246763468409259)
--(axis cs:0.189732842473777,-0.242469833423578)
--(axis cs:0.192571405604565,-0.237199857996917)
--(axis cs:0.195341943831537,-0.230974762460315)
--(axis cs:0.198033301175098,-0.223819613076387)
--(axis cs:0.200634640489122,-0.215763221106339)
--(axis cs:0.20313548709832,-0.206838026797181)
--(axis cs:0.205525770976053,-0.197079968756302)
--(axis cs:0.207795867292782,-0.186528339239389)
--(axis cs:0.209936635171856,-0.175225625934374)
--(axis cs:0.211939454496597,-0.163217340878515)
--(axis cs:0.213796260620466,-0.15055183719748)
--(axis cs:0.215499576840551,-0.137280114404385)
--(axis cs:0.217042544503609,-0.123455613042743)
--(axis cs:0.21841895062344,-0.109133999500269)
--(axis cs:0.219623252898395,-0.0943729418599709)
--(axis cs:0.220650602028262,-0.0792318776911451)
--(axis cs:0.221496861240694,-0.0637717747152547)
--(axis cs:0.222158622948522,-0.0480548853104362)
--(axis cs:0.222633222470915,-0.0321444958431451)
--(axis cs:0.222918748763103,-0.0161046718362932)
--(axis cs:0.223014052111481,-6.2192733979328e-17)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.465876735370982,0.359203557852482)
--(axis cs:0.465759424774706,0.381382907086414)
--(axis cs:0.465407965354246,0.403472947909044)
--(axis cs:0.464823772312642,0.425384731522521)
--(axis cs:0.464009197989086,0.447030026907862)
--(axis cs:0.462967522386879,0.468321676100122)
--(axis cs:0.461702939966019,0.489173945142759)
--(axis cs:0.460220542753588,0.509502869308016)
--(axis cs:0.458526299839958,0.529226591193247)
--(axis cs:0.456627033343369,0.548265690331785)
--(axis cs:0.454530390939669,0.56654350299113)
--(axis cs:0.452244815067821,0.583986430870744)
--(axis cs:0.449779508935181,0.600524237456427)
--(axis cs:0.44714439945943,0.616090330837976)
--(axis cs:0.444350097296383,0.630622031851297)
--(axis cs:0.441407854114617,0.644060826465285)
--(axis cs:0.43832951728898,0.656352601397167)
--(axis cs:0.435127482195389,0.667447862007598)
--(axis cs:0.431814642299027,0.677301931598102)
--(axis cs:0.42840433723691,0.685875131308372)
--(axis cs:0.424910299103879,0.693132939889031)
--(axis cs:0.421346597158295,0.699046132706524)
--(axis cs:0.417727581170107,0.703590899420398)
--(axis cs:0.41406782363939,0.706748939859145)
--(axis cs:0.410382061118033,0.708507537708528)
--(axis cs:0.406685134870841,0.708859611715694)
--(axis cs:0.402991931115004,0.707803744202878)
--(axis cs:0.399317321078556,0.705344186775892)
--(axis cs:0.39567610111918,0.70149084320441)
--(axis cs:0.392082933144509,0.696259229542981)
--(axis cs:0.38855228557379,0.689670411653353)
--(axis cs:0.385098375078669,0.681750920379685)
--(axis cs:0.381735109337675,0.672532644718202)
--(axis cs:0.378476031034903,0.66205270341146)
--(axis cs:0.375334263328407,0.65035329548427)
--(axis cs:0.372322457007873,0.637481530323123)
--(axis cs:0.369452739554356,0.623489237983314)
--(axis cs:0.366736666307193,0.608432760487601)
--(axis cs:0.364185173934728,0.592372724956771)
--(axis cs:0.361808536396213,0.575373799485616)
--(axis cs:0.359616323572195,0.557504432747344)
--(axis cs:0.357617362729989,0.538836578374929)
--(axis cs:0.355819702979386,0.519445405229226)
--(axis cs:0.354230582861728,0.499408994720497)
--(axis cs:0.35285640120286,0.478808026402137)
--(axis cs:0.351702691347312,0.457725453102579)
--(axis cs:0.350774098877479,0.436246166903538)
--(axis cs:0.350074362907495,0.414456657309557)
--(axis cs:0.349606301027144,0.392444662985299)
--(axis cs:0.349371797956419,0.370298818462913)
--(axis cs:0.349371797956419,0.348108297242051)
--(axis cs:0.349606301027144,0.325962452719665)
--(axis cs:0.350074362907495,0.303950458395408)
--(axis cs:0.350774098877479,0.282160948801427)
--(axis cs:0.351702691347312,0.260681662602386)
--(axis cs:0.35285640120286,0.239599089302828)
--(axis cs:0.354230582861728,0.218998120984467)
--(axis cs:0.355819702979386,0.198961710475739)
--(axis cs:0.357617362729989,0.179570537330035)
--(axis cs:0.359616323572195,0.16090268295762)
--(axis cs:0.361808536396213,0.143033316219349)
--(axis cs:0.364185173934728,0.126034390748194)
--(axis cs:0.366736666307193,0.109974355217364)
--(axis cs:0.369452739554356,0.0949178777216509)
--(axis cs:0.372322457007873,0.080925585381841)
--(axis cs:0.375334263328407,0.068053820220694)
--(axis cs:0.378476031034903,0.0563544122935044)
--(axis cs:0.381735109337675,0.0458744709867622)
--(axis cs:0.385098375078669,0.0366561953252794)
--(axis cs:0.38855228557379,0.0287367040516119)
--(axis cs:0.392082933144509,0.0221478861619837)
--(axis cs:0.39567610111918,0.016916272500554)
--(axis cs:0.399317321078556,0.0130629289290721)
--(axis cs:0.402991931115004,0.0106033715020866)
--(axis cs:0.406685134870841,0.00954750398927062)
--(axis cs:0.410382061118033,0.00989957799643637)
--(axis cs:0.41406782363939,0.0116581758458192)
--(axis cs:0.417727581170107,0.014816216284566)
--(axis cs:0.421346597158295,0.0193609829984406)
--(axis cs:0.424910299103879,0.0252741758159332)
--(axis cs:0.42840433723691,0.0325319843965924)
--(axis cs:0.431814642299027,0.0411051841068622)
--(axis cs:0.435127482195389,0.0509592536973667)
--(axis cs:0.43832951728898,0.0620545143077974)
--(axis cs:0.441407854114617,0.0743462892396792)
--(axis cs:0.444350097296383,0.087785083853667)
--(axis cs:0.44714439945943,0.102316784866989)
--(axis cs:0.449779508935181,0.117882878248537)
--(axis cs:0.452244815067821,0.134420684834221)
--(axis cs:0.454530390939669,0.151863612713834)
--(axis cs:0.456627033343369,0.17014142537318)
--(axis cs:0.458526299839958,0.189180524511718)
--(axis cs:0.460220542753588,0.208904246396949)
--(axis cs:0.461702939966019,0.229233170562206)
--(axis cs:0.462967522386879,0.250085439604842)
--(axis cs:0.464009197989086,0.271377088797102)
--(axis cs:0.464823772312642,0.293022384182443)
--(axis cs:0.465407965354246,0.314934167795921)
--(axis cs:0.465759424774706,0.33702420861855)
--(axis cs:0.465876735370982,0.359203557852482)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.875159308676694,0.0850077919941101)
--(axis cs:0.875063064046179,0.141489329132554)
--(axis cs:0.874774717697794,0.197743435055748)
--(axis cs:0.874295430700512,0.253543594333676)
--(axis cs:0.873627132973911,0.308665119419243)
--(axis cs:0.872772515517063,0.362886055385729)
--(axis cs:0.871735019572837,0.415988073660939)
--(axis cs:0.870518822771221,0.467757351159305)
--(axis cs:0.869128822307487,0.517985431271984)
--(axis cs:0.86757061522291,0.566470063248051)
--(axis cs:0.865850475867459,0.613016016586887)
--(axis cs:0.863975330635208,0.657435867162501)
--(axis cs:0.861952730074186,0.699550751914334)
--(axis cs:0.859790818482987,0.739191089065676)
--(axis cs:0.857498301116555,0.776197260969629)
--(axis cs:0.855084409133197,0.810420256833035)
--(axis cs:0.852558862423961,0.841722272730343)
--(axis cs:0.849931830474068,0.869977266491387)
--(axis cs:0.847213891413987,0.895071465228715)
--(axis cs:0.844415989425033,0.916903823460853)
--(axis cs:0.841549390671013,0.935386429986795)
--(axis cs:0.838625637933362,0.950444861873383)
--(axis cs:0.835656504132433,0.962018484130187)
--(axis cs:0.832653944922106,0.970060693865218)
--(axis cs:0.829630050548587,0.974539107938321)
--(axis cs:0.826596997167252,0.975435693356652)
--(axis cs:0.823566997813571,0.972746839887176)
--(axis cs:0.820552253225522,0.966483374593799)
--(axis cs:0.817564902715526,0.956670518240607)
--(axis cs:0.81461697528972,0.943347783736749)
--(axis cs:0.811720341211394,0.926568817031894)
--(axis cs:0.808886664203634,0.906401181102932)
--(axis cs:0.806127354483621,0.882926083901708)
--(axis cs:0.803453522817716,0.85623805135926)
--(axis cs:0.800875935782325,0.826444546763264)
--(axis cs:0.798404972410698,0.793665538041294)
--(axis cs:0.796050582400219,0.758033014692329)
--(axis cs:0.793822246048495,0.719690456311616)
--(axis cs:0.791728936079536,0.678792254848988)
--(axis cs:0.789779081513766,0.635503092926969)
--(axis cs:0.787980533727333,0.589997280721981)
--(axis cs:0.786340534837387,0.542458054078778)
--(axis cs:0.784865688540629,0.49307683668438)
--(axis cs:0.78356193352256,0.442052469272441)
--(axis cs:0.782434519544484,0.389590408961796)
--(axis cs:0.781487986304578,0.335901901953159)
--(axis cs:0.780726145158126,0.28120313291523)
--(axis cs:0.780152063770537,0.225714354485334)
--(axis cs:0.779768053764941,0.16965900038979)
--(axis cs:0.779575661414097,0.113262785755154)
--(axis cs:0.779575661414097,0.0567527982330659)
--(axis cs:0.779768053764941,0.000356583598429799)
--(axis cs:0.780152063770537,-0.0556987704971138)
--(axis cs:0.780726145158126,-0.111187548927009)
--(axis cs:0.781487986304578,-0.165886317964939)
--(axis cs:0.782434519544484,-0.219574824973576)
--(axis cs:0.78356193352256,-0.272036885284221)
--(axis cs:0.784865688540629,-0.32306125269616)
--(axis cs:0.786340534837387,-0.372442470090558)
--(axis cs:0.787980533727333,-0.41998169673376)
--(axis cs:0.789779081513766,-0.465487508938749)
--(axis cs:0.791728936079536,-0.508776670860767)
--(axis cs:0.793822246048495,-0.549674872323396)
--(axis cs:0.796050582400219,-0.588017430704108)
--(axis cs:0.798404972410698,-0.623649954053074)
--(axis cs:0.800875935782325,-0.656428962775043)
--(axis cs:0.803453522817716,-0.68622246737104)
--(axis cs:0.806127354483621,-0.712910499913488)
--(axis cs:0.808886664203634,-0.736385597114712)
--(axis cs:0.811720341211394,-0.756553233043674)
--(axis cs:0.81461697528972,-0.773332199748529)
--(axis cs:0.817564902715526,-0.786654934252387)
--(axis cs:0.820552253225522,-0.796467790605578)
--(axis cs:0.823566997813571,-0.802731255898955)
--(axis cs:0.826596997167252,-0.805420109368432)
--(axis cs:0.829630050548587,-0.804523523950101)
--(axis cs:0.832653944922106,-0.800045109876998)
--(axis cs:0.835656504132433,-0.792002900141967)
--(axis cs:0.838625637933362,-0.780429277885162)
--(axis cs:0.841549390671013,-0.765370845998575)
--(axis cs:0.844415989425033,-0.746888239472633)
--(axis cs:0.847213891413987,-0.725055881240495)
--(axis cs:0.849931830474068,-0.699961682503166)
--(axis cs:0.852558862423961,-0.671706688742122)
--(axis cs:0.855084409133197,-0.640404672844815)
--(axis cs:0.857498301116555,-0.606181676981409)
--(axis cs:0.859790818482987,-0.569175505077456)
--(axis cs:0.861952730074186,-0.529535167926113)
--(axis cs:0.863975330635208,-0.487420283174281)
--(axis cs:0.865850475867459,-0.443000432598667)
--(axis cs:0.86757061522291,-0.396454479259831)
--(axis cs:0.869128822307487,-0.347969847283764)
--(axis cs:0.870518822771221,-0.297741767171085)
--(axis cs:0.871735019572837,-0.245972489672719)
--(axis cs:0.872772515517063,-0.192870471397509)
--(axis cs:0.873627132973911,-0.138649535431023)
--(axis cs:0.874295430700512,-0.083528010345455)
--(axis cs:0.874774717697794,-0.0277278510675276)
--(axis cs:0.875063064046179,0.0285262548556662)
--(axis cs:0.875159308676694,0.0850077919941099)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.037496293091515 0.000634539039349185
0.0533252309914267 0.00171354380317028
0.0733929133328653 0.000267692256786874
0.109189336049712 0.00275059648434714
0.122065396598222 0.0419689968010497
0.11290969774906 0.0963720995911638
0.116675446477857 0.149319861675762
0.129477382795203 0.188973561351336
0.152358956981549 0.227947592351947
0.167209567588023 0.257207471274667
0.210378159397903 0.247858943116905
0.239280674258946 0.222330153677558
0.258693709774853 0.185087874568434
0.261876700826594 0.152160030819255
0.234503176922471 0.122991663954148
0.231010491880464 0.0794927287202139
0.243570723453852 0.0371958995978765
0.238320865134699 0.00134572423601285
0.255929663200503 0.00153068585457643
0.281498947213094 0.00328257792066019
0.303107151464159 0.000190809475542356
0.33138820381095 0.0059146494323334
0.355502287050124 0.00244823073674717
0.383199135263016 0.00680406339652877
0.400324674212302 0.000458293151555957
0.42817989308727 0.00235763070294049
0.455127896214152 0.0028704439561888
0.484821640002806 0.000184884024987951
0.52733735132434 0.00184911481974859
0.548832562273934 0.00582466155324396
0.574595974094954 0.00364684127300616
0.591696074999786 0.00906458892959148
0.625149366788299 0.00694884914895657
0.680294614890607 0.0043631204496986
0.719781103473537 0.00188753497616572
0.778960774622299 0.0200950821923051
0.766336526361109 0.09371040156491
0.773810445255726 0.125221282472394
0.765461500749083 0.179802502430792
0.776718794154425 0.229861440592123
0.769561222948628 0.288670218764933
0.777412758512293 0.309006445456842
0.773228795876464 0.37052376557435
0.776094700353515 0.401199415962217
0.758633697806266 0.456821888351026
0.771827594065182 0.505600876210136
0.776913255523105 0.564082717787861
0.750737130846097 0.615335331951552
0.763682936949989 0.647423552002511
0.790740690022597 0.687770911377167
0.772747543442002 0.750257199204754
0.771999385395291 0.808655822598221
0.76438262829981 0.848112870460408
0.753581022057803 0.884540623808424
0.753569231023508 0.921247897011896
0.781468083846895 0.958750011553269
0.829092302071497 0.99294152299124
0.85258609876124 0.922030385717513
0.868408312427707 0.868076276795138
0.856467575994592 0.830425902069228
0.871799768266396 0.790927209556489
0.890983057736126 0.761962482560448
0.878191749678281 0.717635234228825
0.877453174619977 0.679919203834358
0.87382400355738 0.615014197893005
0.87760872445262 0.536292489331166
0.876942231077571 0.480922252737948
0.88576165598272 0.435916117000039
0.879601207650251 0.38683559159828
0.915196086991316 0.340584743696062
0.907764211817186 0.288996203788662
0.892604654225725 0.256617536217284
0.895155999938938 0.210913407918952
0.901077015809694 0.178664094077454
0.884414265593791 0.137017862045939
0.895256659876369 0.071199860454335
0.935597422641381 0.0233219415553266
0.954501943381832 0.00180476053378228
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.223014052111481 0
0.222918748763103 0.0161046718362932
0.222633222470915 0.0321444958431451
0.222158622948522 0.0480548853104363
0.221496861240694 0.0637717747152546
0.220650602028262 0.0792318776911452
0.219623252898395 0.094372941859971
0.21841895062344 0.109133999500268
0.217042544503609 0.123455613042743
0.215499576840551 0.137280114404385
0.213796260620466 0.15055183719748
0.211939454496597 0.163217340878515
0.209936635171856 0.175225625934374
0.207795867292782 0.186528339239389
0.205525770976053 0.197079968756302
0.20313548709832 0.206838026797181
0.200634640489122 0.215763221106339
0.198033301175098 0.223819613076387
0.195341943831537 0.230974762460315
0.192571405604565 0.237199857996917
0.189732842473777 0.242469833423578
0.186837684331049 0.246763468409259
0.183897588956392 0.250063474001284
0.180924395076192 0.252356562241851
0.177930074692835 0.253633499673947
0.174926684877677 0.253889144521218
0.171926319221477 0.253122467392095
0.168941059137771 0.25133655542478
0.165982925215288 0.248538599856442
0.163063828815279 0.244739867066631
0.160195524108669 0.239955653211555
0.157389560746162 0.234205222631848
0.154657237351871 0.227511730281876
0.152009556027749 0.219902128492907
0.149457178052005 0.211407058445583
0.147010380949901 0.202060726788702
0.144679017109787 0.191900767901118
0.142472474111006 0.180968092351377
0.140399636923428 0.169306722165297
0.138468852130813 0.156963613564809
0.136687894322062 0.143988467891826
0.135063934785693 0.130433531478475
0.133603512633592 0.116353385269562
0.13231250847032 0.101804725044371
0.131196120713989 0.0868461331227697
0.130258844664073 0.0715378424748844
0.129504454400419 0.0559414941841885
0.128935987586361 0.0401198892406147
0.128555733237122 0.0241367356631337
0.128365222502759 0.00805639197004795
0.128365222502759 -0.008056391970048
0.128555733237122 -0.0241367356631338
0.128935987586361 -0.0401198892406147
0.129504454400419 -0.0559414941841885
0.130258844664073 -0.0715378424748844
0.131196120713989 -0.0868461331227696
0.13231250847032 -0.101804725044371
0.133603512633592 -0.116353385269562
0.135063934785693 -0.130433531478475
0.136687894322062 -0.143988467891826
0.138468852130813 -0.156963613564809
0.140399636923428 -0.169306722165297
0.142472474111006 -0.180968092351377
0.144679017109787 -0.191900767901118
0.147010380949901 -0.202060726788703
0.149457178052005 -0.211407058445583
0.152009556027749 -0.219902128492907
0.154657237351871 -0.227511730281876
0.157389560746162 -0.234205222631848
0.160195524108669 -0.239955653211555
0.163063828815279 -0.244739867066631
0.165982925215288 -0.248538599856442
0.168941059137771 -0.25133655542478
0.171926319221477 -0.253122467392095
0.174926684877677 -0.253889144521218
0.177930074692835 -0.253633499673947
0.180924395076192 -0.252356562241851
0.183897588956392 -0.250063474001284
0.186837684331049 -0.246763468409259
0.189732842473777 -0.242469833423578
0.192571405604565 -0.237199857996917
0.195341943831537 -0.230974762460315
0.198033301175098 -0.223819613076387
0.200634640489122 -0.215763221106339
0.20313548709832 -0.206838026797181
0.205525770976053 -0.197079968756302
0.207795867292782 -0.186528339239389
0.209936635171856 -0.175225625934374
0.211939454496597 -0.163217340878515
0.213796260620466 -0.15055183719748
0.215499576840551 -0.137280114404385
0.217042544503609 -0.123455613042743
0.21841895062344 -0.109133999500269
0.219623252898395 -0.0943729418599709
0.220650602028262 -0.0792318776911451
0.221496861240694 -0.0637717747152547
0.222158622948522 -0.0480548853104362
0.222633222470915 -0.0321444958431451
0.222918748763103 -0.0161046718362932
0.223014052111481 -6.2192733979328e-17
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.465876735370982 0.359203557852482
0.465759424774706 0.381382907086414
0.465407965354246 0.403472947909044
0.464823772312642 0.425384731522521
0.464009197989086 0.447030026907862
0.462967522386879 0.468321676100122
0.461702939966019 0.489173945142759
0.460220542753588 0.509502869308016
0.458526299839958 0.529226591193247
0.456627033343369 0.548265690331785
0.454530390939669 0.56654350299113
0.452244815067821 0.583986430870744
0.449779508935181 0.600524237456427
0.44714439945943 0.616090330837976
0.444350097296383 0.630622031851297
0.441407854114617 0.644060826465285
0.43832951728898 0.656352601397167
0.435127482195389 0.667447862007598
0.431814642299027 0.677301931598102
0.42840433723691 0.685875131308372
0.424910299103879 0.693132939889031
0.421346597158295 0.699046132706524
0.417727581170107 0.703590899420398
0.41406782363939 0.706748939859145
0.410382061118033 0.708507537708528
0.406685134870841 0.708859611715694
0.402991931115004 0.707803744202878
0.399317321078556 0.705344186775892
0.39567610111918 0.70149084320441
0.392082933144509 0.696259229542981
0.38855228557379 0.689670411653353
0.385098375078669 0.681750920379685
0.381735109337675 0.672532644718202
0.378476031034903 0.66205270341146
0.375334263328407 0.65035329548427
0.372322457007873 0.637481530323123
0.369452739554356 0.623489237983314
0.366736666307193 0.608432760487601
0.364185173934728 0.592372724956771
0.361808536396213 0.575373799485616
0.359616323572195 0.557504432747344
0.357617362729989 0.538836578374929
0.355819702979386 0.519445405229226
0.354230582861728 0.499408994720497
0.35285640120286 0.478808026402137
0.351702691347312 0.457725453102579
0.350774098877479 0.436246166903538
0.350074362907495 0.414456657309557
0.349606301027144 0.392444662985299
0.349371797956419 0.370298818462913
0.349371797956419 0.348108297242051
0.349606301027144 0.325962452719665
0.350074362907495 0.303950458395408
0.350774098877479 0.282160948801427
0.351702691347312 0.260681662602386
0.35285640120286 0.239599089302828
0.354230582861728 0.218998120984467
0.355819702979386 0.198961710475739
0.357617362729989 0.179570537330035
0.359616323572195 0.16090268295762
0.361808536396213 0.143033316219349
0.364185173934728 0.126034390748194
0.366736666307193 0.109974355217364
0.369452739554356 0.0949178777216509
0.372322457007873 0.080925585381841
0.375334263328407 0.068053820220694
0.378476031034903 0.0563544122935044
0.381735109337675 0.0458744709867622
0.385098375078669 0.0366561953252794
0.38855228557379 0.0287367040516119
0.392082933144509 0.0221478861619837
0.39567610111918 0.016916272500554
0.399317321078556 0.0130629289290721
0.402991931115004 0.0106033715020866
0.406685134870841 0.00954750398927062
0.410382061118033 0.00989957799643637
0.41406782363939 0.0116581758458192
0.417727581170107 0.014816216284566
0.421346597158295 0.0193609829984406
0.424910299103879 0.0252741758159332
0.42840433723691 0.0325319843965924
0.431814642299027 0.0411051841068622
0.435127482195389 0.0509592536973667
0.43832951728898 0.0620545143077974
0.441407854114617 0.0743462892396792
0.444350097296383 0.087785083853667
0.44714439945943 0.102316784866989
0.449779508935181 0.117882878248537
0.452244815067821 0.134420684834221
0.454530390939669 0.151863612713834
0.456627033343369 0.17014142537318
0.458526299839958 0.189180524511718
0.460220542753588 0.208904246396949
0.461702939966019 0.229233170562206
0.462967522386879 0.250085439604842
0.464009197989086 0.271377088797102
0.464823772312642 0.293022384182443
0.465407965354246 0.314934167795921
0.465759424774706 0.33702420861855
0.465876735370982 0.359203557852482
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.875159308676694 0.0850077919941101
0.875063064046179 0.141489329132554
0.874774717697794 0.197743435055748
0.874295430700512 0.253543594333676
0.873627132973911 0.308665119419243
0.872772515517063 0.362886055385729
0.871735019572837 0.415988073660939
0.870518822771221 0.467757351159305
0.869128822307487 0.517985431271984
0.86757061522291 0.566470063248051
0.865850475867459 0.613016016586887
0.863975330635208 0.657435867162501
0.861952730074186 0.699550751914334
0.859790818482987 0.739191089065676
0.857498301116555 0.776197260969629
0.855084409133197 0.810420256833035
0.852558862423961 0.841722272730343
0.849931830474068 0.869977266491387
0.847213891413987 0.895071465228715
0.844415989425033 0.916903823460853
0.841549390671013 0.935386429986795
0.838625637933362 0.950444861873383
0.835656504132433 0.962018484130187
0.832653944922106 0.970060693865218
0.829630050548587 0.974539107938321
0.826596997167252 0.975435693356652
0.823566997813571 0.972746839887176
0.820552253225522 0.966483374593799
0.817564902715526 0.956670518240607
0.81461697528972 0.943347783736749
0.811720341211394 0.926568817031894
0.808886664203634 0.906401181102932
0.806127354483621 0.882926083901708
0.803453522817716 0.85623805135926
0.800875935782325 0.826444546763264
0.798404972410698 0.793665538041294
0.796050582400219 0.758033014692329
0.793822246048495 0.719690456311616
0.791728936079536 0.678792254848988
0.789779081513766 0.635503092926969
0.787980533727333 0.589997280721981
0.786340534837387 0.542458054078778
0.784865688540629 0.49307683668438
0.78356193352256 0.442052469272441
0.782434519544484 0.389590408961796
0.781487986304578 0.335901901953159
0.780726145158126 0.28120313291523
0.780152063770537 0.225714354485334
0.779768053764941 0.16965900038979
0.779575661414097 0.113262785755154
0.779575661414097 0.0567527982330659
0.779768053764941 0.000356583598429799
0.780152063770537 -0.0556987704971138
0.780726145158126 -0.111187548927009
0.781487986304578 -0.165886317964939
0.782434519544484 -0.219574824973576
0.78356193352256 -0.272036885284221
0.784865688540629 -0.32306125269616
0.786340534837387 -0.372442470090558
0.787980533727333 -0.41998169673376
0.789779081513766 -0.465487508938749
0.791728936079536 -0.508776670860767
0.793822246048495 -0.549674872323396
0.796050582400219 -0.588017430704108
0.798404972410698 -0.623649954053074
0.800875935782325 -0.656428962775043
0.803453522817716 -0.68622246737104
0.806127354483621 -0.712910499913488
0.808886664203634 -0.736385597114712
0.811720341211394 -0.756553233043674
0.81461697528972 -0.773332199748529
0.817564902715526 -0.786654934252387
0.820552253225522 -0.796467790605578
0.823566997813571 -0.802731255898955
0.826596997167252 -0.805420109368432
0.829630050548587 -0.804523523950101
0.832653944922106 -0.800045109876998
0.835656504132433 -0.792002900141967
0.838625637933362 -0.780429277885162
0.841549390671013 -0.765370845998575
0.844415989425033 -0.746888239472633
0.847213891413987 -0.725055881240495
0.849931830474068 -0.699961682503166
0.852558862423961 -0.671706688742122
0.855084409133197 -0.640404672844815
0.857498301116555 -0.606181676981409
0.859790818482987 -0.569175505077456
0.861952730074186 -0.529535167926113
0.863975330635208 -0.487420283174281
0.865850475867459 -0.443000432598667
0.86757061522291 -0.396454479259831
0.869128822307487 -0.347969847283764
0.870518822771221 -0.297741767171085
0.871735019572837 -0.245972489672719
0.872772515517063 -0.192870471397509
0.873627132973911 -0.138649535431023
0.874295430700512 -0.083528010345455
0.874774717697794 -0.0277278510675276
0.875063064046179 0.0285262548556662
0.875159308676694 0.0850077919941099
};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\gamma=$0.0};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\overline{C}(\sigma^*)=1.02$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-obstacle-spaces/gamma-0.0-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.6\linewidth, 
height=0.6\linewidth,  
tick pos=left,
% xlabel={x},
xmin=0, xmax=1,
% xtick style={color=black},
% ylabel={y},
ymin=0, ymax=1,
xtick=\empty,
ytick=\empty,
xticklabels={},
yticklabels={},
% axis equal,
% ytick style={color=black}
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.257650231540891,0)
--(axis cs:0.257537694125508,0.0566227800020072)
--(axis cs:0.25720053502781,0.113017560053604)
--(axis cs:0.256640111868485,0.168957258279708)
--(axis cs:0.255858681273799,0.224216625259131)
--(axis cs:0.254859389788954,0.278573151024497)
--(axis cs:0.253646261208068,0.331807961031345)
--(axis cs:0.252224180371768,0.383706697488671)
--(axis cs:0.250598873497669,0.434060382502099)
--(axis cs:0.248776885122909,0.482666259554098)
--(axis cs:0.246765551751616,0.529328609932922)
--(axis cs:0.244572972313387,0.57385954082278)
--(axis cs:0.242207975551763,0.616079741881894)
--(axis cs:0.239680084473992,0.655819207261955)
--(axis cs:0.236999478005241,0.692917920161676)
--(axis cs:0.234176950001656,0.727226497157967)
--(axis cs:0.231223865787314,0.758606789720264)
--(axis cs:0.228152116390074,0.786932440485897)
--(axis cs:0.224974070660603,0.812089392056594)
--(axis cs:0.221702525467383,0.83397634626737)
--(axis cs:0.218350654168234,0.852505172078482)
--(axis cs:0.214931953565858,0.867601260448023)
--(axis cs:0.21146018956097,0.879203824756198)
--(axis cs:0.20794934172188,0.887266145571591)
--(axis cs:0.204413546993705,0.891755758773825)
--(axis cs:0.200867042773879,0.892654586275115)
--(axis cs:0.197324109583178,0.889959008814349)
--(axis cs:0.193799013563104,0.883679880530574)
--(axis cs:0.190305949031171,0.87384248525721)
--(axis cs:0.186858981325392,0.860486434712975)
--(axis cs:0.183471990168133,0.843665508999476)
--(axis cs:0.180158613777368,0.823447440047721)
--(axis cs:0.176932193950385,0.799913638885536)
--(axis cs:0.173805722341084,0.773158867824094)
--(axis cs:0.170791788147167,0.743290858883529)
--(axis cs:0.167902527417882,0.710429879994117)
--(axis cs:0.165149574186441,0.674708250719768)
--(axis cs:0.162544013623869,0.636269809453843)
--(axis cs:0.160096337402935,0.595269334232713)
--(axis cs:0.157816401451888,0.551871919499229)
--(axis cs:0.155713386268114,0.506252311325677)
--(axis cs:0.153795759951512,0.458594203773015)
--(axis cs:0.152071244106445,0.409089499219727)
--(axis cs:0.150546782749564,0.357937535638669)
--(axis cs:0.149228514348703,0.305344283933418)
--(axis cs:0.148121747105439,0.251521518566129)
--(axis cs:0.147230937580834,0.196685964816527)
--(axis cs:0.146559672750436,0.141058426105695)
--(axis cs:0.146110655560801,0.0848628948986269)
--(axis cs:0.145885694045672,0.0283256507656328)
--(axis cs:0.145885694045672,-0.028325650765633)
--(axis cs:0.146110655560801,-0.0848628948986271)
--(axis cs:0.146559672750436,-0.141058426105695)
--(axis cs:0.147230937580834,-0.196685964816527)
--(axis cs:0.148121747105439,-0.251521518566129)
--(axis cs:0.149228514348703,-0.305344283933418)
--(axis cs:0.150546782749564,-0.357937535638669)
--(axis cs:0.152071244106445,-0.409089499219726)
--(axis cs:0.153795759951512,-0.458594203773015)
--(axis cs:0.155713386268114,-0.506252311325677)
--(axis cs:0.157816401451888,-0.551871919499229)
--(axis cs:0.160096337402935,-0.595269334232713)
--(axis cs:0.162544013623869,-0.636269809453844)
--(axis cs:0.165149574186441,-0.674708250719768)
--(axis cs:0.167902527417882,-0.710429879994117)
--(axis cs:0.170791788147167,-0.743290858883529)
--(axis cs:0.173805722341084,-0.773158867824094)
--(axis cs:0.176932193950385,-0.799913638885537)
--(axis cs:0.180158613777368,-0.823447440047721)
--(axis cs:0.183471990168133,-0.843665508999476)
--(axis cs:0.186858981325392,-0.860486434712975)
--(axis cs:0.190305949031171,-0.87384248525721)
--(axis cs:0.193799013563104,-0.883679880530574)
--(axis cs:0.197324109583178,-0.889959008814348)
--(axis cs:0.200867042773879,-0.892654586275115)
--(axis cs:0.204413546993705,-0.891755758773825)
--(axis cs:0.20794934172188,-0.887266145571591)
--(axis cs:0.21146018956097,-0.879203824756198)
--(axis cs:0.214931953565858,-0.867601260448023)
--(axis cs:0.218350654168234,-0.852505172078482)
--(axis cs:0.221702525467383,-0.83397634626737)
--(axis cs:0.224974070660603,-0.812089392056594)
--(axis cs:0.228152116390074,-0.786932440485897)
--(axis cs:0.231223865787314,-0.758606789720264)
--(axis cs:0.234176950001656,-0.727226497157967)
--(axis cs:0.236999478005241,-0.692917920161675)
--(axis cs:0.239680084473992,-0.655819207261955)
--(axis cs:0.242207975551763,-0.616079741881894)
--(axis cs:0.244572972313387,-0.57385954082278)
--(axis cs:0.246765551751616,-0.529328609932922)
--(axis cs:0.248776885122909,-0.482666259554098)
--(axis cs:0.250598873497669,-0.434060382502099)
--(axis cs:0.252224180371768,-0.383706697488672)
--(axis cs:0.253646261208068,-0.331807961031344)
--(axis cs:0.254859389788954,-0.278573151024497)
--(axis cs:0.255858681273799,-0.224216625259131)
--(axis cs:0.256640111868485,-0.168957258279708)
--(axis cs:0.25720053502781,-0.113017560053604)
--(axis cs:0.257537694125508,-0.0566227800020072)
--(axis cs:0.257650231540891,-2.18664840217285e-16)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.568369647558041,0.308099524275207)
--(axis cs:0.568197886553612,0.327458120985732)
--(axis cs:0.567683295161268,0.346738767459801)
--(axis cs:0.566827945458924,0.365863827339045)
--(axis cs:0.565635281637941,0.384756290757402)
--(axis cs:0.564110106134582,0.403340084432663)
--(axis cs:0.562258560292299,0.421540377986732)
--(axis cs:0.560088099632707,0.439283885261147)
--(axis cs:0.557607463834831,0.456499159414575)
--(axis cs:0.554826641543505,0.473116880614023)
--(axis cs:0.551756830148622,0.489070135161342)
--(axis cs:0.548410390697198,0.504294684931072)
--(axis cs:0.5448007981198,0.518729226034701)
--(axis cs:0.540942586971752,0.532315635669785)
--(axis cs:0.536851292907618,0.544999206159962)
--(axis cs:0.532543390124595,0.556728865243456)
--(axis cs:0.528036225026745,0.567457381723047)
--(axis cs:0.52334794637714,0.577141555649436)
--(axis cs:0.518497432219204,0.585742392272189)
--(axis cs:0.513504213861491,0.593225259057838)
--(axis cs:0.508388397232003,0.599560025142869)
--(axis cs:0.503170581918712,0.604721182660074)
--(axis cs:0.497871778222288,0.608687949449729)
--(axis cs:0.492513322555038,0.611444352742017)
--(axis cs:0.487116791526699,0.612979293473737)
--(axis cs:0.481703915063052,0.613286590980309)
--(axis cs:0.476296488907173,0.612365007883134)
--(axis cs:0.470916286855676,0.610218255072075)
--(axis cs:0.465584973083312,0.606854976763021)
--(axis cs:0.46032401490899,0.602288715690674)
--(axis cs:0.455154596354455,0.596537858576739)
--(axis cs:0.450097532843712,0.589625562093084)
--(axis cs:0.445173187386659,0.581579659617998)
--(axis cs:0.440401388584435,0.572432549160996)
--(axis cs:0.435801350786641,0.562221062907473)
--(axis cs:0.431391596721932,0.550986318908491)
--(axis cs:0.427189882913533,0.538773555512901)
--(axis cs:0.423213128179982,0.52563194920848)
--(axis cs:0.419477345509018,0.511614416605566)
--(axis cs:0.415997577578938,0.49677740136055)
--(axis cs:0.412787836187033,0.481180646897193)
--(axis cs:0.409861045829029,0.464886955840942)
--(axis cs:0.407228991656708,0.447961937134921)
--(axis cs:0.404902272023252,0.430473741855882)
--(axis cs:0.402890255807426,0.412492788793863)
--(axis cs:0.401201044688401,0.39409148090058)
--(axis cs:0.399841440523157,0.375343913748291)
--(axis cs:0.398816917957804,0.356325577173083)
--(axis cs:0.398131602383113,0.33711305130394)
--(axis cs:0.397788253323027,0.317783698201595)
--(axis cs:0.397788253323027,0.298415350348818)
--(axis cs:0.398131602383113,0.279085997246474)
--(axis cs:0.398816917957804,0.259873471377331)
--(axis cs:0.399841440523157,0.240855134802122)
--(axis cs:0.401201044688401,0.222107567649834)
--(axis cs:0.402890255807426,0.203706259756551)
--(axis cs:0.404902272023252,0.185725306694532)
--(axis cs:0.407228991656708,0.168237111415493)
--(axis cs:0.409861045829029,0.151312092709472)
--(axis cs:0.412787836187033,0.13501840165322)
--(axis cs:0.415997577578938,0.119421647189863)
--(axis cs:0.419477345509018,0.104584631944848)
--(axis cs:0.423213128179982,0.0905670993419342)
--(axis cs:0.427189882913533,0.0774254930375126)
--(axis cs:0.431391596721933,0.0652127296419232)
--(axis cs:0.435801350786641,0.0539779856429414)
--(axis cs:0.440401388584435,0.043766499389418)
--(axis cs:0.445173187386659,0.0346193889324158)
--(axis cs:0.450097532843712,0.0265734864573294)
--(axis cs:0.455154596354455,0.0196611899736748)
--(axis cs:0.46032401490899,0.0139103328597396)
--(axis cs:0.465584973083312,0.00934407178739255)
--(axis cs:0.470916286855676,0.00598079347833863)
--(axis cs:0.476296488907173,0.00383404066728021)
--(axis cs:0.481703915063052,0.00291245757010439)
--(axis cs:0.487116791526699,0.00321975507667654)
--(axis cs:0.492513322555038,0.00475469580839638)
--(axis cs:0.497871778222288,0.00751109910068509)
--(axis cs:0.503170581918712,0.0114778658903399)
--(axis cs:0.508388397232003,0.0166390234075447)
--(axis cs:0.513504213861491,0.0229737894925758)
--(axis cs:0.518497432219204,0.0304566562782252)
--(axis cs:0.52334794637714,0.0390574929009783)
--(axis cs:0.528036225026745,0.0487416668273668)
--(axis cs:0.532543390124595,0.0594701833069581)
--(axis cs:0.536851292907618,0.071199842390452)
--(axis cs:0.540942586971752,0.0838834128806292)
--(axis cs:0.5448007981198,0.0974698225157129)
--(axis cs:0.548410390697198,0.111904363619341)
--(axis cs:0.551756830148622,0.127128913389072)
--(axis cs:0.554826641543505,0.143082167936391)
--(axis cs:0.557607463834831,0.159699889135839)
--(axis cs:0.560088099632707,0.176915163289267)
--(axis cs:0.562258560292299,0.194658670563682)
--(axis cs:0.564110106134582,0.212858964117751)
--(axis cs:0.565635281637941,0.231442757793012)
--(axis cs:0.566827945458924,0.250335221211369)
--(axis cs:0.567683295161268,0.269460281090613)
--(axis cs:0.568197886553612,0.288740927564681)
--(axis cs:0.568369647558041,0.308099524275207)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.925360777630831,0.0244822530166762)
--(axis cs:0.925218474733707,0.0635213084060879)
--(axis cs:0.924792139045877,0.102403167298038)
--(axis cs:0.924083487270683,0.140971266169878)
--(axis cs:0.92309537289871,0.179070304899821)
--(axis cs:0.921831774717785,0.216546872105721)
--(axis cs:0.920297780791803,0.253250062878559)
--(axis cs:0.91849956797289,0.289032086423257)
--(axis cs:0.916444377029401,0.323748861160041)
--(axis cs:0.914140483489898,0.357260594890117)
--(axis cs:0.91159716432052,0.389432347689511)
--(axis cs:0.908824660569912,0.420134575264519)
--(axis cs:0.905834136132142,0.449243650580857)
--(axis cs:0.902637632793632,0.476642361666092)
--(axis cs:0.899248021745142,0.502220383580889)
--(axis cs:0.895678951754021,0.5258747226586)
--(axis cs:0.891944794205442,0.547510131224411)
--(axis cs:0.888060585233906,0.567039491124109)
--(axis cs:0.884041965178034,0.584384164518146)
--(axis cs:0.879905115602445,0.599474310528457)
--(axis cs:0.875666694140303,0.612249166463032)
--(axis cs:0.871343767418912,0.622657292485828)
--(axis cs:0.866953742338429,0.630656778746834)
--(axis cs:0.862514295980422,0.636215414138247)
--(axis cs:0.858043304428499,0.639310815997231)
--(axis cs:0.853558770787632,0.639930520233002)
--(axis cs:0.849078752692003,0.638072031515324)
--(axis cs:0.844621289593289,0.633742833322321)
--(axis cs:0.840204330122155,0.626960357807152)
--(axis cs:0.835845659815454,0.617751915604885)
--(axis cs:0.831562829500143,0.606154585862206)
--(axis cs:0.827373084622306,0.592215066932783)
--(axis cs:0.823293295805821,0.575989488339479)
--(axis cs:0.819339890920315,0.557543184760573)
--(axis cs:0.815528788931933,0.536950432950068)
--(axis cs:0.811875335803278,0.514294152651422)
--(axis cs:0.808394242700635,0.489665572709004)
--(axis cs:0.805099526757298,0.46316386372174)
--(axis cs:0.802004454631522,0.434895738718108)
--(axis cs:0.79912148908637,0.404975023460438)
--(axis cs:0.796462238806569,0.373522198108743)
--(axis cs:0.794037411654429,0.340663912089637)
--(axis cs:0.791856771553064,0.30653247412379)
--(axis cs:0.78992909917052,0.271265319465412)
--(axis cs:0.78826215656312,0.235004456498992)
--(axis cs:0.786862655920408,0.197895894921647)
--(axis cs:0.785736232537527,0.160089057813616)
--(axis cs:0.784887422123875,0.121736179964245)
--(axis cs:0.784319642539407,0.0829916948762224)
--(axis cs:0.784035180032114,0.0440116129163751)
--(axis cs:0.784035180032114,0.00495289311697721)
--(axis cs:0.784319642539407,-0.0340271888428702)
--(axis cs:0.784887422123875,-0.0727716739308924)
--(axis cs:0.785736232537527,-0.111124551780264)
--(axis cs:0.786862655920408,-0.148931388888295)
--(axis cs:0.78826215656312,-0.186039950465639)
--(axis cs:0.78992909917052,-0.22230081343206)
--(axis cs:0.791856771553064,-0.257567968090437)
--(axis cs:0.794037411654429,-0.291699406056284)
--(axis cs:0.796462238806569,-0.324557692075391)
--(axis cs:0.79912148908637,-0.356010517427086)
--(axis cs:0.802004454631522,-0.385931232684755)
--(axis cs:0.805099526757298,-0.414199357688388)
--(axis cs:0.808394242700635,-0.440701066675652)
--(axis cs:0.811875335803278,-0.465329646618069)
--(axis cs:0.815528788931933,-0.487985926916715)
--(axis cs:0.819339890920315,-0.508578678727221)
--(axis cs:0.823293295805821,-0.527024982306127)
--(axis cs:0.827373084622306,-0.543250560899431)
--(axis cs:0.831562829500143,-0.557190079828853)
--(axis cs:0.835845659815454,-0.568787409571533)
--(axis cs:0.840204330122155,-0.5779958517738)
--(axis cs:0.844621289593289,-0.584778327288968)
--(axis cs:0.849078752692003,-0.589107525481972)
--(axis cs:0.853558770787632,-0.59096601419965)
--(axis cs:0.8580433044285,-0.590346309963878)
--(axis cs:0.862514295980422,-0.587250908104895)
--(axis cs:0.866953742338429,-0.581692272713482)
--(axis cs:0.871343767418912,-0.573692786452475)
--(axis cs:0.875666694140303,-0.56328466042968)
--(axis cs:0.879905115602445,-0.550509804495105)
--(axis cs:0.884041965178034,-0.535419658484794)
--(axis cs:0.888060585233906,-0.518074985090757)
--(axis cs:0.891944794205442,-0.498545625191058)
--(axis cs:0.895678951754021,-0.476910216625247)
--(axis cs:0.899248021745142,-0.453255877547536)
--(axis cs:0.902637632793633,-0.427677855632739)
--(axis cs:0.905834136132142,-0.400279144547504)
--(axis cs:0.908824660569912,-0.371170069231167)
--(axis cs:0.91159716432052,-0.340467841656158)
--(axis cs:0.914140483489898,-0.308296088856765)
--(axis cs:0.916444377029401,-0.274784355126689)
--(axis cs:0.91849956797289,-0.240067580389905)
--(axis cs:0.920297780791803,-0.204285556845207)
--(axis cs:0.921831774717785,-0.167582366072368)
--(axis cs:0.92309537289871,-0.130105798866469)
--(axis cs:0.924083487270683,-0.092006760136525)
--(axis cs:0.924792139045877,-0.0534386612646852)
--(axis cs:0.925218474733707,-0.0145568023727355)
--(axis cs:0.925360777630831,0.024482253016676)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0686536934455336 0.00715986369938762
0.123139750765481 0.0142618411966583
0.130780167919552 0.0550857897474512
0.14164469575638 0.0927490694914908
0.141392726164691 0.115291865054262
0.142098299506721 0.154673061617946
0.145480214129844 0.217050631493459
0.136454450520593 0.27313048119981
0.124967924944315 0.323778044571328
0.143642253658431 0.366275491119077
0.148493470435994 0.404828130235144
0.12161863987027 0.432186062792594
0.146956381975417 0.462749316500369
0.141487719416728 0.508811404358254
0.141082923806964 0.542820995882231
0.137691724634905 0.590035464323733
0.148214616759172 0.62378158995773
0.155095346444814 0.673560906122936
0.15057469860367 0.73485324957088
0.173635411901622 0.776919856946178
0.175027244257732 0.809528538276674
0.17756999511603 0.868744913843871
0.205035961593542 0.898197211984269
0.229314297549606 0.863852738818627
0.239492800989682 0.831289133355498
0.230590859545663 0.787588546563171
0.268407170158449 0.759707149604664
0.308680851237731 0.745744563692423
0.333255064212408 0.718206201580077
0.354645735422533 0.697026633542081
0.386117261594457 0.66782303284261
0.431835012988968 0.662317142913967
0.478080149968698 0.653162360671577
0.521527694795677 0.639538030245448
0.552324068996312 0.643594066481416
0.582791877777723 0.630435950450405
0.624345111520279 0.624268080550723
0.638193401274864 0.584783210014505
0.671575536542194 0.579480194442354
0.715842107049336 0.57011431442495
0.749160783701473 0.603157772242534
0.798518463004286 0.597580928987422
0.835405675611814 0.639364195274936
0.873923543448164 0.636996064060329
0.887607791743674 0.616062280401449
0.900900287763859 0.598632505138226
0.924964393484067 0.566223734045481
0.943534305714604 0.526074215751972
0.948203901496136 0.490110911404399
0.948435791821625 0.451600750127254
0.965261650297445 0.410590199767725
0.991088578838151 0.379289478190813
0.982030138861779 0.31091781469217
0.945352124447374 0.273658203509174
0.958173447693386 0.219827615565246
0.987306660517958 0.172536858824912
0.972322433345069 0.135254038324311
0.981390511288272 0.101587353748378
0.959813858030396 0.042841801784028
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.257650231540891 0
0.257537694125508 0.0566227800020072
0.25720053502781 0.113017560053604
0.256640111868485 0.168957258279708
0.255858681273799 0.224216625259131
0.254859389788954 0.278573151024497
0.253646261208068 0.331807961031345
0.252224180371768 0.383706697488671
0.250598873497669 0.434060382502099
0.248776885122909 0.482666259554098
0.246765551751616 0.529328609932922
0.244572972313387 0.57385954082278
0.242207975551763 0.616079741881894
0.239680084473992 0.655819207261955
0.236999478005241 0.692917920161676
0.234176950001656 0.727226497157967
0.231223865787314 0.758606789720264
0.228152116390074 0.786932440485897
0.224974070660603 0.812089392056594
0.221702525467383 0.83397634626737
0.218350654168234 0.852505172078482
0.214931953565858 0.867601260448023
0.21146018956097 0.879203824756198
0.20794934172188 0.887266145571591
0.204413546993705 0.891755758773825
0.200867042773879 0.892654586275115
0.197324109583178 0.889959008814349
0.193799013563104 0.883679880530574
0.190305949031171 0.87384248525721
0.186858981325392 0.860486434712975
0.183471990168133 0.843665508999476
0.180158613777368 0.823447440047721
0.176932193950385 0.799913638885536
0.173805722341084 0.773158867824094
0.170791788147167 0.743290858883529
0.167902527417882 0.710429879994117
0.165149574186441 0.674708250719768
0.162544013623869 0.636269809453843
0.160096337402935 0.595269334232713
0.157816401451888 0.551871919499229
0.155713386268114 0.506252311325677
0.153795759951512 0.458594203773015
0.152071244106445 0.409089499219727
0.150546782749564 0.357937535638669
0.149228514348703 0.305344283933418
0.148121747105439 0.251521518566129
0.147230937580834 0.196685964816527
0.146559672750436 0.141058426105695
0.146110655560801 0.0848628948986269
0.145885694045672 0.0283256507656328
0.145885694045672 -0.028325650765633
0.146110655560801 -0.0848628948986271
0.146559672750436 -0.141058426105695
0.147230937580834 -0.196685964816527
0.148121747105439 -0.251521518566129
0.149228514348703 -0.305344283933418
0.150546782749564 -0.357937535638669
0.152071244106445 -0.409089499219726
0.153795759951512 -0.458594203773015
0.155713386268114 -0.506252311325677
0.157816401451888 -0.551871919499229
0.160096337402935 -0.595269334232713
0.162544013623869 -0.636269809453844
0.165149574186441 -0.674708250719768
0.167902527417882 -0.710429879994117
0.170791788147167 -0.743290858883529
0.173805722341084 -0.773158867824094
0.176932193950385 -0.799913638885537
0.180158613777368 -0.823447440047721
0.183471990168133 -0.843665508999476
0.186858981325392 -0.860486434712975
0.190305949031171 -0.87384248525721
0.193799013563104 -0.883679880530574
0.197324109583178 -0.889959008814348
0.200867042773879 -0.892654586275115
0.204413546993705 -0.891755758773825
0.20794934172188 -0.887266145571591
0.21146018956097 -0.879203824756198
0.214931953565858 -0.867601260448023
0.218350654168234 -0.852505172078482
0.221702525467383 -0.83397634626737
0.224974070660603 -0.812089392056594
0.228152116390074 -0.786932440485897
0.231223865787314 -0.758606789720264
0.234176950001656 -0.727226497157967
0.236999478005241 -0.692917920161675
0.239680084473992 -0.655819207261955
0.242207975551763 -0.616079741881894
0.244572972313387 -0.57385954082278
0.246765551751616 -0.529328609932922
0.248776885122909 -0.482666259554098
0.250598873497669 -0.434060382502099
0.252224180371768 -0.383706697488672
0.253646261208068 -0.331807961031344
0.254859389788954 -0.278573151024497
0.255858681273799 -0.224216625259131
0.256640111868485 -0.168957258279708
0.25720053502781 -0.113017560053604
0.257537694125508 -0.0566227800020072
0.257650231540891 -2.18664840217285e-16
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.568369647558041 0.308099524275207
0.568197886553612 0.327458120985732
0.567683295161268 0.346738767459801
0.566827945458924 0.365863827339045
0.565635281637941 0.384756290757402
0.564110106134582 0.403340084432663
0.562258560292299 0.421540377986732
0.560088099632707 0.439283885261147
0.557607463834831 0.456499159414575
0.554826641543505 0.473116880614023
0.551756830148622 0.489070135161342
0.548410390697198 0.504294684931072
0.5448007981198 0.518729226034701
0.540942586971752 0.532315635669785
0.536851292907618 0.544999206159962
0.532543390124595 0.556728865243456
0.528036225026745 0.567457381723047
0.52334794637714 0.577141555649436
0.518497432219204 0.585742392272189
0.513504213861491 0.593225259057838
0.508388397232003 0.599560025142869
0.503170581918712 0.604721182660074
0.497871778222288 0.608687949449729
0.492513322555038 0.611444352742017
0.487116791526699 0.612979293473737
0.481703915063052 0.613286590980309
0.476296488907173 0.612365007883134
0.470916286855676 0.610218255072075
0.465584973083312 0.606854976763021
0.46032401490899 0.602288715690674
0.455154596354455 0.596537858576739
0.450097532843712 0.589625562093084
0.445173187386659 0.581579659617998
0.440401388584435 0.572432549160996
0.435801350786641 0.562221062907473
0.431391596721932 0.550986318908491
0.427189882913533 0.538773555512901
0.423213128179982 0.52563194920848
0.419477345509018 0.511614416605566
0.415997577578938 0.49677740136055
0.412787836187033 0.481180646897193
0.409861045829029 0.464886955840942
0.407228991656708 0.447961937134921
0.404902272023252 0.430473741855882
0.402890255807426 0.412492788793863
0.401201044688401 0.39409148090058
0.399841440523157 0.375343913748291
0.398816917957804 0.356325577173083
0.398131602383113 0.33711305130394
0.397788253323027 0.317783698201595
0.397788253323027 0.298415350348818
0.398131602383113 0.279085997246474
0.398816917957804 0.259873471377331
0.399841440523157 0.240855134802122
0.401201044688401 0.222107567649834
0.402890255807426 0.203706259756551
0.404902272023252 0.185725306694532
0.407228991656708 0.168237111415493
0.409861045829029 0.151312092709472
0.412787836187033 0.13501840165322
0.415997577578938 0.119421647189863
0.419477345509018 0.104584631944848
0.423213128179982 0.0905670993419342
0.427189882913533 0.0774254930375126
0.431391596721933 0.0652127296419232
0.435801350786641 0.0539779856429414
0.440401388584435 0.043766499389418
0.445173187386659 0.0346193889324158
0.450097532843712 0.0265734864573294
0.455154596354455 0.0196611899736748
0.46032401490899 0.0139103328597396
0.465584973083312 0.00934407178739255
0.470916286855676 0.00598079347833863
0.476296488907173 0.00383404066728021
0.481703915063052 0.00291245757010439
0.487116791526699 0.00321975507667654
0.492513322555038 0.00475469580839638
0.497871778222288 0.00751109910068509
0.503170581918712 0.0114778658903399
0.508388397232003 0.0166390234075447
0.513504213861491 0.0229737894925758
0.518497432219204 0.0304566562782252
0.52334794637714 0.0390574929009783
0.528036225026745 0.0487416668273668
0.532543390124595 0.0594701833069581
0.536851292907618 0.071199842390452
0.540942586971752 0.0838834128806292
0.5448007981198 0.0974698225157129
0.548410390697198 0.111904363619341
0.551756830148622 0.127128913389072
0.554826641543505 0.143082167936391
0.557607463834831 0.159699889135839
0.560088099632707 0.176915163289267
0.562258560292299 0.194658670563682
0.564110106134582 0.212858964117751
0.565635281637941 0.231442757793012
0.566827945458924 0.250335221211369
0.567683295161268 0.269460281090613
0.568197886553612 0.288740927564681
0.568369647558041 0.308099524275207
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.925360777630831 0.0244822530166762
0.925218474733707 0.0635213084060879
0.924792139045877 0.102403167298038
0.924083487270683 0.140971266169878
0.92309537289871 0.179070304899821
0.921831774717785 0.216546872105721
0.920297780791803 0.253250062878559
0.91849956797289 0.289032086423257
0.916444377029401 0.323748861160041
0.914140483489898 0.357260594890117
0.91159716432052 0.389432347689511
0.908824660569912 0.420134575264519
0.905834136132142 0.449243650580857
0.902637632793632 0.476642361666092
0.899248021745142 0.502220383580889
0.895678951754021 0.5258747226586
0.891944794205442 0.547510131224411
0.888060585233906 0.567039491124109
0.884041965178034 0.584384164518146
0.879905115602445 0.599474310528457
0.875666694140303 0.612249166463032
0.871343767418912 0.622657292485828
0.866953742338429 0.630656778746834
0.862514295980422 0.636215414138247
0.858043304428499 0.639310815997231
0.853558770787632 0.639930520233002
0.849078752692003 0.638072031515324
0.844621289593289 0.633742833322321
0.840204330122155 0.626960357807152
0.835845659815454 0.617751915604885
0.831562829500143 0.606154585862206
0.827373084622306 0.592215066932783
0.823293295805821 0.575989488339479
0.819339890920315 0.557543184760573
0.815528788931933 0.536950432950068
0.811875335803278 0.514294152651422
0.808394242700635 0.489665572709004
0.805099526757298 0.46316386372174
0.802004454631522 0.434895738718108
0.79912148908637 0.404975023460438
0.796462238806569 0.373522198108743
0.794037411654429 0.340663912089637
0.791856771553064 0.30653247412379
0.78992909917052 0.271265319465412
0.78826215656312 0.235004456498992
0.786862655920408 0.197895894921647
0.785736232537527 0.160089057813616
0.784887422123875 0.121736179964245
0.784319642539407 0.0829916948762224
0.784035180032114 0.0440116129163751
0.784035180032114 0.00495289311697721
0.784319642539407 -0.0340271888428702
0.784887422123875 -0.0727716739308924
0.785736232537527 -0.111124551780264
0.786862655920408 -0.148931388888295
0.78826215656312 -0.186039950465639
0.78992909917052 -0.22230081343206
0.791856771553064 -0.257567968090437
0.794037411654429 -0.291699406056284
0.796462238806569 -0.324557692075391
0.79912148908637 -0.356010517427086
0.802004454631522 -0.385931232684755
0.805099526757298 -0.414199357688388
0.808394242700635 -0.440701066675652
0.811875335803278 -0.465329646618069
0.815528788931933 -0.487985926916715
0.819339890920315 -0.508578678727221
0.823293295805821 -0.527024982306127
0.827373084622306 -0.543250560899431
0.831562829500143 -0.557190079828853
0.835845659815454 -0.568787409571533
0.840204330122155 -0.5779958517738
0.844621289593289 -0.584778327288968
0.849078752692003 -0.589107525481972
0.853558770787632 -0.59096601419965
0.8580433044285 -0.590346309963878
0.862514295980422 -0.587250908104895
0.866953742338429 -0.581692272713482
0.871343767418912 -0.573692786452475
0.875666694140303 -0.56328466042968
0.879905115602445 -0.550509804495105
0.884041965178034 -0.535419658484794
0.888060585233906 -0.518074985090757
0.891944794205442 -0.498545625191058
0.895678951754021 -0.476910216625247
0.899248021745142 -0.453255877547536
0.902637632793633 -0.427677855632739
0.905834136132142 -0.400279144547504
0.908824660569912 -0.371170069231167
0.91159716432052 -0.340467841656158
0.914140483489898 -0.308296088856765
0.916444377029401 -0.274784355126689
0.91849956797289 -0.240067580389905
0.920297780791803 -0.204285556845207
0.921831774717785 -0.167582366072368
0.92309537289871 -0.130105798866469
0.924083487270683 -0.092006760136525
0.924792139045877 -0.0534386612646852
0.925218474733707 -0.0145568023727355
0.925360777630831 0.024482253016676
};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\gamma=$0.0};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\overline{C}(\sigma^*)=1.01$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/appendix/varying-obstacle-spaces/gamma-0.0-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[
width=0.6\linewidth, 
height=0.6\linewidth,  
tick pos=left,
% xlabel={x},
xmin=0, xmax=1,
% xtick style={color=black},
% ylabel={y},
ymin=0, ymax=1,
xtick=\empty,
ytick=\empty,
xticklabels={},
yticklabels={},
% axis equal,
% ytick style={color=black}
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.231775630189209,0)
--(axis cs:0.231657406306348,0.00965617192296304)
--(axis cs:0.231303210703617,0.019273461849678)
--(axis cs:0.230714469601696,0.0288131443479726)
--(axis cs:0.22989355365321,0.0382368064833977)
--(axis cs:0.228843768396946,0.0475065024945567)
--(axis cs:0.227569340947617,0.0565849065872941)
--(axis cs:0.226075402974759,0.0654354632324948)
--(axis cs:0.224367970039313,0.0740225343622971)
--(axis cs:0.222453917371083,0.0823115428720148)
--(axis cs:0.220340952184609,0.0902691118499329)
--(axis cs:0.218037582644942,0.097863198974352)
--(axis cs:0.215553083608256,0.105063225536708)
--(axis cs:0.212897459275283,0.111840199571238)
--(axis cs:0.210081402907928,0.118166832595396)
--(axis cs:0.207116253771271,0.12401764949094)
--(axis cs:0.204013951474355,0.12936909108324)
--(axis cs:0.200786987893592,0.134199609005763)
--(axis cs:0.197448356872384,0.138489752467735)
--(axis cs:0.194011501899505,0.142222246575615)
--(axis cs:0.190490261976913,0.145382061892991)
--(axis cs:0.186898815894979,0.147956474958816)
--(axis cs:0.183251625139495,0.149935119520298)
--(axis cs:0.179563375660379,0.151310028274139)
--(axis cs:0.175848918736541,0.15207566494805)
--(axis cs:0.172123211175017,0.152228946593375)
--(axis cs:0.168401255085193,0.151769255999025)
--(axis cs:0.164698037470602,0.150698444176781)
--(axis cs:0.161028469881549,0.149020822907914)
--(axis cs:0.157407328371564,0.146743147381168)
--(axis cs:0.15384919399945,0.143874588991997)
--(axis cs:0.150368394116501,0.140426698412595)
--(axis cs:0.14697894467532,0.136413359081414)
--(axis cs:0.14369449379252,0.131850731299457)
--(axis cs:0.140528266792581,0.126757187158451)
--(axis cs:0.137493012954131,0.121153236562917)
--(axis cs:0.134600954173103,0.115061444644025)
--(axis cs:0.131863735749475,0.10850634089777)
--(axis cs:0.129292379495754,0.101514320413358)
--(axis cs:0.126897239356031,0.0941135375894873)
--(axis cs:0.124687959714297,0.0863337927665307)
--(axis cs:0.122673436559919,0.0782064122310774)
--(axis cs:0.120861781666626,0.0697641220760355)
--(axis cs:0.11926028992926,0.0610409164242056)
--(axis cs:0.117875409989813,0.0520719205459465)
--(axis cs:0.116712718271014,0.0428932494221087)
--(axis cs:0.115776896522052,0.0335418623217532)
--(axis cs:0.115071712966816,0.0240554139802193)
--(axis cs:0.114600007130594,0.0144721029767955)
--(axis cs:0.114363678406302,0.00483051792252278)
--(axis cs:0.114363678406302,-0.00483051792252281)
--(axis cs:0.114600007130594,-0.0144721029767955)
--(axis cs:0.115071712966816,-0.0240554139802193)
--(axis cs:0.115776896522052,-0.0335418623217532)
--(axis cs:0.116712718271014,-0.0428932494221087)
--(axis cs:0.117875409989813,-0.0520719205459464)
--(axis cs:0.11926028992926,-0.0610409164242056)
--(axis cs:0.120861781666626,-0.0697641220760355)
--(axis cs:0.122673436559919,-0.0782064122310775)
--(axis cs:0.124687959714297,-0.0863337927665307)
--(axis cs:0.126897239356031,-0.0941135375894873)
--(axis cs:0.129292379495754,-0.101514320413358)
--(axis cs:0.131863735749475,-0.10850634089777)
--(axis cs:0.134600954173103,-0.115061444644025)
--(axis cs:0.137493012954131,-0.121153236562917)
--(axis cs:0.140528266792581,-0.126757187158451)
--(axis cs:0.14369449379252,-0.131850731299457)
--(axis cs:0.14697894467532,-0.136413359081414)
--(axis cs:0.150368394116501,-0.140426698412595)
--(axis cs:0.15384919399945,-0.143874588991997)
--(axis cs:0.157407328371565,-0.146743147381168)
--(axis cs:0.161028469881549,-0.149020822907914)
--(axis cs:0.164698037470602,-0.150698444176781)
--(axis cs:0.168401255085193,-0.151769255999025)
--(axis cs:0.172123211175017,-0.152228946593375)
--(axis cs:0.175848918736541,-0.15207566494805)
--(axis cs:0.179563375660379,-0.151310028274139)
--(axis cs:0.183251625139494,-0.149935119520298)
--(axis cs:0.186898815894979,-0.147956474958816)
--(axis cs:0.190490261976913,-0.145382061892991)
--(axis cs:0.194011501899505,-0.142222246575615)
--(axis cs:0.197448356872384,-0.138489752467735)
--(axis cs:0.200786987893592,-0.134199609005763)
--(axis cs:0.204013951474355,-0.12936909108324)
--(axis cs:0.207116253771271,-0.12401764949094)
--(axis cs:0.210081402907928,-0.118166832595396)
--(axis cs:0.212897459275283,-0.111840199571238)
--(axis cs:0.215553083608256,-0.105063225536708)
--(axis cs:0.218037582644942,-0.0978631989743521)
--(axis cs:0.220340952184609,-0.0902691118499329)
--(axis cs:0.222453917371083,-0.0823115428720147)
--(axis cs:0.224367970039313,-0.0740225343622971)
--(axis cs:0.226075402974759,-0.0654354632324948)
--(axis cs:0.227569340947617,-0.0565849065872941)
--(axis cs:0.228843768396946,-0.0475065024945567)
--(axis cs:0.22989355365321,-0.0382368064833977)
--(axis cs:0.230714469601696,-0.0288131443479725)
--(axis cs:0.231303210703617,-0.019273461849678)
--(axis cs:0.231657406306348,-0.00965617192296304)
--(axis cs:0.231775630189209,-3.72900322197267e-17)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.538342895953703,0.532696642255931)
--(axis cs:0.538187144864051,0.549296447500034)
--(axis cs:0.537720518749762,0.565829411187218)
--(axis cs:0.536944896549506,0.58222896090792)
--(axis cs:0.535863401420131,0.598429061463533)
--(axis cs:0.534480388160816,0.614364480766845)
--(axis cs:0.532801425677833,0.629971052508628)
--(axis cs:0.530833274560518,0.645185934532721)
--(axis cs:0.528583859858777,0.659947861879209)
--(axis cs:0.526062239171694,0.6741973934768)
--(axis cs:0.523278566175788,0.687877151491033)
--(axis cs:0.520244049739733,0.70093205236457)
--(axis cs:0.516970908790202,0.713309528619239)
--(axis cs:0.513472323110566,0.724959740526716)
--(axis cs:0.509762380270551,0.735835776795519)
--(axis cs:0.505856018900573,0.745893843466222)
--(axis cs:0.501768968539144,0.755093440254276)
--(axis cs:0.49751768629557,0.763397523630354)
--(axis cs:0.493119290582982,0.770772655981576)
--(axis cs:0.488591492188528,0.77718914025297)
--(axis cs:0.483952522958285,0.782621139527034)
--(axis cs:0.479221062384048,0.787046781059881)
--(axis cs:0.474416162387609,0.790448244355062)
--(axis cs:0.469557170605395,0.79281183292041)
--(axis cs:0.464663652482361,0.794128029418989)
--(axis cs:0.459755312488853,0.794391533992041)
--(axis cs:0.454851914777656,0.793601285599653)
--(axis cs:0.44997320360073,0.791760466293189)
--(axis cs:0.445138823806073,0.788876488402288)
--(axis cs:0.440368241734854,0.784960964688037)
--(axis cs:0.435680666837328,0.780029661582472)
--(axis cs:0.431094974323155,0.774102435702727)
--(axis cs:0.426629629157598,0.767203153895442)
--(axis cs:0.422302611709625,0.759359597133398)
--(axis cs:0.418131345351304,0.750603348651339)
--(axis cs:0.414132626300036,0.74096966677144)
--(axis cs:0.41032255598612,0.730497342930483)
--(axis cs:0.406716476217968,0.719228545480435)
--(axis cs:0.403328907406064,0.707208649891374)
--(axis cs:0.400173490094391,0.694486056040491)
--(axis cs:0.397262930034779,0.681111993322864)
--(axis cs:0.394608947025324,0.667140314368763)
--(axis cs:0.392222227718898,0.65262727819812)
--(axis cs:0.39011238259177,0.637631323685308)
--(axis cs:0.388287907245611,0.622212834246422)
--(axis cs:0.386756148198703,0.606433894696573)
--(axis cs:0.385523273304102,0.590358041256249)
--(axis cs:0.384594246913874,0.574050005713382)
--(axis cs:0.383972809889398,0.557575454771284)
--(axis cs:0.383661464538239,0.541000725632009)
--(axis cs:0.383661464538239,0.524392558879852)
--(axis cs:0.383972809889398,0.507817829740577)
--(axis cs:0.384594246913874,0.491343278798479)
--(axis cs:0.385523273304102,0.475035243255612)
--(axis cs:0.386756148198703,0.458959389815288)
--(axis cs:0.388287907245611,0.443180450265439)
--(axis cs:0.39011238259177,0.427761960826553)
--(axis cs:0.392222227718898,0.412766006313742)
--(axis cs:0.394608947025324,0.398252970143099)
--(axis cs:0.397262930034779,0.384281291188998)
--(axis cs:0.400173490094391,0.37090722847137)
--(axis cs:0.403328907406064,0.358184634620487)
--(axis cs:0.406716476217968,0.346164739031427)
--(axis cs:0.41032255598612,0.334895941581378)
--(axis cs:0.414132626300036,0.324423617740422)
--(axis cs:0.418131345351304,0.314789935860523)
--(axis cs:0.422302611709625,0.306033687378464)
--(axis cs:0.426629629157599,0.298190130616419)
--(axis cs:0.431094974323155,0.291290848809134)
--(axis cs:0.435680666837328,0.28536362292939)
--(axis cs:0.440368241734854,0.280432319823825)
--(axis cs:0.445138823806073,0.276516796109573)
--(axis cs:0.44997320360073,0.273632818218673)
--(axis cs:0.454851914777656,0.271791998912208)
--(axis cs:0.459755312488853,0.27100175051982)
--(axis cs:0.464663652482361,0.271265255092872)
--(axis cs:0.469557170605395,0.272581451591451)
--(axis cs:0.474416162387609,0.2749450401568)
--(axis cs:0.479221062384048,0.27834650345198)
--(axis cs:0.483952522958285,0.282772144984827)
--(axis cs:0.488591492188528,0.288204144258891)
--(axis cs:0.493119290582982,0.294620628530286)
--(axis cs:0.49751768629557,0.301995760881508)
--(axis cs:0.501768968539144,0.310299844257586)
--(axis cs:0.505856018900573,0.319499441045639)
--(axis cs:0.509762380270551,0.329557507716343)
--(axis cs:0.513472323110566,0.340433543985146)
--(axis cs:0.516970908790202,0.352083755892623)
--(axis cs:0.520244049739733,0.364461232147291)
--(axis cs:0.523278566175788,0.377516133020828)
--(axis cs:0.526062239171694,0.391195891035061)
--(axis cs:0.528583859858777,0.405445422632652)
--(axis cs:0.530833274560518,0.420207349979141)
--(axis cs:0.532801425677833,0.435422232003233)
--(axis cs:0.534480388160816,0.451028803745017)
--(axis cs:0.535863401420131,0.466964223048329)
--(axis cs:0.536944896549506,0.483164323603942)
--(axis cs:0.537720518749762,0.499563873324644)
--(axis cs:0.538187144864051,0.516096837011827)
--(axis cs:0.538342895953703,0.532696642255931)
--cycle;
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.7]
(axis cs:0.910682445947848,0.0718552235052037)
--(axis cs:0.910533330323642,0.114348447465358)
--(axis cs:0.910086583887014,0.156670566210344)
--(axis cs:0.909344005528188,0.198651163505302)
--(axis cs:0.908308585348127,0.240121198301717)
--(axis cs:0.906984492618449,0.280913685406054)
--(axis cs:0.905377058993249,0.320864367870198)
--(axis cs:0.9034927570404,0.359812378396209)
--(axis cs:0.901339174178814,0.397600887092159)
--(axis cs:0.898924982126581,0.434077732970745)
--(axis cs:0.896259901983021,0.469096036647891)
--(axis cs:0.893354665085249,0.502514791774182)
--(axis cs:0.890220969796867,0.534199432817665)
--(axis cs:0.886871434402783,0.564022376911753)
--(axis cs:0.883319546299832,0.591863537586404)
--(axis cs:0.879579607687787,0.617610808313944)
--(axis cs:0.875666677979451,0.641160513922492)
--(axis cs:0.871596513161716,0.662417828059285)
--(axis cs:0.867385502351762,0.681297155022929)
--(axis cs:0.863050601803872,0.697722474427084)
--(axis cs:0.858609266632576,0.711627647307722)
--(axis cs:0.854079380527066,0.722956682441399)
--(axis cs:0.849479183739896,0.731663961802142)
--(axis cs:0.844827199639916,0.737714424249146)
--(axis cs:0.840142160125207,0.74108370670561)
--(axis cs:0.835442930196341,0.741758242260249)
--(axis cs:0.830748431993676,0.739735314796457)
--(axis cs:0.826077568604582,0.735023069929153)
--(axis cs:0.821449147947373,0.727640482205258)
--(axis cs:0.816881807038464,0.717617278699898)
--(axis cs:0.81239393694768,0.704993819315963)
--(axis cs:0.808003608743913,0.689820934269021)
--(axis cs:0.803728500729298,0.672159719411979)
--(axis cs:0.799585827254939,0.652081290223652)
--(axis cs:0.795592269404785,0.629666495451825)
--(axis cs:0.791763907826798,0.605005591563881)
--(axis cs:0.788116157981857,0.578197879315865)
--(axis cs:0.784663708071135,0.549351303903385)
--(axis cs:0.781420459891903,0.518582020304407)
--(axis cs:0.778399472859895,0.486013925564158)
--(axis cs:0.775612911423649,0.451778159905452)
--(axis cs:0.77307199608257,0.416012578673294)
--(axis cs:0.770786958205937,0.378861197240069)
--(axis cs:0.768766998834789,0.340473611106458)
--(axis cs:0.76702025163258,0.301004393533163)
--(axis cs:0.765553750133792,0.260612473128938)
--(axis cs:0.764373399422366,0.219460493901173)
--(axis cs:0.763483952354021,0.177714160345883)
--(axis cs:0.762888990418176,0.135541570214188)
--(axis cs:0.762590909316558,0.0931125376419961)
--(axis cs:0.762590909316558,0.0505979093684111)
--(axis cs:0.762888990418176,0.00816887679621876)
--(axis cs:0.763483952354021,-0.034003713335476)
--(axis cs:0.764373399422366,-0.0757500468907652)
--(axis cs:0.765553750133792,-0.116902026118531)
--(axis cs:0.76702025163258,-0.157293946522756)
--(axis cs:0.768766998834789,-0.196763164096051)
--(axis cs:0.770786958205937,-0.235150750229661)
--(axis cs:0.77307199608257,-0.272302131662887)
--(axis cs:0.775612911423649,-0.308067712895044)
--(axis cs:0.778399472859895,-0.342303478553751)
--(axis cs:0.781420459891903,-0.374871573294)
--(axis cs:0.784663708071135,-0.405640856892977)
--(axis cs:0.788116157981856,-0.434487432305457)
--(axis cs:0.791763907826798,-0.461295144553474)
--(axis cs:0.795592269404785,-0.485956048441417)
--(axis cs:0.799585827254939,-0.508370843213245)
--(axis cs:0.803728500729298,-0.528449272401572)
--(axis cs:0.808003608743913,-0.546110487258613)
--(axis cs:0.81239393694768,-0.561283372305556)
--(axis cs:0.816881807038464,-0.573906831689491)
--(axis cs:0.821449147947373,-0.58393003519485)
--(axis cs:0.826077568604582,-0.591312622918745)
--(axis cs:0.830748431993676,-0.59602486778605)
--(axis cs:0.835442930196341,-0.598047795249842)
--(axis cs:0.840142160125207,-0.597373259695202)
--(axis cs:0.844827199639916,-0.594003977238738)
--(axis cs:0.849479183739896,-0.587953514791735)
--(axis cs:0.854079380527066,-0.579246235430991)
--(axis cs:0.858609266632576,-0.567917200297315)
--(axis cs:0.863050601803872,-0.554012027416676)
--(axis cs:0.867385502351762,-0.537586708012522)
--(axis cs:0.871596513161716,-0.518707381048877)
--(axis cs:0.875666677979451,-0.497450066912085)
--(axis cs:0.879579607687787,-0.473900361303537)
--(axis cs:0.883319546299832,-0.448153090575997)
--(axis cs:0.886871434402783,-0.420311929901346)
--(axis cs:0.890220969796867,-0.390488985807257)
--(axis cs:0.893354665085249,-0.358804344763775)
--(axis cs:0.896259901983021,-0.325385589637484)
--(axis cs:0.898924982126581,-0.290367285960338)
--(axis cs:0.901339174178814,-0.253890440081751)
--(axis cs:0.9034927570404,-0.216101931385802)
--(axis cs:0.905377058993249,-0.17715392085979)
--(axis cs:0.906984492618449,-0.137203238395647)
--(axis cs:0.908308585348127,-0.0964107512913101)
--(axis cs:0.909344005528188,-0.0549407164948946)
--(axis cs:0.910086583887014,-0.0129601191999361)
--(axis cs:0.910533330323642,0.0293619995450492)
--(axis cs:0.910682445947848,0.0718552235052035)
--cycle;
\addplot [semithick, seagreen4916384]
table {%
0 0
0.0859412935021262 0.0465494189302596
0.119259602240981 0.0897600288520093
0.140117575103063 0.139781342291709
0.186822615897508 0.163182103237869
0.215425045959832 0.140832832245309
0.249058498739271 0.10213877177644
0.245746267496302 0.053758792479179
0.254137735072834 0.00682968462660728
0.269415057165449 0.00185161956697188
0.292741832312316 0.00308810691658497
0.319583492913601 0.00116313224469688
0.34010036774253 0.00335386316731882
0.38538762297856 0.0015381441125463
0.42081506068664 0.00245020745665639
0.44497493774051 0.000880271284412571
0.469174448852428 0.000530031993126826
0.48100665246506 0.00167628322397068
0.513961054329787 0.0105324001936366
0.536249122624091 0.00966618960471205
0.592848159341136 0.00867978860674855
0.628210744112179 0.00111551150670476
0.676476839206911 0.00345761847738593
0.69983983736764 0.00291080766235009
0.753751029344747 0.010426180875858
0.731685628130066 0.0933952090552266
0.755026587339414 0.119280333114669
0.751419448853149 0.172002363265596
0.758358151589533 0.227649993595389
0.76394312117633 0.292152510903742
0.766540943419611 0.346865101591336
0.761984097193497 0.383817767428041
0.753017600334763 0.420978418792954
0.767617744472319 0.472562909102689
0.748688133181422 0.527012025132842
0.75777586504401 0.553238176436014
0.781018951457322 0.590127690663199
0.789199744935624 0.628474155879346
0.758631256111561 0.685695010159881
0.804463954629502 0.708659895237291
0.840490131842164 0.751419216156917
0.883631595163531 0.723059872026144
0.878489818707948 0.692505199719623
0.891131387627615 0.641553903250158
0.904931577010529 0.583210409537343
0.908099408932041 0.530069191017722
0.923903017975337 0.489135412993151
0.931713183256398 0.451292082151056
0.920363868946483 0.409992392088285
0.929752397867104 0.353328310371823
0.937543243999796 0.297194779534104
0.913241756692203 0.252422575275794
0.933554567580112 0.192973985968325
0.917641804996762 0.164390491766806
0.933457743996526 0.111791142272493
0.956146624468737 0.0707472926611881
0.944535964257008 0.038425602517749
0.918379905767665 0.00705970201602354
0.939481141039463 0.00044423631645738
0.960390340740608 0.00362033096393804
0.984419166326454 0.00371578523862819
1 0
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.231775630189209 0
0.231657406306348 0.00965617192296304
0.231303210703617 0.019273461849678
0.230714469601696 0.0288131443479726
0.22989355365321 0.0382368064833977
0.228843768396946 0.0475065024945567
0.227569340947617 0.0565849065872941
0.226075402974759 0.0654354632324948
0.224367970039313 0.0740225343622971
0.222453917371083 0.0823115428720148
0.220340952184609 0.0902691118499329
0.218037582644942 0.097863198974352
0.215553083608256 0.105063225536708
0.212897459275283 0.111840199571238
0.210081402907928 0.118166832595396
0.207116253771271 0.12401764949094
0.204013951474355 0.12936909108324
0.200786987893592 0.134199609005763
0.197448356872384 0.138489752467735
0.194011501899505 0.142222246575615
0.190490261976913 0.145382061892991
0.186898815894979 0.147956474958816
0.183251625139495 0.149935119520298
0.179563375660379 0.151310028274139
0.175848918736541 0.15207566494805
0.172123211175017 0.152228946593375
0.168401255085193 0.151769255999025
0.164698037470602 0.150698444176781
0.161028469881549 0.149020822907914
0.157407328371564 0.146743147381168
0.15384919399945 0.143874588991997
0.150368394116501 0.140426698412595
0.14697894467532 0.136413359081414
0.14369449379252 0.131850731299457
0.140528266792581 0.126757187158451
0.137493012954131 0.121153236562917
0.134600954173103 0.115061444644025
0.131863735749475 0.10850634089777
0.129292379495754 0.101514320413358
0.126897239356031 0.0941135375894873
0.124687959714297 0.0863337927665307
0.122673436559919 0.0782064122310774
0.120861781666626 0.0697641220760355
0.11926028992926 0.0610409164242056
0.117875409989813 0.0520719205459465
0.116712718271014 0.0428932494221087
0.115776896522052 0.0335418623217532
0.115071712966816 0.0240554139802193
0.114600007130594 0.0144721029767955
0.114363678406302 0.00483051792252278
0.114363678406302 -0.00483051792252281
0.114600007130594 -0.0144721029767955
0.115071712966816 -0.0240554139802193
0.115776896522052 -0.0335418623217532
0.116712718271014 -0.0428932494221087
0.117875409989813 -0.0520719205459464
0.11926028992926 -0.0610409164242056
0.120861781666626 -0.0697641220760355
0.122673436559919 -0.0782064122310775
0.124687959714297 -0.0863337927665307
0.126897239356031 -0.0941135375894873
0.129292379495754 -0.101514320413358
0.131863735749475 -0.10850634089777
0.134600954173103 -0.115061444644025
0.137493012954131 -0.121153236562917
0.140528266792581 -0.126757187158451
0.14369449379252 -0.131850731299457
0.14697894467532 -0.136413359081414
0.150368394116501 -0.140426698412595
0.15384919399945 -0.143874588991997
0.157407328371565 -0.146743147381168
0.161028469881549 -0.149020822907914
0.164698037470602 -0.150698444176781
0.168401255085193 -0.151769255999025
0.172123211175017 -0.152228946593375
0.175848918736541 -0.15207566494805
0.179563375660379 -0.151310028274139
0.183251625139494 -0.149935119520298
0.186898815894979 -0.147956474958816
0.190490261976913 -0.145382061892991
0.194011501899505 -0.142222246575615
0.197448356872384 -0.138489752467735
0.200786987893592 -0.134199609005763
0.204013951474355 -0.12936909108324
0.207116253771271 -0.12401764949094
0.210081402907928 -0.118166832595396
0.212897459275283 -0.111840199571238
0.215553083608256 -0.105063225536708
0.218037582644942 -0.0978631989743521
0.220340952184609 -0.0902691118499329
0.222453917371083 -0.0823115428720147
0.224367970039313 -0.0740225343622971
0.226075402974759 -0.0654354632324948
0.227569340947617 -0.0565849065872941
0.228843768396946 -0.0475065024945567
0.22989355365321 -0.0382368064833977
0.230714469601696 -0.0288131443479725
0.231303210703617 -0.019273461849678
0.231657406306348 -0.00965617192296304
0.231775630189209 -3.72900322197267e-17
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.538342895953703 0.532696642255931
0.538187144864051 0.549296447500034
0.537720518749762 0.565829411187218
0.536944896549506 0.58222896090792
0.535863401420131 0.598429061463533
0.534480388160816 0.614364480766845
0.532801425677833 0.629971052508628
0.530833274560518 0.645185934532721
0.528583859858777 0.659947861879209
0.526062239171694 0.6741973934768
0.523278566175788 0.687877151491033
0.520244049739733 0.70093205236457
0.516970908790202 0.713309528619239
0.513472323110566 0.724959740526716
0.509762380270551 0.735835776795519
0.505856018900573 0.745893843466222
0.501768968539144 0.755093440254276
0.49751768629557 0.763397523630354
0.493119290582982 0.770772655981576
0.488591492188528 0.77718914025297
0.483952522958285 0.782621139527034
0.479221062384048 0.787046781059881
0.474416162387609 0.790448244355062
0.469557170605395 0.79281183292041
0.464663652482361 0.794128029418989
0.459755312488853 0.794391533992041
0.454851914777656 0.793601285599653
0.44997320360073 0.791760466293189
0.445138823806073 0.788876488402288
0.440368241734854 0.784960964688037
0.435680666837328 0.780029661582472
0.431094974323155 0.774102435702727
0.426629629157598 0.767203153895442
0.422302611709625 0.759359597133398
0.418131345351304 0.750603348651339
0.414132626300036 0.74096966677144
0.41032255598612 0.730497342930483
0.406716476217968 0.719228545480435
0.403328907406064 0.707208649891374
0.400173490094391 0.694486056040491
0.397262930034779 0.681111993322864
0.394608947025324 0.667140314368763
0.392222227718898 0.65262727819812
0.39011238259177 0.637631323685308
0.388287907245611 0.622212834246422
0.386756148198703 0.606433894696573
0.385523273304102 0.590358041256249
0.384594246913874 0.574050005713382
0.383972809889398 0.557575454771284
0.383661464538239 0.541000725632009
0.383661464538239 0.524392558879852
0.383972809889398 0.507817829740577
0.384594246913874 0.491343278798479
0.385523273304102 0.475035243255612
0.386756148198703 0.458959389815288
0.388287907245611 0.443180450265439
0.39011238259177 0.427761960826553
0.392222227718898 0.412766006313742
0.394608947025324 0.398252970143099
0.397262930034779 0.384281291188998
0.400173490094391 0.37090722847137
0.403328907406064 0.358184634620487
0.406716476217968 0.346164739031427
0.41032255598612 0.334895941581378
0.414132626300036 0.324423617740422
0.418131345351304 0.314789935860523
0.422302611709625 0.306033687378464
0.426629629157599 0.298190130616419
0.431094974323155 0.291290848809134
0.435680666837328 0.28536362292939
0.440368241734854 0.280432319823825
0.445138823806073 0.276516796109573
0.44997320360073 0.273632818218673
0.454851914777656 0.271791998912208
0.459755312488853 0.27100175051982
0.464663652482361 0.271265255092872
0.469557170605395 0.272581451591451
0.474416162387609 0.2749450401568
0.479221062384048 0.27834650345198
0.483952522958285 0.282772144984827
0.488591492188528 0.288204144258891
0.493119290582982 0.294620628530286
0.49751768629557 0.301995760881508
0.501768968539144 0.310299844257586
0.505856018900573 0.319499441045639
0.509762380270551 0.329557507716343
0.513472323110566 0.340433543985146
0.516970908790202 0.352083755892623
0.520244049739733 0.364461232147291
0.523278566175788 0.377516133020828
0.526062239171694 0.391195891035061
0.528583859858777 0.405445422632652
0.530833274560518 0.420207349979141
0.532801425677833 0.435422232003233
0.534480388160816 0.451028803745017
0.535863401420131 0.466964223048329
0.536944896549506 0.483164323603942
0.537720518749762 0.499563873324644
0.538187144864051 0.516096837011827
0.538342895953703 0.532696642255931
};
\addplot [semithick, sandybrown24416662, opacity=0.7]
table {%
0.910682445947848 0.0718552235052037
0.910533330323642 0.114348447465358
0.910086583887014 0.156670566210344
0.909344005528188 0.198651163505302
0.908308585348127 0.240121198301717
0.906984492618449 0.280913685406054
0.905377058993249 0.320864367870198
0.9034927570404 0.359812378396209
0.901339174178814 0.397600887092159
0.898924982126581 0.434077732970745
0.896259901983021 0.469096036647891
0.893354665085249 0.502514791774182
0.890220969796867 0.534199432817665
0.886871434402783 0.564022376911753
0.883319546299832 0.591863537586404
0.879579607687787 0.617610808313944
0.875666677979451 0.641160513922492
0.871596513161716 0.662417828059285
0.867385502351762 0.681297155022929
0.863050601803872 0.697722474427084
0.858609266632576 0.711627647307722
0.854079380527066 0.722956682441399
0.849479183739896 0.731663961802142
0.844827199639916 0.737714424249146
0.840142160125207 0.74108370670561
0.835442930196341 0.741758242260249
0.830748431993676 0.739735314796457
0.826077568604582 0.735023069929153
0.821449147947373 0.727640482205258
0.816881807038464 0.717617278699898
0.81239393694768 0.704993819315963
0.808003608743913 0.689820934269021
0.803728500729298 0.672159719411979
0.799585827254939 0.652081290223652
0.795592269404785 0.629666495451825
0.791763907826798 0.605005591563881
0.788116157981857 0.578197879315865
0.784663708071135 0.549351303903385
0.781420459891903 0.518582020304407
0.778399472859895 0.486013925564158
0.775612911423649 0.451778159905452
0.77307199608257 0.416012578673294
0.770786958205937 0.378861197240069
0.768766998834789 0.340473611106458
0.76702025163258 0.301004393533163
0.765553750133792 0.260612473128938
0.764373399422366 0.219460493901173
0.763483952354021 0.177714160345883
0.762888990418176 0.135541570214188
0.762590909316558 0.0931125376419961
0.762590909316558 0.0505979093684111
0.762888990418176 0.00816887679621876
0.763483952354021 -0.034003713335476
0.764373399422366 -0.0757500468907652
0.765553750133792 -0.116902026118531
0.76702025163258 -0.157293946522756
0.768766998834789 -0.196763164096051
0.770786958205937 -0.235150750229661
0.77307199608257 -0.272302131662887
0.775612911423649 -0.308067712895044
0.778399472859895 -0.342303478553751
0.781420459891903 -0.374871573294
0.784663708071135 -0.405640856892977
0.788116157981856 -0.434487432305457
0.791763907826798 -0.461295144553474
0.795592269404785 -0.485956048441417
0.799585827254939 -0.508370843213245
0.803728500729298 -0.528449272401572
0.808003608743913 -0.546110487258613
0.81239393694768 -0.561283372305556
0.816881807038464 -0.573906831689491
0.821449147947373 -0.58393003519485
0.826077568604582 -0.591312622918745
0.830748431993676 -0.59602486778605
0.835442930196341 -0.598047795249842
0.840142160125207 -0.597373259695202
0.844827199639916 -0.594003977238738
0.849479183739896 -0.587953514791735
0.854079380527066 -0.579246235430991
0.858609266632576 -0.567917200297315
0.863050601803872 -0.554012027416676
0.867385502351762 -0.537586708012522
0.871596513161716 -0.518707381048877
0.875666677979451 -0.497450066912085
0.879579607687787 -0.473900361303537
0.883319546299832 -0.448153090575997
0.886871434402783 -0.420311929901346
0.890220969796867 -0.390488985807257
0.893354665085249 -0.358804344763775
0.896259901983021 -0.325385589637484
0.898924982126581 -0.290367285960338
0.901339174178814 -0.253890440081751
0.9034927570404 -0.216101931385802
0.905377058993249 -0.17715392085979
0.906984492618449 -0.137203238395647
0.908308585348127 -0.0964107512913101
0.909344005528188 -0.0549407164948946
0.910086583887014 -0.0129601191999361
0.910533330323642 0.0293619995450492
0.910682445947848 0.0718552235052035
};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\gamma=$0.0};
% \draw (axis cs:0.02,0.98) node[
%   scale=0.85,
%   anchor=north west,
%   text=black,
%   rotate=0.0
% ]{$\overline{C}(\sigma^*)=1.01$};
\end{axis}

\end{tikzpicture}


==> icra2024/tex/band-ear-mosaic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[name=one, width=0.44\linewidth, height=0.44\linewidth, scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.98)}, anchor=north west,},
tick align=inside,
tick pos=left,
% title={Escape energy plots},
x grid style={darkgray176},
% xlabel={# iterations},
xmajorgrids,
xmin=0, xmax=43,
x label style={at={(axis description cs:0.5,-0.05)}, anchor=north},
xlabel={frame},
% tick style={draw=none},
% xtick style={color=black},
y grid style={darkgray176},
% x label style={at={(axis description cs:0.5,-0.1)}, anchor=north},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},
ylabel={escape energy / J},
ymajorgrids,
ymin=-0.01, ymax=0.36,
% ytick style={color=black}
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.4]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0.0137389372326945)
--(axis cs:6,0.020433520439641)
--(axis cs:7,0.0315536793244082)
--(axis cs:8,0.0934668578469165)
--(axis cs:9,0.0907325846030632)
--(axis cs:10,0.0827693215900094)
--(axis cs:11,0.105906676612597)
--(axis cs:12,0.0997425408408701)
--(axis cs:13,0.123081128665719)
--(axis cs:14,0.0898872227121655)
--(axis cs:15,0.122497393210673)
--(axis cs:16,0.114181950260943)
--(axis cs:17,0.127719871929026)
--(axis cs:18,0.12849071263176)
--(axis cs:19,0.113252799948205)
--(axis cs:20,0.123201108758737)
--(axis cs:21,0.119179998083261)
--(axis cs:22,0.12531893531763)
--(axis cs:23,0.152720449248032)
--(axis cs:24,0.126663388014935)
--(axis cs:25,0.141603583239722)
--(axis cs:26,0.130898307627834)
--(axis cs:27,0.136860995662585)
--(axis cs:28,0.152152928849076)
--(axis cs:29,0.144364897618197)
--(axis cs:30,0.129419842811071)
--(axis cs:31,0.120033141599821)
--(axis cs:32,0.127489251877648)
--(axis cs:33,0.149711993251803)
--(axis cs:34,0.149584805106791)
--(axis cs:35,0.115315814189935)
--(axis cs:36,0.140945777218533)
--(axis cs:37,0.139574023450548)
--(axis cs:38,0.168568669522392)
--(axis cs:39,0.115593158082403)
--(axis cs:40,0.138304383288974)
--(axis cs:41,0.147031116387738)
--(axis cs:42,0.158425150643829)
--(axis cs:43,0.173272749480949)
--(axis cs:43,0.270337930797018)
--(axis cs:43,0.270337930797018)
--(axis cs:42,0.275459000233042)
--(axis cs:41,0.24126377864993)
--(axis cs:40,0.233158452759217)
--(axis cs:39,0.364403473986316)
--(axis cs:38,0.25737333953273)
--(axis cs:37,0.22574241786789)
--(axis cs:36,0.235798068400229)
--(axis cs:35,0.261052213337835)
--(axis cs:34,0.242592349287338)
--(axis cs:33,0.243121154418057)
--(axis cs:32,0.201762512831504)
--(axis cs:31,0.230644586271129)
--(axis cs:30,0.341368866004472)
--(axis cs:29,0.224459411455895)
--(axis cs:28,0.218820808848878)
--(axis cs:27,0.300882694802772)
--(axis cs:26,0.178864047639683)
--(axis cs:25,0.187107450123109)
--(axis cs:24,0.210383860139938)
--(axis cs:23,0.254064188210879)
--(axis cs:22,0.228658852934527)
--(axis cs:21,0.169677845258336)
--(axis cs:20,0.181822262402849)
--(axis cs:19,0.179968713122355)
--(axis cs:18,0.191521482465677)
--(axis cs:17,0.178037962704814)
--(axis cs:16,0.165361422127051)
--(axis cs:15,0.189518362769285)
--(axis cs:14,0.162712329868706)
--(axis cs:13,0.188954970813868)
--(axis cs:12,0.178093949517313)
--(axis cs:11,0.162207410113351)
--(axis cs:10,0.136766188604093)
--(axis cs:9,0.153044870173467)
--(axis cs:8,0.162780954595588)
--(axis cs:7,0.0915604638995122)
--(axis cs:6,0.0536329112211946)
--(axis cs:5,0.0501616890728072)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

% \addplot [thick, seagreen4916384]
% table {%
% 0 0.0791429396691978
% 1 0.0807170309916805
% 2 0.0819958520719782
% 3 0.0838992590229207
% 4 0.0857455086178263
% 5 0.0876107878474174
% 6 0.0892069823134332
% 7 0.0874617811554714
% 8 0.0744161326361656
% 9 0.0651565470308488
% 10 0.0618602083212469
% 11 0.0580555865297608
% 12 0.0567025240219078
% 13 0.0560189881756921
% 14 0.0538904286194766
% 15 0.0522225789081798
% 16 0.0504266000542544
% 17 0.0488980881107534
% 18 0.0474679482713761
% 19 0.0463304556592927
% 20 0.0447881427850414
% 21 0.0429693934326145
% 22 0.0409731134137759
% 23 0.0391436127530323
% 24 0.0381446898944502
% 25 0.0367535078967213
% 26 0.0357186341135633
% 27 0.0356459367857118
% 28 0.0358289152059539
% 29 0.0358333298787113
% 30 0.0365674476823471
% 31 0.0372424573966696
% 32 0.0385009455053581
% 33 0.0402301160184437
% 34 0.0408349162165887
% 35 0.0407310251399294
% 36 0.039198025021421
% 37 0.0365727638113683
% 38 0.0330233190252093
% 39 0.0285584450897221
% 40 0.0239758729130939
% 41 0.0185217864352419
% 42 0.012681288336439
% 43 0.00989254466122671
% };
% \addlegendentry{total energy}
\addplot [thick, sandybrown24416662]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.0319503131527508
6 0.0370332158304178
7 0.0615570716119602
8 0.128123906221252
9 0.121888727388265
10 0.109767755097051
11 0.134057043362974
12 0.138918245179092
13 0.156018049739794
14 0.126299776290436
15 0.156007877989979
16 0.139771686193997
17 0.15287891731692
18 0.160006097548718
19 0.14661075653528
20 0.152511685580793
21 0.144428921670799
22 0.176988894126078
23 0.203392318729455
24 0.168523624077437
25 0.164355516681416
26 0.154881177633759
27 0.218871845232678
28 0.185486868848977
29 0.184412154537046
30 0.235394354407771
31 0.175338863935475
32 0.164625882354576
33 0.19641657383493
34 0.196088577197064
35 0.188184013763885
36 0.188371922809381
37 0.182658220659219
38 0.212971004527561
39 0.23999831603436
40 0.185731418024096
41 0.194147447518834
42 0.216942075438435
43 0.221805340138983
};
% \addlegendentry{escape energy}
\addplot [black, dashed, forget plot]
table {%
2.0 0
2.0 0.45
};
\addplot [black, dashed, forget plot]
table {%
17 0
17 0.45
};
\addplot [black, dashed, forget plot]
table {%
22 0
22 0.45
};
\addplot [black, dashed, forget plot]
table {%
38 0
38 0.45
};
\draw (axis cs:2.1,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{A};
\draw (axis cs:17.1,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{B};
\draw (axis cs:22.3,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{C};
\draw (axis cs:38.3,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{D};
\end{axis}

% https://tex.stackexchange.com/questions/394873/how-do-i-fit-a-graphic-exactly-to-an-axis-in-pgfplots

\begin{axis}[name=two,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(one.north east), anchor=north west,
yticklabels={,,}, xticklabels={,,},
% axis line style={draw=none},
tick style={draw=none}
]
\addplot graphics [includegraphics, xmin=0, xmax=1023.5, ymin=1023.5, ymax=0] {icra2024/figures/band-ear/mask1.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{A};
\end{axis}



\begin{axis}[name=three,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(two.north east), anchor=north west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
% axis line style={draw=none},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/band-ear/mask2.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{B};
\end{axis}


\begin{axis}[name=four,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(one.east), anchor=north west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/band-ear/mask3.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{C};
\end{axis}


\begin{axis}[name=five,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(four.south east), anchor=south west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/band-ear/mask4.png};
% \end{groupplot}
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{D};
\end{axis}



\end{tikzpicture}


==> icra2024/tex/fish-shovel-mosaic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}

\begin{axis}[name=one, width=0.44\linewidth, height=0.44\linewidth, scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02,0.98)}, anchor=north west,},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=70,
x label style={at={(axis description cs:0.5,-0.05)}, anchor=north},
xlabel={frame},
y grid style={darkgray176},
y label style={at={(axis description cs:-0.066,.5)},anchor=south},
ylabel={escape energy / J},
ymajorgrids,
ymin=-0.05, ymax=3.1,
]
\path [draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.4]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1.13755687784389,1.03823386769232)
--(axis cs:2.27511375568778,1.39598528438367)
--(axis cs:3.41267063353168,0.877791737708901)
--(axis cs:4.55022751137557,0.959816736504835)
--(axis cs:5.68778438921946,1.05613892533137)
--(axis cs:6.82534126706335,0.864153071767281)
--(axis cs:7.96289814490725,1.05902093391642)
--(axis cs:9.10045502275114,0.421425081327182)
--(axis cs:10.238011900595,1.33333048045528)
--(axis cs:11.3755687784389,1.35244101752027)
--(axis cs:12.5131256562828,0.620373014703291)
--(axis cs:13.6506825341267,0.651513695405539)
--(axis cs:14.7882394119706,0.908071447863422)
--(axis cs:15.9257962898145,0.947661597166829)
--(axis cs:17.0633531676584,1.31963581606956)
--(axis cs:18.2009100455023,0.920451531077932)
--(axis cs:19.3384669233462,0.84398244882185)
--(axis cs:20.4760238011901,0.509360246315535)
--(axis cs:21.613580679034,0.867801033820097)
--(axis cs:22.7511375568778,0.904339826660183)
--(axis cs:23.8886944347217,1.17421007060075)
--(axis cs:25.0262513125656,0.54861514150086)
--(axis cs:26.1638081904095,1.04971418013112)
--(axis cs:27.3013650682534,0.900283759144947)
--(axis cs:28.4389219460973,0.251284116717893)
--(axis cs:29.5764788239412,0.759680652258656)
--(axis cs:30.7140357017851,0.953819685008166)
--(axis cs:31.851592579629,1.22481886108371)
--(axis cs:32.9891494574729,1.38825412076067)
--(axis cs:34.1267063353168,1.84989367131452)
--(axis cs:35.2642632131607,1.41435055693679)
--(axis cs:36.4018200910046,1.43758324931322)
--(axis cs:37.5393769688484,1.57970691102016)
--(axis cs:38.6769338466923,1.42799277775716)
--(axis cs:39.8144907245362,1.23187229903729)
--(axis cs:40.9520476023801,1.54124071402398)
--(axis cs:42.089604480224,1.45371410192215)
--(axis cs:43.2271613580679,1.65421532880323)
--(axis cs:44.3647182359118,1.69918488233666)
--(axis cs:45.5022751137557,1.65624141429496)
--(axis cs:46.6398319915996,0.910128875857797)
--(axis cs:47.7773888694435,0.675680229741845)
--(axis cs:48.9149457472874,-0.160718581718112)
--(axis cs:49.0024501225061,0)
--(axis cs:49.8774938746937,-0.114511804153429)
--(axis cs:50.7525376268813,-0.151545855848094)
--(axis cs:51.627581379069,0)
--(axis cs:52.5026251312566,0)
--(axis cs:53.3776688834442,-0.0021762392439075)
--(axis cs:54.2527126356318,-0.0739678561805089)
--(axis cs:55.1277563878194,0)
--(axis cs:56.002800140007,-0.14982386328065)
--(axis cs:56.8778438921946,-0.00167586874102439)
--(axis cs:57.7528876443822,-0.00355489040505396)
--(axis cs:58.6279313965698,-0.181418535353383)
--(axis cs:59.5029751487574,0)
--(axis cs:60.3780189009451,-0.0959019440148102)
--(axis cs:61.2530626531327,-0.127337319883415)
--(axis cs:62.1281064053203,-0.113272047984218)
--(axis cs:63.0031501575079,-0.207897629120442)
--(axis cs:63.8781939096955,-0.0596850410003882)
--(axis cs:64.7532376618831,0.478106027765717)
--(axis cs:65.6282814140707,0.638472023045862)
--(axis cs:66.5033251662583,1.41652292403708)
--(axis cs:67.3783689184459,1.32559064450562)
--(axis cs:68.2534126706335,1.25712478080384)
--(axis cs:69.1284564228211,0.542202066268613)
--(axis cs:70.0035001750088,1.71346840175277)
--(axis cs:70.0035001750088,3.7188249265225)
--(axis cs:70.0035001750088,3.7188249265225)
--(axis cs:69.1284564228211,2.86485458208415)
--(axis cs:68.2534126706335,3.07839920713433)
--(axis cs:67.3783689184459,2.67793875743735)
--(axis cs:66.5033251662583,3.24750457654806)
--(axis cs:65.6282814140707,3.0100343028104)
--(axis cs:64.7532376618831,2.313262334369)
--(axis cs:63.8781939096955,1.33330637433691)
--(axis cs:63.0031501575079,0.908733401326761)
--(axis cs:62.1281064053203,0.952042822222398)
--(axis cs:61.2530626531327,0.854189897959494)
--(axis cs:60.3780189009451,0.765861530786107)
--(axis cs:59.5029751487574,0)
--(axis cs:58.6279313965698,0.565333538034773)
--(axis cs:57.7528876443822,0.00662391601494445)
--(axis cs:56.8778438921946,0.0031226880516019)
--(axis cs:56.002800140007,0.279170543765463)
--(axis cs:55.1277563878194,0)
--(axis cs:54.2527126356318,0.137826152516154)
--(axis cs:53.3776688834442,0.00405504089790658)
--(axis cs:52.5026251312566,0)
--(axis cs:51.627581379069,0)
--(axis cs:50.7525376268813,0.456082574748656)
--(axis cs:49.8774938746937,0.473699473978519)
--(axis cs:49.0024501225061,0)
--(axis cs:48.9149457472874,0.520086597270931)
--(axis cs:47.7773888694435,2.08111952629304)
--(axis cs:46.6398319915996,2.53830413802223)
--(axis cs:45.5022751137557,2.75098009720459)
--(axis cs:44.3647182359118,3.08272225305486)
--(axis cs:43.2271613580679,2.94421561522182)
--(axis cs:42.089604480224,2.75666257371757)
--(axis cs:40.9520476023801,3.04505550229309)
--(axis cs:39.8144907245362,2.54410508516196)
--(axis cs:38.6769338466923,2.59101682229736)
--(axis cs:37.5393769688484,2.8258452769329)
--(axis cs:36.4018200910046,2.70489095614315)
--(axis cs:35.2642632131607,2.71906580327554)
--(axis cs:34.1267063353168,2.84371293007826)
--(axis cs:32.9891494574729,2.90168307788075)
--(axis cs:31.851592579629,2.60324707018411)
--(axis cs:30.7140357017851,2.40024777691663)
--(axis cs:29.5764788239412,1.97193893781591)
--(axis cs:28.4389219460973,1.52493516243522)
--(axis cs:27.3013650682534,2.04004271373263)
--(axis cs:26.1638081904095,2.08284467934622)
--(axis cs:25.0262513125656,1.51411147811519)
--(axis cs:23.8886944347217,2.22585351390888)
--(axis cs:22.7511375568778,2.15028264964033)
--(axis cs:21.613580679034,1.94995041500253)
--(axis cs:20.4760238011901,1.96920599652563)
--(axis cs:19.3384669233462,2.16896831339511)
--(axis cs:18.2009100455023,2.3652243224755)
--(axis cs:17.0633531676584,2.52046028639598)
--(axis cs:15.9257962898145,2.44680275019142)
--(axis cs:14.7882394119706,2.03716546339831)
--(axis cs:13.6506825341267,1.71818949494806)
--(axis cs:12.5131256562828,2.24590280519261)
--(axis cs:11.3755687784389,2.4015205427758)
--(axis cs:10.238011900595,2.00117492448616)
--(axis cs:9.10045502275114,2.54751899837534)
--(axis cs:7.96289814490725,1.9170742420101)
--(axis cs:6.82534126706335,2.23584602659115)
--(axis cs:5.68778438921946,1.65071551336737)
--(axis cs:4.55022751137557,2.14641759039566)
--(axis cs:3.41267063353168,1.84904039617877)
--(axis cs:2.27511375568778,1.93188440026696)
--(axis cs:1.13755687784389,2.20124234267544)
--(axis cs:0,0)
--cycle;

\addplot [thick, sandybrown24416662]
table {%
0 0
1.13755687784389 1.61973810518388
2.27511375568778 1.66393484232531
3.41267063353168 1.36341606694384
4.55022751137557 1.55311716345024
5.68778438921946 1.35342721934937
6.82534126706335 1.54999954917922
7.96289814490725 1.48804758796326
9.10045502275114 1.48447203985126
10.238011900595 1.66725270247072
11.3755687784389 1.87698078014804
12.5131256562828 1.43313790994795
13.6506825341267 1.1848515951768
14.7882394119706 1.47261845563087
15.9257962898145 1.69723217367912
17.0633531676584 1.92004805123277
18.2009100455023 1.64283792677672
19.3384669233462 1.50647538110848
20.4760238011901 1.23928312142058
21.613580679034 1.40887572441131
22.7511375568778 1.52731123815026
23.8886944347217 1.70003179225481
25.0262513125656 1.03136330980803
26.1638081904095 1.56627942973867
27.3013650682534 1.47016323643879
28.4389219460973 0.888109639576557
29.5764788239412 1.36580979503728
30.7140357017851 1.6770337309624
31.851592579629 1.91403296563391
32.9891494574729 2.14496859932071
34.1267063353168 2.34680330069639
35.2642632131607 2.06670818010617
36.4018200910046 2.07123710272818
37.5393769688484 2.20277609397653
38.6769338466923 2.00950480002726
39.8144907245362 1.88798869209963
40.9520476023801 2.29314810815854
42.089604480224 2.10518833781986
43.2271613580679 2.29921547201252
44.3647182359118 2.39095356769576
45.5022751137557 2.20361075574977
46.6398319915996 1.72421650694001
47.7773888694435 1.37839987801744
48.9149457472874 0.179684007776409
49.0024501225061 0
49.8774938746937 0.179593834912545
50.7525376268813 0.152268359450281
51.627581379069 0
52.5026251312566 0
53.3776688834442 0.000939400826999541
54.2527126356318 0.0319291481678228
55.1277563878194 0
56.002800140007 0.064673340242407
56.8778438921946 0.000723409655288757
57.7528876443822 0.00153451280494525
58.6279313965698 0.191957501340695
59.5029751487574 0
60.3780189009451 0.334979793385648
61.2530626531327 0.36342628903804
62.1281064053203 0.41938538711909
63.0031501575079 0.35041788610316
63.8781939096955 0.636810666668259
64.7532376618831 1.39568418106736
65.6282814140707 1.82425316292813
66.5033251662583 2.33201375029257
67.3783689184459 2.00176470097148
68.2534126706335 2.16776199396909
69.1284564228211 1.70352832417638
70.0035001750088 2.71614666413763
};
% \addlegendentry{escape energy}
\addplot [black, dashed, forget plot]
table {%
17.5 0
17.5 4
};
\addplot [black, dashed, forget plot]
table {%
35 0
35 4
};
\addplot [black, dashed, forget plot]
table {%
52.5 0
52.5 4
};
\addplot [black, dashed, forget plot]
table {%
63 0
63 4
};
\draw (axis cs:17.5,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{A};
\draw (axis cs:35,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{B};
\draw (axis cs:52.5,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{C};
\draw (axis cs:63,-0.0) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{D};
\end{axis}

% https://tex.stackexchange.com/questions/394873/how-do-i-fit-a-graphic-exactly-to-an-axis-in-pgfplots

\begin{axis}[name=two,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(one.north east), anchor=north west,
yticklabels={,,}, xticklabels={,,},
% axis line style={draw=none},
tick style={draw=none}
]
\addplot graphics [includegraphics, xmin=0, xmax=1023.5, ymin=1023.5, ymax=0] {icra2024/figures/fish-shovel/fish1.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{A};
\end{axis}



\begin{axis}[name=three,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(two.north east), anchor=north west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
% axis line style={draw=none},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/fish-shovel/fish2.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{B};
\end{axis}


\begin{axis}[name=four,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(one.east), anchor=north west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/fish-shovel/fish3.png};
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{C};
\end{axis}


\begin{axis}[name=five,
width=0.22\linewidth, height=0.22\linewidth, scale only axis,enlargelimits=false,
at=(four.south east), anchor=south west,
yticklabel pos=right,
yticklabels={,,}, xticklabels={,,},
tick style={draw=none},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/fish-shovel/fish4.png};
% \end{groupplot}
\draw (axis cs:0,-0.1) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{D};
\end{axis}



\end{tikzpicture}


==> icra2024/tex/phys-experiment/side-by-side-plots.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{100,100,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown24416662}{RGB}{244,166,62}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue43140190}{RGB}{43,140,190}

\begin{tikzpicture}[font=\footnotesize,
  % tapenode/.style={shape=circle, draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.3, line width=1},
  % ballnode/.style={shape=circle, draw=seagreen4916384, fill=seagreen4916384, opacity=0.3, line width=1},
  % gluenode/.style={shape=circle, draw=slateblue117107177, fill=slateblue117107177, opacity=0.3, line width=1},
  % banananode/.style={shape=circle, draw=steelblue43140190, fill=steelblue43140190, opacity=0.3, line width=1},
  dia/.style={draw,diamond, minimum size=1mm,inner sep=1.5pt},
  rec/.style={draw,rectangle,minimum size=1mm,inner sep=2pt},
  cir/.style={draw,regular polygon, regular polygon sides=3, minimum size=1mm,inner sep=1pt},
  cirL/.style={draw,circle, minimum size=2mm,inner sep=2pt},
  labelOpacity/.style={opacity=1}
  % circlenode/.style={shape=rectangle, draw=black, fill=black, line width=1},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[name=zero,
width=0.48\linewidth, height=0.225\linewidth, scale only axis,
% at=(two.east), anchor={(-.04\linewidth,.1\linewidth)},
yticklabels={,,}, xticklabels={,,}, enlargelimits=false,
% axis line style={draw=none},
tick style={draw=none}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {icra2024/figures/physical-exp/d.png};
\draw (axis cs:250,50) node[
  scale=1,
  anchor=base west,
  text=white,
  rotate=0.0
]{(i-1)};
\draw (axis cs:580,50) node[
  scale=1,
  anchor=base west,
  text=white,
  rotate=0.0
]{(i-2)};
\draw (axis cs:690,50) node[
  scale=1,
  anchor=base west,
  text=white,
  rotate=0.0
]{(i-3)};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
name=one,
width = .27\linewidth,
height = .2\linewidth,
scale only axis,
at={($(zero.east)+(.05\linewidth,-.089\linewidth)$)},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={normalized escape energy $\overline{e}$ / dm},
x label style={at={(axis description cs:0.5,-0.05)}, anchor=north},
xmin=0.03, xmax=0.58,
xtick style={color=black},
y grid style={darkgray176},
ylabel={perturbation level $\tau$},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
ymin=0.3, ymax=0.92,
ytick style={color=black}
]

% \node [rec] at (0.3, 0.6) {};
% \node [cir] at (0.3, 0.5) {};
% \node [dia] at (0.3, 0.7) {};

\draw[draw=seagreen4916384,fill=seagreen4916384,opacity=0.3] (axis cs:0.1697260452,0.41375) ellipse (0.001479323377 and 0.05423164601);
\node [rec] at (0.1697260452,0.41375) {};

\draw[draw=seagreen4916384,fill=seagreen4916384,opacity=0.3] (axis cs:0.3342074684,0.63125) ellipse (0.001297597143 and 0.08322731351);
\node [cir] at (0.3342074684,0.63125) {};

\draw[draw=seagreen4916384,fill=seagreen4916384,opacity=0.3] (axis cs:0.4599809861,0.7925) ellipse (0.001244198743 and 0.05946187254);
\node [dia] at (0.4599809861,0.7925) {};

\draw[draw=slateblue117107177,fill=slateblue117107177,opacity=0.3] (axis cs:0.09200999502,0.35375) ellipse (0.02601387858 and 0.04068608046);
\node [rec] at (0.09200999502,0.35375) {};

\draw[draw=slateblue117107177,fill=slateblue117107177,opacity=0.3] (axis cs:0.1500594512,0.46625) ellipse (0.004287236082 and 0.08991066995);
\node [cir] at (0.1500594512,0.46625) {};

\draw[draw=slateblue117107177,fill=slateblue117107177,opacity=0.3] (axis cs:0.2524673438,0.6425) ellipse (0.00276152771 and 0.06755949759);
\node [dia] at (0.2524673438,0.6425) {};

\draw[draw=steelblue43140190,fill=steelblue43140190,opacity=0.3] (axis cs:0.2809728784,0.43625) ellipse (0.0140091211 and 0.06696214282);
\node [rec] at (0.2809728784,0.43625) {};

\draw[draw=steelblue43140190,fill=steelblue43140190,opacity=0.3] (axis cs:0.3879901447,0.48125) ellipse (0.0107376311 and 0.0716015762);
\node [cir] at (0.3879901447,0.48125) {};

\draw[draw=steelblue43140190,fill=steelblue43140190,opacity=0.3] (axis cs:0.5039077638,0.68) ellipse (0.01129383459 and 0.09071147352);
\node [dia] at (0.5039077638,0.68) {};

\draw[draw=sandybrown24416662,fill=sandybrown24416662,opacity=0.3] (axis cs:0.2578059871,0.51875) ellipse (0.007770725066 and 0.08166788143);
\node [rec] at (0.2578059871,0.51875) {};

\draw[draw=sandybrown24416662,fill=sandybrown24416662,opacity=0.3] (axis cs:0.3836056399,0.62375) ellipse (0.0114331104 and 0.07595816518);
\node [cir] at (0.3836056399,0.62375) {};

\draw[draw=sandybrown24416662,fill=sandybrown24416662,opacity=0.3] (axis cs:0.5369652167,0.8075) ellipse (0.008659683695 and 0.09721111048);
\node [dia] at (0.5369652167,0.8075) {};

\matrix [draw,below left,color=darkgray176] at (0.21,0.91) {
  \node [cirL, draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.5, label=right:tape] {}; \\
  \node [cirL, draw=steelblue43140190, fill=steelblue43140190, opacity=0.5, label=right:banana] {}; \\
  \node [cirL, draw=seagreen4916384, fill=seagreen4916384, opacity=0.5, label=right:ball] {}; \\
  \node [cirL, draw=slateblue117107177, fill=slateblue117107177, opacity=0.5, label=right:glue] {}; \\
};
\draw (axis cs:0.51,0.34) node[
  scale=1,
  anchor=base west,
  text=red,
  rotate=0.0
]{(ii)};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
name=two,
width = .14\linewidth,
height = .2\linewidth,
scale only axis,
% at=(one.east), anchor={(-.03\linewidth,.1\linewidth)},
at={($(one.east)+(.03\linewidth,-.1\linewidth)$)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\overline{e}$ / dm},
x label style={at={(axis description cs:0.5,-0.05)}, anchor=north},
xmin=0.24, xmax=0.36,
xtick style={color=black},
xtick={0.24,0.28,0.32,0.36},
y grid style={darkgray176},
% ylabel={Perturbation Level},
ymin=0.45, ymax=0.96,
ytick style={color=black}
]
\draw[draw=seagreen4916384,fill=seagreen4916384,opacity=0.3] (axis cs:0.2831818684,0.53375) ellipse (0.01666203107 and 0.07069805008);
\node [rec] at (0.2831818684,0.53375) {};

\draw[draw=slateblue117107177,fill=slateblue117107177,opacity=0.3] (axis cs:0.3078113936,0.5825) ellipse (0.02364518268 and 0.1060660172);
\node [rec] at (0.3078113936,0.5825) {};

\draw[draw=sandybrown24416662,fill=sandybrown24416662,opacity=0.3] (axis cs:0.3304189876,0.6875) ellipse (0.03004986464 and 0.1432031524);
\node [rec] at (0.3304189876,0.6875) {};

\draw[draw=steelblue43140190,fill=steelblue43140190,opacity=0.3] (axis cs:0.322336502633477,0.63125) ellipse (0.01723913978 and 0.09203066259);
\node [rec] at (0.322336502633477,0.63125) {};

\matrix [draw,below left,color=darkgray176] at (0.3,0.955) {
  \node [cirL, draw=sandybrown24416662, fill=sandybrown24416662, opacity=0.5, label=right:45] {}; \\
  \node [cirL, draw=steelblue43140190, fill=steelblue43140190, opacity=0.5, label={right:60}] {}; \\
  \node [cirL, draw=slateblue117107177, fill=slateblue117107177, opacity=0.5, label=right:90] {}; \\
  \node [cirL, draw=seagreen4916384, fill=seagreen4916384, opacity=0.5, label=right:120] {}; \\
};
\draw (axis cs:0.33,0.48) node[
  scale=1,
  anchor=base west,
  text=red,
  rotate=0.0
]{(iii)};
\end{axis}



\end{tikzpicture}


==> icra2024/tex/quantitative-tests/sum.tex <==
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered2405932}{RGB}{240,59,32}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue43140190}{RGB}{43,140,190}
\definecolor{sandybrown24416662}{RGB}{244,166,62}

\begin{axis}[name=zero,
width=0.1225\linewidth, height=0.245\linewidth, scale only axis,enlargelimits=false,
% at=(one.north east), anchor=north west,
yticklabels={,,}, xticklabels={,,},
% axis line style={draw=none},
tick style={draw=none}
]
\addplot graphics [includegraphics, xmin=0, xmax=1023.5, ymin=1023.5, ymax=0] {icra2024/figures/soft-fix-illu/c.png};
\draw (axis cs:700,40) node[
  scale=1,
  anchor=base west,
  text=white,
  rotate=0.0
]{(i-2)};
\draw (axis cs:700,540) node[
  scale=1,
  anchor=base west,
  text=white,
  rotate=0.0
]{(i-1)};
\end{axis}

\input{icra2024/tex/quantitative-tests/test01/test01-3basic}

\input{icra2024/tex/quantitative-tests/test05/test05}

\input{icra2024/tex/quantitative-tests/test04/test04}

\end{tikzpicture}


==> icra2024/tex/quantitative-tests/test05/test05.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[font=\footnotesize]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{sandybrown24416662}{RGB}{244,166,62}
% \definecolor{seagreen4916384}{RGB}{49,163,84}
% \definecolor{slateblue117107177}{RGB}{117,107,177}
% \definecolor{steelblue43140190}{RGB}{43,140,190}
% \definecolor{orangered2405932}{RGB}{240,59,32}

\begin{axis}[name=two,
width=0.26\linewidth, height=0.22\linewidth, scale only axis,
% at=(one.east), anchor={(-.055\linewidth,.11\linewidth)},
at={($(one.east)+(.05\linewidth,-.11\linewidth)$)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=inside,
tick pos=left,
% title={Convergence of search algorithms over time},
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.05)}, anchor=north},
xlabel={time / s},
xmin=1, xmax=600,
xmode=log,
xtick style={color=black},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},
y grid style={darkgray176},
ylabel={escape energy / J},
ymin=0.562834934783582, ymax=0.990929503500819,
ytick style={color=black}
]
\path [draw=steelblue43140190, fill=steelblue43140190, opacity=0.3]
% (axis cs:0,0.971470659468217)
% --(axis cs:0,0.971470659468217)
(axis cs:1,0.786922960852961)
--(axis cs:1,0.786922960852961)
--(axis cs:2,0.602375262237705)
--(axis cs:3,0.60552181985131)
--(axis cs:4,0.603212500585299)
--(axis cs:5,0.594242876546096)
--(axis cs:6,0.582293778816184)
--(axis cs:7,0.592718448243064)
--(axis cs:8,0.59860921230556)
--(axis cs:9,0.598330759039069)
--(axis cs:10,0.593672171920657)
--(axis cs:11,0.603862220967454)
--(axis cs:12,0.612776629382435)
--(axis cs:13,0.618753419839201)
--(axis cs:14,0.61991193407537)
--(axis cs:15,0.617164226753569)
--(axis cs:16,0.617694396935864)
--(axis cs:17,0.617731923542246)
--(axis cs:18,0.617102692798911)
--(axis cs:19,0.615647957141988)
--(axis cs:20,0.613300974892997)
--(axis cs:21,0.610128922049621)
--(axis cs:22,0.606290726222522)
--(axis cs:23,0.606864421289614)
--(axis cs:24,0.607326161746549)
--(axis cs:25,0.60762028829731)
--(axis cs:26,0.607657858003308)
--(axis cs:27,0.607303477625808)
--(axis cs:28,0.60638183718498)
--(axis cs:29,0.604742876251361)
--(axis cs:30,0.602367431898453)
--(axis cs:31,0.603643742254811)
--(axis cs:32,0.604764064708908)
--(axis cs:33,0.605715555916817)
--(axis cs:34,0.606493749749151)
--(axis cs:35,0.607103703476852)
--(axis cs:36,0.607558704389541)
--(axis cs:37,0.607877237393913)
--(axis cs:38,0.608079629830295)
--(axis cs:39,0.607774156881621)
--(axis cs:40,0.60738773489736)
--(axis cs:41,0.606891316404417)
--(axis cs:42,0.606246461284335)
--(axis cs:43,0.605406873478328)
--(axis cs:44,0.604326341891367)
--(axis cs:45,0.602973883537757)
--(axis cs:46,0.601348011755609)
--(axis cs:47,0.599477503386712)
--(axis cs:48,0.597407890905275)
--(axis cs:49,0.595185910487151)
--(axis cs:50,0.592850846900383)
--(axis cs:51,0.593554865150327)
--(axis cs:52,0.594248690457446)
--(axis cs:53,0.594930907792932)
--(axis cs:54,0.595599880858584)
--(axis cs:55,0.596253723394694)
--(axis cs:56,0.596890272459013)
--(axis cs:57,0.597507067873772)
--(axis cs:58,0.598101344173526)
--(axis cs:59,0.598670043823798)
--(axis cs:60,0.599209862633303)
--(axis cs:61,0.599717338985672)
--(axis cs:62,0.600188996008917)
--(axis cs:63,0.600621538195682)
--(axis cs:64,0.601012090519638)
--(axis cs:65,0.601358450918823)
--(axis cs:66,0.601659312277129)
--(axis cs:67,0.60191440619193)
--(axis cs:68,0.60212453361553)
--(axis cs:69,0.60229147454941)
--(axis cs:70,0.60241779946326)
--(axis cs:71,0.60233803692961)
--(axis cs:72,0.602243847694988)
--(axis cs:73,0.602134193916993)
--(axis cs:74,0.602008069114564)
--(axis cs:75,0.601864530475164)
--(axis cs:76,0.601702734024055)
--(axis cs:77,0.601521970262745)
--(axis cs:78,0.601321697247165)
--(axis cs:79,0.601101567812525)
--(axis cs:80,0.600861447917875)
--(axis cs:81,0.600601423919724)
--(axis cs:82,0.600321797873754)
--(axis cs:83,0.600023071448675)
--(axis cs:84,0.599705920394051)
--(axis cs:85,0.599371162454348)
--(axis cs:86,0.59901972201306)
--(axis cs:87,0.598652594591991)
--(axis cs:88,0.598270813758523)
--(axis cs:89,0.597875422206031)
--(axis cs:90,0.597467447959649)
--(axis cs:91,0.597047885958421)
--(axis cs:92,0.596617684745301)
--(axis cs:93,0.596177737670724)
--(axis cs:94,0.595728877857988)
--(axis cs:95,0.595271876147258)
--(axis cs:96,0.594807441285346)
--(axis cs:97,0.594336221723381)
--(axis cs:98,0.593858808496278)
--(axis cs:99,0.593375738769066)
--(axis cs:100,0.592887499735239)
--(axis cs:101,0.593029757163022)
--(axis cs:102,0.593170856716088)
--(axis cs:103,0.593310750944264)
--(axis cs:104,0.593449390310119)
--(axis cs:105,0.593586723118714)
--(axis cs:106,0.593722695449687)
--(axis cs:107,0.593857251092625)
--(axis cs:108,0.593990331486818)
--(axis cs:109,0.594121875666651)
--(axis cs:110,0.594251820214051)
--(axis cs:111,0.594380099219567)
--(axis cs:112,0.594506644253851)
--(axis cs:113,0.59463138435149)
--(axis cs:114,0.594754246009314)
--(axis cs:115,0.594875153201494)
--(axis cs:116,0.594994027413898)
--(axis cs:117,0.595110787700335)
--(axis cs:118,0.595225350763427)
--(axis cs:119,0.59533763106292)
--(axis cs:120,0.595447540954302)
--(axis cs:121,0.595554990860521)
--(axis cs:122,0.595659889479508)
--(axis cs:123,0.595762144029987)
--(axis cs:124,0.595861660537729)
--(axis cs:125,0.595958344163972)
--(axis cs:126,0.596052099577142)
--(axis cs:127,0.596142831368296)
--(axis cs:128,0.596230444509831)
--(axis cs:129,0.596314844856006)
--(axis cs:130,0.596395939682686)
--(axis cs:131,0.596473638262455)
--(axis cs:132,0.596547852469946)
--(axis cs:133,0.596618497410855)
--(axis cs:134,0.596685492066777)
--(axis cs:135,0.596748759946719)
--(axis cs:136,0.596808229735044)
--(axis cs:137,0.596863835924665)
--(axis cs:138,0.596915519423687)
--(axis cs:139,0.596963228123414)
--(axis cs:140,0.597006917415722)
--(axis cs:141,0.597046550648338)
--(axis cs:142,0.597082099507526)
--(axis cs:143,0.597113544319045)
--(axis cs:144,0.597140874260026)
--(axis cs:145,0.5971640874765)
--(axis cs:146,0.59718319110359)
--(axis cs:147,0.597198201187885)
--(axis cs:148,0.597209142513937)
--(axis cs:149,0.597216048339233)
--(axis cs:150,0.597218960044184)
--(axis cs:151,0.597217926705561)
--(axis cs:152,0.59721300460337)
--(axis cs:153,0.59720425667228)
--(axis cs:154,0.597191751909438)
--(axis cs:155,0.597175564750759)
--(axis cs:156,0.597155774427671)
--(axis cs:157,0.597132464315769)
--(axis cs:158,0.597105721286052)
--(axis cs:159,0.597075635068362)
--(axis cs:160,0.597042297635426)
--(axis cs:161,0.59700580261458)
--(axis cs:162,0.596966244732917)
--(axis cs:163,0.596923719300211)
--(axis cs:164,0.596878321732737)
--(axis cs:165,0.596830147119889)
--(axis cs:166,0.596779289834443)
--(axis cs:167,0.596725843186391)
--(axis cs:168,0.596669899119487)
--(axis cs:169,0.596611547949005)
--(axis cs:170,0.596550878138727)
--(axis cs:171,0.596487976114778)
--(axis cs:172,0.596422926113708)
--(axis cs:173,0.59635581006203)
--(axis cs:174,0.596286707484389)
--(axis cs:175,0.596215695437498)
--(axis cs:176,0.596142848467096)
--(axis cs:177,0.596068238585212)
--(axis cs:178,0.595991935265234)
--(axis cs:179,0.595914005452375)
--(axis cs:180,0.595834513587349)
--(axis cs:181,0.595753521641228)
--(axis cs:182,0.59567108915964)
--(axis cs:183,0.595587273314653)
--(axis cs:184,0.595502128962851)
--(axis cs:185,0.595415708708303)
--(axis cs:186,0.595328062969245)
--(axis cs:187,0.595239240047477)
--(axis cs:188,0.595149286199578)
--(axis cs:189,0.595058245709189)
--(axis cs:190,0.594966160959715)
--(axis cs:191,0.59487307250689)
--(axis cs:192,0.594779019150751)
--(axis cs:193,0.594684038006627)
--(axis cs:194,0.594588164574845)
--(axis cs:195,0.594491432808885)
--(axis cs:196,0.59439387518179)
--(axis cs:197,0.594295522750678)
--(axis cs:198,0.594196405219238)
--(axis cs:199,0.59409655099813)
--(axis cs:200,0.593995987263241)
--(axis cs:201,0.594005779249659)
--(axis cs:202,0.594015333244329)
--(axis cs:203,0.594024645021876)
--(axis cs:204,0.594033710274054)
--(axis cs:205,0.594042524608328)
--(axis cs:206,0.59405108354646)
--(axis cs:207,0.594059382523096)
--(axis cs:208,0.594067416884351)
--(axis cs:209,0.594075181886411)
--(axis cs:210,0.594082672694132)
--(axis cs:211,0.59408988437966)
--(axis cs:212,0.594096811921062)
--(axis cs:213,0.594103450200973)
--(axis cs:214,0.594109794005266)
--(axis cs:215,0.594115838021749)
--(axis cs:216,0.594121576838887)
--(axis cs:217,0.594127004944556)
--(axis cs:218,0.594132116724838)
--(axis cs:219,0.594136906462852)
--(axis cs:220,0.594141368337638)
--(axis cs:221,0.594145496423085)
--(axis cs:222,0.594149284686922)
--(axis cs:223,0.594152726989764)
--(axis cs:224,0.594155817084236)
--(axis cs:225,0.594158548614163)
--(axis cs:226,0.594160915113843)
--(axis cs:227,0.594162910007412)
--(axis cs:228,0.594164526608298)
--(axis cs:229,0.594165758118784)
--(axis cs:230,0.594166597629673)
--(axis cs:231,0.594167038120079)
--(axis cs:232,0.594167072457343)
--(axis cs:233,0.59416669339708)
--(axis cs:234,0.594165893583375)
--(axis cs:235,0.594164665549131)
--(axis cs:236,0.594163001716581)
--(axis cs:237,0.594160894397972)
--(axis cs:238,0.594158335796432)
--(axis cs:239,0.594155318007033)
--(axis cs:240,0.59415183301805)
--(axis cs:241,0.594147872712449)
--(axis cs:242,0.594143428869581)
--(axis cs:243,0.594138493167129)
--(axis cs:244,0.59413305718329)
--(axis cs:245,0.594127112399223)
--(axis cs:246,0.594120650201761)
--(axis cs:247,0.5941136618864)
--(axis cs:248,0.594106138660584)
--(axis cs:249,0.594098071647289)
--(axis cs:250,0.59408945188891)
--(axis cs:251,0.594080270351481)
--(axis cs:252,0.59407051792921)
--(axis cs:253,0.594060185449365)
--(axis cs:254,0.594049263677497)
--(axis cs:255,0.594037743323021)
--(axis cs:256,0.594025615045159)
--(axis cs:257,0.594012869459243)
--(axis cs:258,0.593999497143393)
--(axis cs:259,0.59398548864557)
--(axis cs:260,0.593970834491002)
--(axis cs:261,0.59395552518999)
--(axis cs:262,0.593939551246092)
--(axis cs:263,0.59392290316468)
--(axis cs:264,0.593905571461868)
--(axis cs:265,0.593887546673808)
--(axis cs:266,0.593868819366346)
--(axis cs:267,0.59384938014502)
--(axis cs:268,0.59382921966541)
--(axis cs:269,0.593808328643796)
--(axis cs:270,0.593786697868137)
--(axis cs:271,0.59376431820934)
--(axis cs:272,0.593741180632795)
--(axis cs:273,0.59371727621016)
--(axis cs:274,0.593692596131378)
--(axis cs:275,0.593667131716879)
--(axis cs:276,0.593640874429959)
--(axis cs:277,0.593613815889287)
--(axis cs:278,0.593585947881525)
--(axis cs:279,0.593557262374006)
--(axis cs:280,0.593527751527439)
--(axis cs:281,0.593497407708618)
--(axis cs:282,0.593466223503057)
--(axis cs:283,0.593434191727555)
--(axis cs:284,0.593401305442599)
--(axis cs:285,0.593367557964604)
--(axis cs:286,0.593332942877913)
--(axis cs:287,0.593297454046519)
--(axis cs:288,0.593261085625481)
--(axis cs:289,0.593223832071951)
--(axis cs:290,0.593185688155807)
--(axis cs:291,0.593146648969816)
--(axis cs:292,0.593106709939292)
--(axis cs:293,0.59306586683122)
--(axis cs:294,0.593024115762778)
--(axis cs:295,0.592981453209248)
--(axis cs:296,0.59293787601125)
--(axis cs:297,0.592893381381289)
--(axis cs:298,0.592847966909572)
--(axis cs:299,0.592801630569063)
--(axis cs:300,0.592754370719767)
--(axis cs:301,0.592706186112206)
--(axis cs:302,0.592657075890072)
--(axis cs:303,0.592607039592063)
--(axis cs:304,0.592556077152862)
--(axis cs:305,0.592504188903277)
--(axis cs:306,0.592451375569536)
--(axis cs:307,0.592397638271737)
--(axis cs:308,0.592342978521462)
--(axis cs:309,0.592287398218567)
--(axis cs:310,0.592230899647165)
--(axis cs:311,0.592173485470824)
--(axis cs:312,0.592115158726996)
--(axis cs:313,0.59205592282071)
--(axis cs:314,0.591995781517555)
--(axis cs:315,0.591934738935997)
--(axis cs:316,0.591872799539046)
--(axis cs:317,0.591809968125332)
--(axis cs:318,0.591746249819617)
--(axis cs:319,0.591681650062789)
--(axis cs:320,0.591616174601386)
--(axis cs:321,0.591549829476689)
--(axis cs:322,0.591482621013432)
--(axis cs:323,0.591414555808174)
--(axis cs:324,0.591345640717386)
--(axis cs:325,0.591275882845286)
--(axis cs:326,0.591205289531481)
--(axis cs:327,0.591133868338459)
--(axis cs:328,0.591061627038961)
--(axis cs:329,0.5909885736033)
--(axis cs:330,0.590914716186649)
--(axis cs:331,0.590840063116346)
--(axis cs:332,0.590764622879255)
--(axis cs:333,0.590688404109215)
--(axis cs:334,0.590611415574619)
--(axis cs:335,0.590533666166146)
--(axis cs:336,0.59045516488468)
--(axis cs:337,0.590375920829451)
--(axis cs:338,0.590295943186408)
--(axis cs:339,0.590215241216866)
--(axis cs:340,0.590133824246426)
--(axis cs:341,0.590051701654209)
--(axis cs:342,0.589968882862403)
--(axis cs:343,0.589885377326151)
--(axis cs:344,0.589801194523775)
--(axis cs:345,0.589716343947368)
--(axis cs:346,0.589630835093738)
--(axis cs:347,0.589544677455729)
--(axis cs:348,0.589457880513916)
--(axis cs:349,0.589370453728672)
--(axis cs:350,0.589282406532619)
--(axis cs:351,0.589301073471927)
--(axis cs:352,0.589319597367126)
--(axis cs:353,0.58933797630984)
--(axis cs:354,0.589356208366276)
--(axis cs:355,0.589374291577038)
--(axis cs:356,0.589392223956957)
--(axis cs:357,0.589410003494926)
--(axis cs:358,0.589427628153745)
--(axis cs:359,0.589445095869978)
--(axis cs:360,0.589462404553812)
--(axis cs:361,0.589479552088946)
--(axis cs:362,0.589496536332467)
--(axis cs:363,0.589513355114758)
--(axis cs:364,0.589530006239412)
--(axis cs:365,0.589546487483161)
--(axis cs:366,0.589562796595815)
--(axis cs:367,0.589578931300229)
--(axis cs:368,0.589594889292271)
--(axis cs:369,0.58961066824082)
--(axis cs:370,0.589626265787773)
--(axis cs:371,0.589641679548081)
--(axis cs:372,0.58965690710979)
--(axis cs:373,0.589671946034122)
--(axis cs:374,0.58968679385556)
--(axis cs:375,0.589701448081966)
--(axis cs:376,0.58971590619472)
--(axis cs:377,0.589730165648887)
--(axis cs:378,0.589744223873399)
--(axis cs:379,0.589758078271278)
--(axis cs:380,0.589771726219879)
--(axis cs:381,0.58978516507116)
--(axis cs:382,0.589798392151987)
--(axis cs:383,0.589811404764468)
--(axis cs:384,0.589824200186318)
--(axis cs:385,0.589836775671257)
--(axis cs:386,0.589849128449446)
--(axis cs:387,0.58986125572795)
--(axis cs:388,0.589873154691246)
--(axis cs:389,0.589884822501768)
--(axis cs:390,0.589896256300477)
--(axis cs:391,0.58990745320749)
--(axis cs:392,0.589918410322737)
--(axis cs:393,0.589929124726659)
--(axis cs:394,0.589939593480955)
--(axis cs:395,0.589949813629365)
--(axis cs:396,0.589959782198506)
--(axis cs:397,0.589969496198741)
--(axis cs:398,0.589978952625105)
--(axis cs:399,0.58998814845827)
--(axis cs:400,0.589997080665562)
--(axis cs:401,0.590005746202022)
--(axis cs:402,0.590014142011516)
--(axis cs:403,0.590022265027895)
--(axis cs:404,0.590030112176208)
--(axis cs:405,0.590037680373952)
--(axis cs:406,0.590044966532388)
--(axis cs:407,0.590051967557894)
--(axis cs:408,0.590058680353377)
--(axis cs:409,0.590065101819725)
--(axis cs:410,0.590071228857319)
--(axis cs:411,0.59007705836759)
--(axis cs:412,0.59008258725462)
--(axis cs:413,0.590087812426802)
--(axis cs:414,0.590092730798537)
--(axis cs:415,0.590097339291985)
--(axis cs:416,0.590101634838859)
--(axis cs:417,0.590105614382262)
--(axis cs:418,0.590109274878574)
--(axis cs:419,0.590112613299374)
--(axis cs:420,0.590115626633403)
--(axis cs:421,0.590118311888572)
--(axis cs:422,0.590120666093999)
--(axis cs:423,0.590122686302087)
--(axis cs:424,0.590124369590629)
--(axis cs:425,0.590125713064946)
--(axis cs:426,0.590126713860053)
--(axis cs:427,0.590127369142846)
--(axis cs:428,0.590127676114317)
--(axis cs:429,0.590127632011778)
--(axis cs:430,0.590127234111112)
--(axis cs:431,0.590126479729025)
--(axis cs:432,0.590125366225315)
--(axis cs:433,0.590123891005139)
--(axis cs:434,0.590122051521288)
--(axis cs:435,0.590119845276449)
--(axis cs:436,0.590117269825473)
--(axis cs:437,0.590114322777619)
--(axis cs:438,0.590111001798791)
--(axis cs:439,0.590107304613751)
--(axis cs:440,0.590103229008311)
--(axis cs:441,0.590098772831493)
--(axis cs:442,0.590093933997656)
--(axis cs:443,0.59008871048859)
--(axis cs:444,0.590083100355561)
--(axis cs:445,0.590077101721316)
--(axis cs:446,0.590070712782027)
--(axis cs:447,0.590063931809194)
--(axis cs:448,0.590056757151471)
--(axis cs:449,0.59004918723644)
--(axis cs:450,0.590041220572312)
--(axis cs:451,0.590032855749554)
--(axis cs:452,0.590024091442437)
--(axis cs:453,0.59001492641051)
--(axis cs:454,0.590005359499986)
--(axis cs:455,0.589995389645034)
--(axis cs:456,0.589985015868991)
--(axis cs:457,0.589974237285469)
--(axis cs:458,0.589963053099372)
--(axis cs:459,0.589951462607807)
--(axis cs:460,0.589939465200895)
--(axis cs:461,0.589927060362481)
--(axis cs:462,0.589914247670728)
--(axis cs:463,0.589901026798613)
--(axis cs:464,0.589887397514305)
--(axis cs:465,0.58987335968144)
--(axis cs:466,0.589858913259275)
--(axis cs:467,0.589844058302741)
--(axis cs:468,0.589828794962377)
--(axis cs:469,0.58981312348415)
--(axis cs:470,0.589797044209175)
--(axis cs:471,0.589780557573311)
--(axis cs:472,0.589763664106656)
--(axis cs:473,0.589746364432931)
--(axis cs:474,0.58972865926876)
--(axis cs:475,0.589710549422838)
--(axis cs:476,0.589692035795011)
--(axis cs:477,0.589673119375239)
--(axis cs:478,0.589653801242478)
--(axis cs:479,0.589634082563454)
--(axis cs:480,0.589613964591355)
--(axis cs:481,0.589593448664434)
--(axis cs:482,0.589572536204526)
--(axis cs:483,0.589551228715485)
--(axis cs:484,0.589529527781542)
--(axis cs:485,0.589507435065602)
--(axis cs:486,0.589484952307455)
--(axis cs:487,0.589462081321939)
--(axis cs:488,0.589438823997036)
--(axis cs:489,0.589415182291911)
--(axis cs:490,0.589391158234908)
--(axis cs:491,0.589366753921489)
--(axis cs:492,0.589341971512145)
--(axis cs:493,0.589316813230256)
--(axis cs:494,0.589291281359928)
--(axis cs:495,0.5892653782438)
--(axis cs:496,0.589239106280824)
--(axis cs:497,0.589212467924029)
--(axis cs:498,0.589185465678271)
--(axis cs:499,0.589158102097969)
--(axis cs:500,0.589130379784837)
--(axis cs:501,0.58910230138561)
--(axis cs:502,0.589073869589782)
--(axis cs:503,0.589045087127332)
--(axis cs:504,0.589015956766477)
--(axis cs:505,0.588986481311423)
--(axis cs:506,0.588956663600141)
--(axis cs:507,0.588926506502158)
--(axis cs:508,0.588896012916373)
--(axis cs:509,0.588865185768893)
--(axis cs:510,0.588834028010901)
--(axis cs:511,0.588802542616554)
--(axis cs:512,0.588770732580914)
--(axis cs:513,0.588738600917909)
--(axis cs:514,0.588706150658339)
--(axis cs:515,0.588673384847914)
--(axis cs:516,0.588640306545338)
--(axis cs:517,0.588606918820429)
--(axis cs:518,0.588573224752291)
--(axis cs:519,0.588539227427523)
--(axis cs:520,0.588504929938479)
--(axis cs:521,0.588470335381572)
--(axis cs:522,0.588435446855627)
--(axis cs:523,0.588400267460287)
--(axis cs:524,0.588364800294456)
--(axis cs:525,0.588329048454804)
--(axis cs:526,0.588293015034317)
--(axis cs:527,0.588256703120894)
--(axis cs:528,0.588220115795997)
--(axis cs:529,0.588183256133352)
--(axis cs:530,0.588146127197697)
--(axis cs:531,0.588108732043579)
--(axis cs:532,0.588071073714206)
--(axis cs:533,0.588033155240339)
--(axis cs:534,0.587994979639236)
--(axis cs:535,0.587956549913651)
--(axis cs:536,0.587917869050864)
--(axis cs:537,0.587878940021776)
--(axis cs:538,0.587839765780033)
--(axis cs:539,0.587800349261205)
--(axis cs:540,0.587760693382005)
--(axis cs:541,0.587720801039554)
--(axis cs:542,0.587680675110684)
--(axis cs:543,0.587640318451285)
--(axis cs:544,0.587599733895692)
--(axis cs:545,0.587558924256109)
--(axis cs:546,0.587517892322077)
--(axis cs:547,0.587476640859969)
--(axis cs:548,0.587435172612534)
--(axis cs:549,0.587393490298461)
--(axis cs:550,0.587351596611994)
--(axis cs:551,0.587309494222565)
--(axis cs:552,0.587267185774466)
--(axis cs:553,0.587224673886554)
--(axis cs:554,0.587181961151978)
--(axis cs:555,0.587139050137941)
--(axis cs:556,0.587095943385489)
--(axis cs:557,0.587052643409323)
--(axis cs:558,0.587009152697639)
--(axis cs:559,0.586965473711996)
--(axis cs:560,0.586921608887199)
--(axis cs:561,0.586877560631214)
--(axis cs:562,0.586833331325098)
--(axis cs:563,0.586788923322952)
--(axis cs:564,0.586744338951895)
--(axis cs:565,0.586699580512053)
--(axis cs:566,0.586654650276575)
--(axis cs:567,0.586609550491651)
--(axis cs:568,0.586564283376563)
--(axis cs:569,0.58651885112374)
--(axis cs:570,0.586473255898831)
--(axis cs:571,0.586427499840796)
--(axis cs:572,0.586381585062001)
--(axis cs:573,0.586335513648336)
--(axis cs:574,0.586289287659339)
--(axis cs:575,0.586242909128329)
--(axis cs:576,0.586196380062557)
--(axis cs:577,0.586149702443358)
--(axis cs:578,0.58610287822632)
--(axis cs:579,0.586055909341454)
--(axis cs:580,0.58600879769338)
--(axis cs:581,0.585961545161517)
--(axis cs:582,0.585914153600273)
--(axis cs:583,0.585866624839256)
--(axis cs:584,0.58581896068348)
--(axis cs:585,0.585771162913577)
--(axis cs:586,0.58572323328602)
--(axis cs:587,0.585675173533345)
--(axis cs:588,0.58562698536438)
--(axis cs:589,0.585578670464479)
--(axis cs:590,0.585530230495754)
--(axis cs:591,0.585481667097316)
--(axis cs:592,0.585432981885516)
--(axis cs:593,0.58538417645419)
--(axis cs:594,0.585335252374901)
--(axis cs:595,0.585286211197191)
--(axis cs:596,0.58523705444883)
--(axis cs:597,0.585187783636061)
--(axis cs:598,0.585138400243859)
--(axis cs:599,0.585088905736177)
--(axis cs:599,0.601317262643573)
--(axis cs:599,0.601317262643573)
--(axis cs:598,0.601296191788911)
--(axis cs:597,0.601275232049729)
--(axis cs:596,0.601254384889981)
--(axis cs:595,0.60123365179464)
--(axis cs:594,0.601213034269951)
--(axis cs:593,0.601192533843682)
--(axis cs:592,0.601172152065376)
--(axis cs:591,0.601151890506597)
--(axis cs:590,0.601131750761179)
--(axis cs:589,0.601111734445475)
--(axis cs:588,0.601091843198594)
--(axis cs:587,0.60107207868265)
--(axis cs:586,0.601052442582996)
--(axis cs:585,0.601032936608459)
--(axis cs:584,0.601013562491576)
--(axis cs:583,0.600994321988821)
--(axis cs:582,0.600975216880825)
--(axis cs:581,0.600956248972601)
--(axis cs:580,0.600937420093758)
--(axis cs:579,0.600918732098705)
--(axis cs:578,0.60090018686686)
--(axis cs:577,0.600881786302842)
--(axis cs:576,0.600863532336663)
--(axis cs:575,0.600845426923912)
--(axis cs:574,0.600827472045923)
--(axis cs:573,0.600809669709946)
--(axis cs:572,0.600792021949301)
--(axis cs:571,0.600774530823527)
--(axis cs:570,0.600757198418511)
--(axis cs:569,0.600740026846623)
--(axis cs:568,0.600723018246821)
--(axis cs:567,0.600706174784753)
--(axis cs:566,0.60068949865285)
--(axis cs:565,0.600672992070392)
--(axis cs:564,0.600656657283571)
--(axis cs:563,0.600640496565534)
--(axis cs:562,0.600624512216408)
--(axis cs:561,0.600608706563313)
--(axis cs:560,0.600593081960349)
--(axis cs:559,0.600577640788573)
--(axis cs:558,0.60056238545595)
--(axis cs:557,0.600547318397287)
--(axis cs:556,0.60053244207414)
--(axis cs:555,0.600517758974708)
--(axis cs:554,0.600503271613692)
--(axis cs:553,0.600488982532137)
--(axis cs:552,0.600474894297245)
--(axis cs:551,0.600461009502167)
--(axis cs:550,0.600447330765759)
--(axis cs:549,0.600433860732312)
--(axis cs:548,0.60042060207126)
--(axis cs:547,0.600407557476844)
--(axis cs:546,0.600394729667757)
--(axis cs:545,0.600382121386746)
--(axis cs:544,0.600369735400184)
--(axis cs:543,0.600357574497611)
--(axis cs:542,0.600345641491232)
--(axis cs:541,0.600333939215383)
--(axis cs:540,0.600322470525952)
--(axis cs:539,0.600311238299773)
--(axis cs:538,0.600300245433965)
--(axis cs:537,0.600289494845242)
--(axis cs:536,0.600278989469175)
--(axis cs:535,0.600268732259409)
--(axis cs:534,0.600258726186844)
--(axis cs:533,0.600248974238762)
--(axis cs:532,0.600239479417915)
--(axis cs:531,0.600230244741562)
--(axis cs:530,0.600221273240465)
--(axis cs:529,0.60021256795783)
--(axis cs:528,0.600204131948206)
--(axis cs:527,0.600195968276329)
--(axis cs:526,0.600188080015926)
--(axis cs:525,0.60018047024846)
--(axis cs:524,0.600173142061829)
--(axis cs:523,0.600166098549018)
--(axis cs:522,0.600159342806698)
--(axis cs:521,0.600152877933774)
--(axis cs:520,0.600146707029888)
--(axis cs:519,0.600140833193864)
--(axis cs:518,0.600135259522117)
--(axis cs:517,0.600129989106999)
--(axis cs:516,0.600125025035111)
--(axis cs:515,0.600120370385555)
--(axis cs:514,0.60011602822815)
--(axis cs:513,0.600112001621601)
--(axis cs:512,0.600108293611617)
--(axis cs:511,0.600104907228997)
--(axis cs:510,0.600101845487671)
--(axis cs:509,0.600099111382699)
--(axis cs:508,0.600096707888239)
--(axis cs:507,0.600094637955474)
--(axis cs:506,0.600092904510513)
--(axis cs:505,0.600091510452251)
--(axis cs:504,0.600090458650217)
--(axis cs:503,0.600089751942382)
--(axis cs:502,0.600089393132953)
--(axis cs:501,0.600089384990146)
--(axis cs:500,0.60008973024394)
--(axis cs:499,0.600090431583827)
--(axis cs:498,0.600091491656546)
--(axis cs:497,0.600092913063809)
--(axis cs:496,0.600094698360034)
--(axis cs:495,0.600096850050079)
--(axis cs:494,0.600099370586971)
--(axis cs:493,0.600102262369664)
--(axis cs:492,0.600105527740795)
--(axis cs:491,0.600109168984471)
--(axis cs:490,0.600113188324073)
--(axis cs:489,0.60011758792009)
--(axis cs:488,0.600122369867986)
--(axis cs:487,0.600127536196103)
--(axis cs:486,0.600133088863608)
--(axis cs:485,0.600139029758482)
--(axis cs:484,0.600145360695561)
--(axis cs:483,0.60015208341464)
--(axis cs:482,0.600159199578618)
--(axis cs:481,0.600166710771731)
--(axis cs:480,0.600174618497831)
--(axis cs:479,0.600182924178752)
--(axis cs:478,0.600191629152748)
--(axis cs:477,0.600200734673007)
--(axis cs:476,0.600210241906257)
--(axis cs:475,0.60022015193145)
--(axis cs:474,0.600230465738549)
--(axis cs:473,0.600241184227397)
--(axis cs:472,0.600252308206693)
--(axis cs:471,0.600263838393059)
--(axis cs:470,0.600275775410215)
--(axis cs:469,0.600288119788261)
--(axis cs:468,0.600300871963054)
--(axis cs:467,0.60031403227571)
--(axis cs:466,0.600327600972197)
--(axis cs:465,0.600341578203053)
--(axis cs:464,0.600355964023208)
--(axis cs:463,0.600370758391921)
--(axis cs:462,0.600385961172826)
--(axis cs:461,0.600401572134094)
--(axis cs:460,0.6004175909487)
--(axis cs:459,0.600434017194809)
--(axis cs:458,0.600450850356264)
--(axis cs:457,0.600468089823187)
--(axis cs:456,0.600485734892686)
--(axis cs:455,0.600503784769664)
--(axis cs:454,0.600522238567732)
--(axis cs:453,0.600541095310228)
--(axis cs:452,0.600560353931322)
--(axis cs:451,0.600580013277225)
--(axis cs:450,0.600600072107487)
--(axis cs:449,0.60062052909638)
--(axis cs:448,0.60064138283437)
--(axis cs:447,0.600662631829667)
--(axis cs:446,0.600684274509855)
--(axis cs:445,0.600706309223586)
--(axis cs:444,0.600728734242361)
--(axis cs:443,0.600751547762353)
--(axis cs:442,0.600774747906308)
--(axis cs:441,0.600798332725491)
--(axis cs:440,0.600822300201693)
--(axis cs:439,0.600846648249274)
--(axis cs:438,0.600871374717254)
--(axis cs:437,0.600896477391447)
--(axis cs:436,0.600921953996613)
--(axis cs:435,0.600947802198658)
--(axis cs:434,0.60097401960684)
--(axis cs:433,0.601000603776009)
--(axis cs:432,0.601027552208854)
--(axis cs:431,0.601054862358164)
--(axis cs:430,0.601082531629098)
--(axis cs:429,0.601110557381452)
--(axis cs:428,0.601138936931933)
--(axis cs:427,0.601167667556424)
--(axis cs:426,0.601196746492238)
--(axis cs:425,0.601226170940365)
--(axis cs:424,0.601255938067703)
--(axis cs:423,0.601286045009265)
--(axis cs:422,0.601316488870374)
--(axis cs:421,0.601347266728822)
--(axis cs:420,0.601378375637011)
--(axis cs:419,0.601409812624061)
--(axis cs:418,0.60144157469788)
--(axis cs:417,0.601473658847213)
--(axis cs:416,0.601506062043637)
--(axis cs:415,0.601538781243531)
--(axis cs:414,0.601571813389999)
--(axis cs:413,0.601605155414755)
--(axis cs:412,0.601638804239957)
--(axis cs:411,0.601672756780008)
--(axis cs:410,0.6017070099433)
--(axis cs:409,0.601741560633914)
--(axis cs:408,0.601776405753283)
--(axis cs:407,0.601811542201786)
--(axis cs:406,0.601846966880312)
--(axis cs:405,0.601882676691769)
--(axis cs:404,0.601918668542534)
--(axis cs:403,0.601954939343866)
--(axis cs:402,0.601991486013266)
--(axis cs:401,0.602028305475781)
--(axis cs:400,0.602065394665261)
--(axis cs:399,0.602102750525574)
--(axis cs:398,0.60214037001176)
--(axis cs:397,0.602178250091144)
--(axis cs:396,0.602216387744399)
--(axis cs:395,0.60225477996656)
--(axis cs:394,0.602293423767991)
--(axis cs:393,0.602332316175307)
--(axis cs:392,0.602371454232249)
--(axis cs:391,0.602410835000517)
--(axis cs:390,0.602450455560551)
--(axis cs:389,0.602490313012281)
--(axis cs:388,0.602530404475822)
--(axis cs:387,0.60257072709214)
--(axis cs:386,0.602611278023664)
--(axis cs:385,0.602652054454873)
--(axis cs:384,0.602693053592833)
--(axis cs:383,0.602734272667703)
--(axis cs:382,0.602775708933205)
--(axis cs:381,0.602817359667053)
--(axis cs:380,0.602859222171354)
--(axis cs:379,0.602901293772975)
--(axis cs:378,0.602943571823875)
--(axis cs:377,0.602986053701407)
--(axis cs:376,0.603028736808594)
--(axis cs:375,0.603071618574369)
--(axis cs:374,0.603114696453796)
--(axis cs:373,0.603157967928254)
--(axis cs:372,0.603201430505606)
--(axis cs:371,0.603245081720336)
--(axis cs:370,0.603288919133664)
--(axis cs:369,0.603332940333638)
--(axis cs:368,0.603377142935207)
--(axis cs:367,0.60342152458027)
--(axis cs:366,0.603466082937704)
--(axis cs:365,0.603510815703379)
--(axis cs:364,0.603555720600148)
--(axis cs:363,0.603600795377823)
--(axis cs:362,0.603646037813134)
--(axis cs:361,0.603691445709676)
--(axis cs:360,0.603737016897829)
--(axis cs:359,0.603782749234685)
--(axis cs:358,0.603828640603938)
--(axis cs:357,0.603874688915777)
--(axis cs:356,0.603920892106767)
--(axis cs:355,0.603967248139706)
--(axis cs:354,0.604013755003489)
--(axis cs:353,0.604060410712945)
--(axis cs:352,0.60410721330868)
--(axis cs:351,0.604154160856899)
--(axis cs:350,0.604201251449228)
--(axis cs:349,0.60421358222345)
--(axis cs:348,0.604226533408481)
--(axis cs:347,0.604240114436942)
--(axis cs:346,0.604254334769208)
--(axis cs:345,0.604269203885853)
--(axis cs:344,0.604284731279721)
--(axis cs:343,0.604300926447621)
--(axis cs:342,0.604317798881643)
--(axis cs:341,0.604335358060112)
--(axis cs:340,0.60435361343817)
--(axis cs:339,0.604372574438005)
--(axis cs:338,0.604392250438737)
--(axis cs:337,0.60441265076597)
--(axis cs:336,0.604433784681016)
--(axis cs:335,0.604455661369825)
--(axis cs:334,0.604478289931626)
--(axis cs:333,0.604501679367305)
--(axis cs:332,0.60452583856754)
--(axis cs:331,0.604550776300724)
--(axis cs:330,0.604576501200696)
--(axis cs:329,0.60460302175432)
--(axis cs:328,0.604630346288935)
--(axis cs:327,0.604658482959711)
--(axis cs:326,0.604687439736964)
--(axis cs:325,0.604717224393434)
--(axis cs:324,0.604747844491609)
--(axis cs:323,0.604779307371096)
--(axis cs:322,0.604811620136113)
--(axis cs:321,0.60484478964313)
--(axis cs:320,0.604878822488708)
--(axis cs:319,0.60491372499758)
--(axis cs:318,0.604949503211027)
--(axis cs:317,0.604986162875587)
--(axis cs:316,0.605023709432148)
--(axis cs:315,0.605062148005472)
--(axis cs:314,0.605101483394189)
--(axis cs:313,0.605141720061309)
--(axis cs:312,0.605182862125297)
--(axis cs:311,0.605224913351745)
--(axis cs:310,0.605267877145679)
--(axis cs:309,0.605311756544552)
--(axis cs:308,0.605356554211931)
--(axis cs:307,0.605402272431931)
--(axis cs:306,0.605448913104408)
--(axis cs:305,0.605496477740942)
--(axis cs:304,0.605544967461631)
--(axis cs:303,0.605594382992705)
--(axis cs:302,0.605644724664971)
--(axis cs:301,0.605695992413112)
--(axis cs:300,0.605748185775825)
--(axis cs:299,0.605801303896805)
--(axis cs:298,0.605855345526571)
--(axis cs:297,0.605910309025129)
--(axis cs:296,0.605966192365443)
--(axis cs:295,0.606022993137719)
--(axis cs:294,0.606080708554464)
--(axis cs:293,0.606139335456298)
--(axis cs:292,0.6061988703185)
--(axis cs:291,0.606259309258251)
--(axis cs:290,0.606320648042535)
--(axis cs:289,0.606382882096666)
--(axis cs:288,0.606446006513411)
--(axis cs:287,0.606510016062648)
--(axis cs:286,0.606574905201529)
--(axis cs:285,0.606640668085112)
--(axis cs:284,0.606707298577393)
--(axis cs:283,0.606774790262712)
--(axis cs:282,0.606843136457484)
--(axis cs:281,0.606912330222199)
--(axis cs:280,0.606982364373652)
--(axis cs:279,0.607053231497361)
--(axis cs:278,0.607124923960116)
--(axis cs:277,0.607197433922629)
--(axis cs:276,0.607270753352233)
--(axis cs:275,0.607344874035587)
--(axis cs:274,0.607419787591363)
--(axis cs:273,0.607495485482856)
--(axis cs:272,0.607571959030496)
--(axis cs:271,0.607649199424225)
--(axis cs:270,0.607727197735703)
--(axis cs:269,0.60780594493032)
--(axis cs:268,0.60788543187898)
--(axis cs:267,0.607965649369645)
--(axis cs:266,0.608046588118595)
--(axis cs:265,0.608128238781407)
--(axis cs:264,0.608210591963622)
--(axis cs:263,0.608293638231085)
--(axis cs:262,0.608377368119947)
--(axis cs:261,0.608461772146325)
--(axis cs:260,0.608546840815588)
--(axis cs:259,0.608632564631295)
--(axis cs:258,0.608718934103746)
--(axis cs:257,0.608805939758171)
--(axis cs:256,0.60889357214253)
--(axis cs:255,0.608981821834943)
--(axis cs:254,0.609070679450743)
--(axis cs:253,0.60916013564915)
--(axis cs:252,0.609250181139579)
--(axis cs:251,0.609340806687583)
--(axis cs:250,0.609432003120429)
--(axis cs:249,0.609523761332325)
--(axis cs:248,0.609616072289305)
--(axis cs:247,0.609708927033764)
--(axis cs:246,0.609802316688678)
--(axis cs:245,0.60989623246149)
--(axis cs:244,0.609990665647699)
--(axis cs:243,0.610085607634135)
--(axis cs:242,0.610181049901957)
--(axis cs:241,0.610276984029364)
--(axis cs:240,0.610373401694038)
--(axis cs:239,0.610470294675331)
--(axis cs:238,0.610567654856206)
--(axis cs:237,0.610665474224941)
--(axis cs:236,0.610763744876607)
--(axis cs:235,0.610862459014332)
--(axis cs:234,0.610961608950363)
--(axis cs:233,0.611061187106933)
--(axis cs:232,0.611161186016944)
--(axis cs:231,0.611261598324484)
--(axis cs:230,0.611362416785165)
--(axis cs:229,0.611463634266329)
--(axis cs:228,0.611565243747089)
--(axis cs:227,0.61166723831825)
--(axis cs:226,0.611769611182094)
--(axis cs:225,0.611872355652049)
--(axis cs:224,0.61197546515225)
--(axis cs:223,0.612078933216998)
--(axis cs:222,0.612182753490115)
--(axis cs:221,0.612286919724226)
--(axis cs:220,0.612391425779949)
--(axis cs:219,0.61249626562501)
--(axis cs:218,0.612601433333299)
--(axis cs:217,0.612706923083855)
--(axis cs:216,0.612812729159799)
--(axis cs:215,0.612918845947212)
--(axis cs:214,0.61302526793397)
--(axis cs:213,0.613131989708538)
--(axis cs:212,0.613239005958724)
--(axis cs:211,0.613346311470401)
--(axis cs:210,0.613453901126204)
--(axis cs:209,0.6135617699042)
--(axis cs:208,0.613669912876534)
--(axis cs:207,0.613778325208065)
--(axis cs:206,0.613887002154975)
--(axis cs:205,0.613995939063383)
--(axis cs:204,0.614105131367931)
--(axis cs:203,0.614214574590384)
--(axis cs:202,0.614324264338206)
--(axis cs:201,0.614434196303151)
--(axis cs:200,0.614544366259844)
--(axis cs:199,0.614390839611952)
--(axis cs:198,0.614238022477842)
--(axis cs:197,0.6140859420334)
--(axis cs:196,0.613934626689285)
--(axis cs:195,0.613784106149187)
--(axis cs:194,0.613634411470225)
--(axis cs:193,0.61348557512544)
--(axis cs:192,0.613337631068314)
--(axis cs:191,0.613190614799171)
--(axis cs:190,0.613044563433344)
--(axis cs:189,0.612899515770867)
--(axis cs:188,0.612755512367475)
--(axis cs:187,0.612612595606573)
--(axis cs:186,0.612470809771803)
--(axis cs:185,0.612330201119743)
--(axis cs:184,0.612190817952192)
--(axis cs:183,0.612052710687387)
--(axis cs:182,0.611915931929398)
--(axis cs:181,0.611780536534808)
--(axis cs:180,0.611646581675684)
--(axis cs:179,0.611514126897655)
--(axis cs:178,0.611383234171793)
--(axis cs:177,0.611253967938812)
--(axis cs:176,0.611126395143926)
--(axis cs:175,0.611000585260521)
--(axis cs:174,0.610876610300628)
--(axis cs:173,0.610754544809984)
--(axis cs:172,0.610634465845304)
--(axis cs:171,0.610516452931231)
--(axis cs:170,0.610400587994279)
--(axis cs:169,0.610286955270999)
--(axis cs:168,0.610175641187514)
--(axis cs:167,0.610066734207607)
--(axis cs:166,0.609960324646552)
--(axis cs:165,0.609856504448104)
--(axis cs:164,0.609755366922253)
--(axis cs:163,0.609657006441777)
--(axis cs:162,0.609561518096068)
--(axis cs:161,0.609468997301402)
--(axis cs:160,0.609379539367554)
--(axis cs:159,0.609293239021615)
--(axis cs:158,0.609210189890923)
--(axis cs:157,0.609130483948204)
--(axis cs:156,0.609054210923299)
--(axis cs:155,0.608981457687208)
--(axis cs:154,0.608912307615526)
--(axis cs:153,0.608846839939681)
--(axis cs:152,0.608785129095589)
--(axis cs:151,0.608727244080395)
--(axis cs:150,0.60867324782877)
--(axis cs:149,0.608623196620718)
--(axis cs:148,0.608577139533012)
--(axis cs:147,0.608535117946061)
--(axis cs:146,0.608497165117353)
--(axis cs:145,0.608463305831441)
--(axis cs:144,0.608433556134912)
--(axis cs:143,0.608407923162891)
--(axis cs:142,0.608386405061406)
--(axis cs:141,0.608368991007592)
--(axis cs:140,0.608355661327206)
--(axis cs:139,0.608346387706511)
--(axis cs:138,0.608341133493235)
--(axis cs:137,0.608339854079254)
--(axis cs:136,0.608342497355873)
--(axis cs:135,0.608349004231195)
--(axis cs:134,0.608359309198135)
--(axis cs:133,0.608373340941054)
--(axis cs:132,0.60839102296896)
--(axis cs:131,0.608412274263448)
--(axis cs:130,0.608437009930215)
--(axis cs:129,0.608465141843892)
--(axis cs:128,0.608496579277065)
--(axis cs:127,0.608531229505597)
--(axis cs:126,0.608568998383749)
--(axis cs:125,0.608609790883916)
--(axis cs:124,0.608653511597156)
--(axis cs:123,0.608700065191895)
--(axis cs:122,0.608749356829372)
--(axis cs:121,0.608801292535356)
--(axis cs:120,0.608855779528573)
--(axis cs:119,0.608912726506952)
--(axis cs:118,0.608972043893443)
--(axis cs:117,0.609033644043532)
--(axis cs:116,0.609097441416966)
--(axis cs:115,0.609163352716367)
--(axis cs:114,0.609231296995544)
--(axis cs:113,0.609301195740366)
--(axis cs:112,0.609372972925003)
--(axis cs:111,0.609446555046284)
--(axis cs:110,0.609521871138798)
--(axis cs:109,0.609598852773195)
--(axis cs:108,0.609677434040026)
--(axis cs:107,0.609757551521216)
--(axis cs:106,0.609839144251151)
--(axis cs:105,0.609922153669122)
--(axis cs:104,0.610006523564714)
--(axis cs:103,0.610092200017566)
--(axis cs:102,0.61017913133274)
--(axis cs:101,0.610267267972802)
--(axis cs:100,0.610356562487583)
--(axis cs:99,0.610332913012904)
--(axis cs:98,0.610314432844838)
--(axis cs:97,0.610301609176883)
--(axis cs:96,0.610294979174065)
--(axis cs:95,0.6102951338713)
--(axis cs:94,0.610302721719717)
--(axis cs:93,0.610318451466129)
--(axis cs:92,0.610343093950699)
--(axis cs:91,0.610377482296726)
--(axis cs:90,0.610422509854645)
--(axis cs:89,0.610479125167411)
--(axis cs:88,0.610548323174065)
--(axis cs:87,0.610631131899745)
--(axis cs:86,0.610728594037823)
--(axis cs:85,0.610841743155682)
--(axis cs:84,0.610971574775127)
--(axis cs:83,0.61111901327965)
--(axis cs:82,0.611284876413718)
--(axis cs:81,0.611469839926895)
--(axis cs:80,0.611674405487891)
--(axis cs:79,0.611898875152389)
--(axis cs:78,0.612143335276896)
--(axis cs:77,0.612407651820463)
--(axis cs:76,0.6126914776183)
--(axis cs:75,0.612994270726338)
--(axis cs:74,0.613315321646086)
--(axis cs:73,0.613653786402804)
--(axis cs:72,0.614008722183956)
--(axis cs:71,0.614379122508481)
--(axis cs:70,0.614763949533979)
--(axis cs:69,0.614311393028377)
--(axis cs:68,0.613899452542805)
--(axis cs:67,0.613530698546954)
--(axis cs:66,0.613206911042303)
--(axis cs:65,0.612928890981158)
--(axis cs:64,0.612696369960891)
--(axis cs:63,0.612508040865395)
--(axis cs:62,0.612361701632709)
--(axis cs:61,0.612254477236503)
--(axis cs:60,0.61218307216942)
--(axis cs:59,0.612144009559473)
--(axis cs:58,0.612133827790294)
--(axis cs:57,0.612149222670596)
--(axis cs:56,0.612187136665904)
--(axis cs:55,0.612244804310771)
--(axis cs:54,0.61231976542743)
--(axis cs:53,0.61240985707363)
--(axis cs:52,0.612513192989665)
--(axis cs:51,0.612628136877333)
--(axis cs:50,0.612753273707825)
--(axis cs:49,0.613148325007232)
--(axis cs:48,0.613656459475283)
--(axis cs:47,0.614316961880021)
--(axis cs:46,0.615176568397299)
--(axis cs:45,0.616280811501326)
--(axis cs:44,0.617658468033891)
--(axis cs:43,0.619308051333105)
--(axis cs:42,0.621198578413273)
--(axis cs:41,0.623283838179366)
--(axis cs:40,0.625517534572599)
--(axis cs:39,0.627861227474512)
--(axis cs:38,0.630285869412013)
--(axis cs:37,0.628747622612122)
--(axis cs:36,0.627325516380221)
--(axis cs:35,0.626039878056637)
--(axis cs:34,0.624909192548064)
--(axis cs:33,0.623946747144126)
--(axis cs:32,0.623157599115761)
--(axis cs:31,0.622537282333585)
--(axis cs:30,0.62207295345367)
--(axis cs:29,0.62315073533439)
--(axis cs:28,0.6249650006344)
--(axis cs:27,0.6274965864272)
--(axis cs:26,0.63059543228333)
--(axis cs:25,0.634086228222956)
--(axis cs:24,0.637833581007346)
--(axis cs:23,0.641748547697909)
--(axis cs:22,0.64577546899863)
--(axis cs:21,0.645735950683081)
--(axis cs:20,0.646362575351254)
--(axis cs:19,0.647814270613811)
--(axis cs:18,0.650158212468437)
--(axis cs:17,0.653327659236651)
--(axis cs:16,0.657163863354582)
--(axis cs:15,0.661492711048426)
--(axis cs:14,0.653573438167662)
--(axis cs:13,0.649560386844868)
--(axis cs:12,0.650365611742669)
--(axis cs:11,0.654108454598687)
--(axis cs:10,0.65912693808652)
--(axis cs:9,0.648524980728259)
--(axis cs:8,0.642303157221919)
--(axis cs:7,0.642250551044566)
--(axis cs:6,0.646731850231596)
--(axis cs:5,0.647831074525293)
--(axis cs:4,0.647334799284605)
--(axis cs:3,0.65349882881711)
--(axis cs:2,0.665118735229232)
--(axis cs:1,0.818294697348724)
% --(axis cs:0,0.971470659468217)
--cycle;

\path [draw=slateblue117107177, fill=slateblue117107177, opacity=0.3]
% (axis cs:0,0.971470659468217)
% --(axis cs:0,0.971470659468217)
(axis cs:1,0.807452146385995)
--(axis cs:1,0.807452146385995)
--(axis cs:2,0.743411669343863)
--(axis cs:3,0.691705023473043)
--(axis cs:4,0.660701923103541)
--(axis cs:5,0.658728089246685)
--(axis cs:6,0.654601406619093)
--(axis cs:7,0.647637591498989)
--(axis cs:8,0.643249819530306)
--(axis cs:9,0.639290874697619)
--(axis cs:10,0.637841225024212)
--(axis cs:11,0.63384299949593)
--(axis cs:12,0.631673930932252)
--(axis cs:13,0.628801490262736)
--(axis cs:14,0.624680792915517)
--(axis cs:15,0.622007037665632)
--(axis cs:16,0.621614342760728)
--(axis cs:17,0.621227103359712)
--(axis cs:18,0.620667208251535)
--(axis cs:19,0.618643792182945)
--(axis cs:20,0.616430709229576)
--(axis cs:21,0.616750017782791)
--(axis cs:22,0.617046132810417)
--(axis cs:23,0.61717357670194)
--(axis cs:24,0.617135905118759)
--(axis cs:25,0.616939233238456)
--(axis cs:26,0.616463298769945)
--(axis cs:27,0.615619336157663)
--(axis cs:28,0.614487656575708)
--(axis cs:29,0.614234266786499)
--(axis cs:30,0.61424790566917)
--(axis cs:31,0.614186750805598)
--(axis cs:32,0.614110287030445)
--(axis cs:33,0.613715935853763)
--(axis cs:34,0.613218716432618)
--(axis cs:35,0.613150126515883)
--(axis cs:36,0.613056983838641)
--(axis cs:37,0.612956876082544)
--(axis cs:38,0.612849561030688)
--(axis cs:39,0.61276793866002)
--(axis cs:40,0.612730417324809)
--(axis cs:41,0.612653596137433)
--(axis cs:42,0.612533820519962)
--(axis cs:43,0.61241266615304)
--(axis cs:44,0.612286209412238)
--(axis cs:45,0.61210874681238)
--(axis cs:46,0.611995135159454)
--(axis cs:47,0.611913089459251)
--(axis cs:48,0.611859186476302)
--(axis cs:49,0.611804678850778)
--(axis cs:50,0.61174955763475)
--(axis cs:51,0.611693813780149)
--(axis cs:52,0.611637438140102)
--(axis cs:53,0.611612836985095)
--(axis cs:54,0.611670794804499)
--(axis cs:55,0.61172574081301)
--(axis cs:56,0.61178032141318)
--(axis cs:57,0.611831550943117)
--(axis cs:58,0.611879158788278)
--(axis cs:59,0.611922919071465)
--(axis cs:60,0.611962590395838)
--(axis cs:61,0.611997914962555)
--(axis cs:62,0.612442738950782)
--(axis cs:63,0.612698845180096)
--(axis cs:64,0.612562403816614)
--(axis cs:65,0.611943871869565)
--(axis cs:66,0.610977984540077)
--(axis cs:67,0.610678564653511)
--(axis cs:68,0.610362589388101)
--(axis cs:69,0.610030440060404)
--(axis cs:70,0.609682565793941)
--(axis cs:71,0.60931947316469)
--(axis cs:72,0.608941715326188)
--(axis cs:73,0.608549881089797)
--(axis cs:74,0.608144584372471)
--(axis cs:75,0.607726454341821)
--(axis cs:76,0.607291382947809)
--(axis cs:77,0.606844354801719)
--(axis cs:78,0.606386427370163)
--(axis cs:79,0.60591364803504)
--(axis cs:80,0.605415219340377)
--(axis cs:81,0.605169055592549)
--(axis cs:82,0.605018664760043)
--(axis cs:83,0.604866716753275)
--(axis cs:84,0.604438604123222)
--(axis cs:85,0.601949961451249)
--(axis cs:86,0.601459128603055)
--(axis cs:87,0.601335343461691)
--(axis cs:88,0.601211988268167)
--(axis cs:89,0.601085839874248)
--(axis cs:90,0.600956862094418)
--(axis cs:91,0.600823229968039)
--(axis cs:92,0.600594202532468)
--(axis cs:93,0.600352926764972)
--(axis cs:94,0.600101051622573)
--(axis cs:95,0.599838122822153)
--(axis cs:96,0.599563821394114)
--(axis cs:97,0.599278287692231)
--(axis cs:98,0.598981692090541)
--(axis cs:99,0.598674232608039)
--(axis cs:100,0.598389309506908)
--(axis cs:101,0.598092912130479)
--(axis cs:102,0.597784610702575)
--(axis cs:103,0.59746449462616)
--(axis cs:104,0.597132360022774)
--(axis cs:105,0.596785356473266)
--(axis cs:106,0.596426490778397)
--(axis cs:107,0.596056827488154)
--(axis cs:108,0.595676540901149)
--(axis cs:109,0.595285829133444)
--(axis cs:110,0.594897364604875)
--(axis cs:111,0.594498782034366)
--(axis cs:112,0.594090166424941)
--(axis cs:113,0.59367183431767)
--(axis cs:114,0.593359632969899)
--(axis cs:115,0.593280569027752)
--(axis cs:116,0.593199098813018)
--(axis cs:117,0.593115183347693)
--(axis cs:118,0.593028784260027)
--(axis cs:119,0.592939371485443)
--(axis cs:120,0.592848319346242)
--(axis cs:121,0.592784906982247)
--(axis cs:122,0.592745168029465)
--(axis cs:123,0.592704375184669)
--(axis cs:124,0.5926625141684)
--(axis cs:125,0.592619570726125)
--(axis cs:126,0.592575530641449)
--(axis cs:127,0.592530379749806)
--(axis cs:128,0.592484103952595)
--(axis cs:129,0.592454316385203)
--(axis cs:130,0.592451393715408)
--(axis cs:131,0.592447969268166)
--(axis cs:132,0.592444035699712)
--(axis cs:133,0.592439521799712)
--(axis cs:134,0.592434412599574)
--(axis cs:135,0.592428709521935)
--(axis cs:136,0.59242240647979)
--(axis cs:137,0.592415497396542)
--(axis cs:138,0.592407976209356)
--(axis cs:139,0.592399836872602)
--(axis cs:140,0.592391073361372)
--(axis cs:141,0.5923816796751)
--(axis cs:142,0.592371649841251)
--(axis cs:143,0.592360977919091)
--(axis cs:144,0.592349658003538)
--(axis cs:145,0.59233768422908)
--(axis cs:146,0.592325050773764)
--(axis cs:147,0.592311751863249)
--(axis cs:148,0.592297781774917)
--(axis cs:149,0.592283134842041)
--(axis cs:150,0.592267805458003)
--(axis cs:151,0.592251788080555)
--(axis cs:152,0.592235077236121)
--(axis cs:153,0.592217667524129)
--(axis cs:154,0.592199553621368)
--(axis cs:155,0.592180730286375)
--(axis cs:156,0.592161192363819)
--(axis cs:157,0.592140934788904)
--(axis cs:158,0.59213078873243)
--(axis cs:159,0.592124213379471)
--(axis cs:160,0.592117359586702)
--(axis cs:161,0.592100606207569)
--(axis cs:162,0.59208435305467)
--(axis cs:163,0.592072774637136)
--(axis cs:164,0.592061131367472)
--(axis cs:165,0.592049423294514)
--(axis cs:166,0.592037650468202)
--(axis cs:167,0.592025812939576)
--(axis cs:168,0.592013910760775)
--(axis cs:169,0.592001943985031)
--(axis cs:170,0.59198991266666)
--(axis cs:171,0.591977816861064)
--(axis cs:172,0.591965656624723)
--(axis cs:173,0.591953432015188)
--(axis cs:174,0.59194114309108)
--(axis cs:175,0.591928789912083)
--(axis cs:176,0.591916372538938)
--(axis cs:177,0.59190389103344)
--(axis cs:178,0.59189134545843)
--(axis cs:179,0.591878735877791)
--(axis cs:180,0.591866062356444)
--(axis cs:181,0.591853324960341)
--(axis cs:182,0.591840523756457)
--(axis cs:183,0.591827658812789)
--(axis cs:184,0.591814730198348)
--(axis cs:185,0.591803246721784)
--(axis cs:186,0.591789494031873)
--(axis cs:187,0.591773151856478)
--(axis cs:188,0.591754183027337)
--(axis cs:189,0.591732551611588)
--(axis cs:190,0.591708223029066)
--(axis cs:191,0.591681164168841)
--(axis cs:192,0.591651343504174)
--(axis cs:193,0.591618731205077)
--(axis cs:194,0.591583299247616)
--(axis cs:195,0.591545021519092)
--(axis cs:196,0.591503873918238)
--(axis cs:197,0.591459834449591)
--(axis cs:198,0.5914128833112)
--(axis cs:199,0.591363002974893)
--(axis cs:200,0.591315265416623)
--(axis cs:201,0.591301745979195)
--(axis cs:202,0.591288159961593)
--(axis cs:203,0.591274507453608)
--(axis cs:204,0.591260788546145)
--(axis cs:205,0.591247003331208)
--(axis cs:206,0.5912331519019)
--(axis cs:207,0.591219234352405)
--(axis cs:208,0.591207859892047)
--(axis cs:209,0.591197208273432)
--(axis cs:210,0.591186436669067)
--(axis cs:211,0.591175544827035)
--(axis cs:212,0.591164532498891)
--(axis cs:213,0.591153399439703)
--(axis cs:214,0.591142145408094)
--(axis cs:215,0.591130770166279)
--(axis cs:216,0.591128853741875)
--(axis cs:217,0.591146956326717)
--(axis cs:218,0.591153233859917)
--(axis cs:219,0.591147179461639)
--(axis cs:220,0.591128304854405)
--(axis cs:221,0.591096147939566)
--(axis cs:222,0.591071762872994)
--(axis cs:223,0.591050490299665)
--(axis cs:224,0.591034526545051)
--(axis cs:225,0.591026771120702)
--(axis cs:226,0.591018378605652)
--(axis cs:227,0.591009345320536)
--(axis cs:228,0.59099966768706)
--(axis cs:229,0.590993220420337)
--(axis cs:230,0.590988086477908)
--(axis cs:231,0.590982170345913)
--(axis cs:232,0.59097546167798)
--(axis cs:233,0.590967950147707)
--(axis cs:234,0.590959625457941)
--(axis cs:235,0.590950477350371)
--(axis cs:236,0.590940495615438)
--(axis cs:237,0.590929807558322)
--(axis cs:238,0.590918613155681)
--(axis cs:239,0.590906551277718)
--(axis cs:240,0.590893605697659)
--(axis cs:241,0.590879760045875)
--(axis cs:242,0.590864997821818)
--(axis cs:243,0.590849302406896)
--(axis cs:244,0.590832657078328)
--(axis cs:245,0.590815045023976)
--(axis cs:246,0.590796449358186)
--(axis cs:247,0.590776853138634)
--(axis cs:248,0.5907562393842)
--(axis cs:249,0.590734591093848)
--(axis cs:250,0.590711891266533)
--(axis cs:251,0.590688122922109)
--(axis cs:252,0.590663269123226)
--(axis cs:253,0.590637312998191)
--(axis cs:254,0.590610473769083)
--(axis cs:255,0.590582121482433)
--(axis cs:256,0.590550536453873)
--(axis cs:257,0.590515632481391)
--(axis cs:258,0.590477324443184)
--(axis cs:259,0.590435528701719)
--(axis cs:260,0.590390163527711)
--(axis cs:261,0.590341149540639)
--(axis cs:262,0.590316705210761)
--(axis cs:263,0.590298847095352)
--(axis cs:264,0.590279454743061)
--(axis cs:265,0.590258506541273)
--(axis cs:266,0.590235981421163)
--(axis cs:267,0.590211858913027)
--(axis cs:268,0.590186119201801)
--(axis cs:269,0.590158743182468)
--(axis cs:270,0.590129712515043)
--(axis cs:271,0.59009900967881)
--(axis cs:272,0.590066618025477)
--(axis cs:273,0.590032521830901)
--(axis cs:274,0.590004925773845)
--(axis cs:275,0.5899765561405)
--(axis cs:276,0.589946745983588)
--(axis cs:277,0.589915492481379)
--(axis cs:278,0.589882793640096)
--(axis cs:279,0.589848648299668)
--(axis cs:280,0.589813056137079)
--(axis cs:281,0.589776017667307)
--(axis cs:282,0.589737534241831)
--(axis cs:283,0.589697608044728)
--(axis cs:284,0.589656242086377)
--(axis cs:285,0.589613440194823)
--(axis cs:286,0.589569207004843)
--(axis cs:287,0.589523547944806)
--(axis cs:288,0.589476469221395)
--(axis cs:289,0.589427977802298)
--(axis cs:290,0.589407257555864)
--(axis cs:291,0.589407257555864)
--(axis cs:292,0.589407257555864)
--(axis cs:293,0.589407257555864)
--(axis cs:294,0.589407257555864)
--(axis cs:295,0.589407257555864)
--(axis cs:296,0.589407257555864)
--(axis cs:297,0.589407257555864)
--(axis cs:298,0.589407257555864)
--(axis cs:299,0.589407257555864)
--(axis cs:300,0.589407257555864)
--(axis cs:301,0.589407257555864)
--(axis cs:302,0.589407257555864)
--(axis cs:303,0.589407257555864)
--(axis cs:304,0.589407257555864)
--(axis cs:305,0.589407257555864)
--(axis cs:306,0.589407257555864)
--(axis cs:307,0.589407257555864)
--(axis cs:308,0.589410487885204)
--(axis cs:309,0.589415615022137)
--(axis cs:310,0.589420621217833)
--(axis cs:311,0.589425505675906)
--(axis cs:312,0.589430267598921)
--(axis cs:313,0.589434906188512)
--(axis cs:314,0.589439420645504)
--(axis cs:315,0.589443810170038)
--(axis cs:316,0.589448073961694)
--(axis cs:317,0.589452211219625)
--(axis cs:318,0.589456221142687)
--(axis cs:319,0.589460102929574)
--(axis cs:320,0.589463855778951)
--(axis cs:321,0.589467478889602)
--(axis cs:322,0.589470971460565)
--(axis cs:323,0.58947433269128)
--(axis cs:324,0.589477561781738)
--(axis cs:325,0.589480657932627)
--(axis cs:326,0.589483620345489)
--(axis cs:327,0.589486448222871)
--(axis cs:328,0.589489140768485)
--(axis cs:329,0.58949169718737)
--(axis cs:330,0.589494116686048)
--(axis cs:331,0.589496398472695)
--(axis cs:332,0.589498541757305)
--(axis cs:333,0.589500545751858)
--(axis cs:334,0.589502409670496)
--(axis cs:335,0.589504132729693)
--(axis cs:336,0.589505714148432)
--(axis cs:337,0.589507153148383)
--(axis cs:338,0.589508448954081)
--(axis cs:339,0.589509600793113)
--(axis cs:340,0.589510607896297)
--(axis cs:341,0.589511469497868)
--(axis cs:342,0.589512184835668)
--(axis cs:343,0.589512753151333)
--(axis cs:344,0.589513173690486)
--(axis cs:345,0.589513445702925)
--(axis cs:346,0.589513568442821)
--(axis cs:347,0.589513541168912)
--(axis cs:348,0.589513363144697)
--(axis cs:349,0.589350123173862)
--(axis cs:350,0.58892553774744)
--(axis cs:351,0.588250583496593)
--(axis cs:352,0.588116228585331)
--(axis cs:353,0.588117305587006)
--(axis cs:354,0.588118235924167)
--(axis cs:355,0.588118510035703)
--(axis cs:356,0.588118510035703)
--(axis cs:357,0.588118510035703)
--(axis cs:358,0.588118510035703)
--(axis cs:359,0.588118510035703)
--(axis cs:360,0.588118510035703)
--(axis cs:361,0.588118510035703)
--(axis cs:362,0.588118510035703)
--(axis cs:363,0.588118510035703)
--(axis cs:364,0.588118510035703)
--(axis cs:365,0.588118510035703)
--(axis cs:366,0.588118510035703)
--(axis cs:367,0.588118510035703)
--(axis cs:368,0.588118510035703)
--(axis cs:369,0.588118510035703)
--(axis cs:370,0.588118510035703)
--(axis cs:371,0.588118510035703)
--(axis cs:372,0.588118510035703)
--(axis cs:373,0.588118510035703)
--(axis cs:374,0.588118510035703)
--(axis cs:375,0.588118510035703)
--(axis cs:376,0.588118510035703)
--(axis cs:377,0.588118510035703)
--(axis cs:378,0.588118510035703)
--(axis cs:379,0.588118510035703)
--(axis cs:380,0.588118510035703)
--(axis cs:381,0.588118510035703)
--(axis cs:382,0.588118510035703)
--(axis cs:383,0.588118510035703)
--(axis cs:384,0.588118510035703)
--(axis cs:385,0.588118510035703)
--(axis cs:386,0.588118510035703)
--(axis cs:387,0.588118510035703)
--(axis cs:388,0.588118510035703)
--(axis cs:389,0.588118510035703)
--(axis cs:390,0.588118510035703)
--(axis cs:391,0.588118510035703)
--(axis cs:392,0.588118510035703)
--(axis cs:393,0.588118510035703)
--(axis cs:394,0.588118510035703)
--(axis cs:395,0.588118510035703)
--(axis cs:396,0.588118510035703)
--(axis cs:397,0.588118510035703)
--(axis cs:398,0.588118510035703)
--(axis cs:399,0.588118510035703)
--(axis cs:400,0.588118510035703)
--(axis cs:401,0.588118510035703)
--(axis cs:402,0.588118510035703)
--(axis cs:403,0.588118510035703)
--(axis cs:404,0.588118510035703)
--(axis cs:405,0.588118510035703)
--(axis cs:406,0.588118510035703)
--(axis cs:407,0.588118510035703)
--(axis cs:408,0.588118510035703)
--(axis cs:409,0.588118510035703)
--(axis cs:410,0.588118510035703)
--(axis cs:411,0.588118510035703)
--(axis cs:412,0.588115661597994)
--(axis cs:413,0.588111554422342)
--(axis cs:414,0.588107396926775)
--(axis cs:415,0.588103189065099)
--(axis cs:416,0.588098930792151)
--(axis cs:417,0.588094622063803)
--(axis cs:418,0.588090262836969)
--(axis cs:419,0.588085853069609)
--(axis cs:420,0.588081392720732)
--(axis cs:421,0.588076881750403)
--(axis cs:422,0.588072320119744)
--(axis cs:423,0.588067707790942)
--(axis cs:424,0.588063044727249)
--(axis cs:425,0.588058330892988)
--(axis cs:426,0.588053566253558)
--(axis cs:427,0.588048750775436)
--(axis cs:428,0.588043884426182)
--(axis cs:429,0.588038966947838)
--(axis cs:430,0.588033997229938)
--(axis cs:431,0.588028976573308)
--(axis cs:432,0.588023904949675)
--(axis cs:433,0.588018782331862)
--(axis cs:434,0.588013608693793)
--(axis cs:435,0.588008384010496)
--(axis cs:436,0.588003108258104)
--(axis cs:437,0.587997781413858)
--(axis cs:438,0.58799240345611)
--(axis cs:439,0.587986974364328)
--(axis cs:440,0.587975274194461)
--(axis cs:441,0.587954679243438)
--(axis cs:442,0.587933850835299)
--(axis cs:443,0.587912789161337)
--(axis cs:444,0.587891494436035)
--(axis cs:445,0.587869966896952)
--(axis cs:446,0.587848206804609)
--(axis cs:447,0.587826214442355)
--(axis cs:448,0.587803990116234)
--(axis cs:449,0.587781534154826)
--(axis cs:450,0.587758846909086)
--(axis cs:451,0.587735928752178)
--(axis cs:452,0.587712780079282)
--(axis cs:453,0.58768940130741)
--(axis cs:454,0.587665792875199)
--(axis cs:455,0.587641955242698)
--(axis cs:456,0.587617888891148)
--(axis cs:457,0.587593594322752)
--(axis cs:458,0.587569072060431)
--(axis cs:459,0.58754432264758)
--(axis cs:460,0.587519346647811)
--(axis cs:461,0.587494144644683)
--(axis cs:462,0.587468717241434)
--(axis cs:463,0.587443065060702)
--(axis cs:464,0.587417188744231)
--(axis cs:465,0.587391088952585)
--(axis cs:466,0.587364766364841)
--(axis cs:467,0.58735514110627)
--(axis cs:468,0.587348534319858)
--(axis cs:469,0.587341877159451)
--(axis cs:470,0.587335169632438)
--(axis cs:471,0.587328411747279)
--(axis cs:472,0.587323598997537)
--(axis cs:473,0.587323598234208)
--(axis cs:474,0.58732359747074)
--(axis cs:475,0.587323596707134)
--(axis cs:476,0.587323595943388)
--(axis cs:477,0.587323595179504)
--(axis cs:478,0.587323594415481)
--(axis cs:479,0.587323593651318)
--(axis cs:480,0.587323592887017)
--(axis cs:481,0.587323592122577)
--(axis cs:482,0.587323591357999)
--(axis cs:483,0.587323590593281)
--(axis cs:484,0.587323589828424)
--(axis cs:485,0.587323589063429)
--(axis cs:486,0.587323588298295)
--(axis cs:487,0.587323588144867)
--(axis cs:488,0.587323588144867)
--(axis cs:489,0.587323588144867)
--(axis cs:490,0.587323588144867)
--(axis cs:491,0.587323588144867)
--(axis cs:492,0.587323588144867)
--(axis cs:493,0.587323588144867)
--(axis cs:494,0.587323588144867)
--(axis cs:495,0.587323588144867)
--(axis cs:496,0.587323588144867)
--(axis cs:497,0.587323588144867)
--(axis cs:498,0.587323588144867)
--(axis cs:499,0.587323588144867)
--(axis cs:500,0.587323588144867)
--(axis cs:501,0.587323588144867)
--(axis cs:502,0.587323588144867)
--(axis cs:503,0.587323588144867)
--(axis cs:504,0.587323588144867)
--(axis cs:505,0.587323975715468)
--(axis cs:506,0.587324665028701)
--(axis cs:507,0.587325332779142)
--(axis cs:508,0.587325978919864)
--(axis cs:509,0.587326603404)
--(axis cs:510,0.587327206184749)
--(axis cs:511,0.587327787215375)
--(axis cs:512,0.587328346449209)
--(axis cs:513,0.587328883839651)
--(axis cs:514,0.587329399340173)
--(axis cs:515,0.587329892904317)
--(axis cs:516,0.587330364485702)
--(axis cs:517,0.58733081403802)
--(axis cs:518,0.587331241515043)
--(axis cs:519,0.587331646870621)
--(axis cs:520,0.587332030058685)
--(axis cs:521,0.587332391033249)
--(axis cs:522,0.587332729748412)
--(axis cs:523,0.587333046158358)
--(axis cs:524,0.587333446781051)
--(axis cs:525,0.587333806418721)
--(axis cs:526,0.58733412261856)
--(axis cs:527,0.587334395258704)
--(axis cs:528,0.587334624217658)
--(axis cs:529,0.587334809374293)
--(axis cs:530,0.587334950607867)
--(axis cs:531,0.587335047798025)
--(axis cs:532,0.587335100824813)
--(axis cs:533,0.587335109568689)
--(axis cs:534,0.587335073910527)
--(axis cs:535,0.587334993731632)
--(axis cs:536,0.587334868913748)
--(axis cs:537,0.587334699339064)
--(axis cs:538,0.587334484890229)
--(axis cs:539,0.587334225450357)
--(axis cs:540,0.587333920903042)
--(axis cs:541,0.587333571132361)
--(axis cs:542,0.587333176022888)
--(axis cs:543,0.587332735459706)
--(axis cs:544,0.587332249328409)
--(axis cs:545,0.587331717515119)
--(axis cs:546,0.587331139906493)
--(axis cs:547,0.587330516389731)
--(axis cs:548,0.587329846852591)
--(axis cs:549,0.587329131183394)
--(axis cs:550,0.587328369271033)
--(axis cs:551,0.587327561004989)
--(axis cs:552,0.587326733530365)
--(axis cs:553,0.587326733530365)
--(axis cs:554,0.587326733530365)
--(axis cs:555,0.587326733530365)
--(axis cs:556,0.587326733530365)
--(axis cs:557,0.587326733530365)
--(axis cs:558,0.587326733530365)
--(axis cs:559,0.587326733530365)
--(axis cs:560,0.587326733530365)
--(axis cs:561,0.587326733530365)
--(axis cs:562,0.587326733530365)
--(axis cs:563,0.587326733530365)
--(axis cs:564,0.587326733530365)
--(axis cs:565,0.587326733530365)
--(axis cs:566,0.587326733530365)
--(axis cs:567,0.587326733530365)
--(axis cs:568,0.587326733530365)
--(axis cs:569,0.587326733530365)
--(axis cs:570,0.587326733530365)
--(axis cs:571,0.587326733530365)
--(axis cs:572,0.587326733530365)
--(axis cs:573,0.587326733530365)
--(axis cs:574,0.587326733530365)
--(axis cs:575,0.587326733530365)
--(axis cs:576,0.5873298498032)
--(axis cs:577,0.587333385469188)
--(axis cs:578,0.587336885330246)
--(axis cs:579,0.58734034923417)
--(axis cs:580,0.587343777028467)
--(axis cs:581,0.58734716856036)
--(axis cs:582,0.587350523676794)
--(axis cs:583,0.587353842224445)
--(axis cs:584,0.58735712404972)
--(axis cs:585,0.587360368998772)
--(axis cs:586,0.5873635769175)
--(axis cs:587,0.587366747651559)
--(axis cs:588,0.587369881046364)
--(axis cs:589,0.587372976947102)
--(axis cs:590,0.587376035198734)
--(axis cs:591,0.587379055646004)
--(axis cs:592,0.587382038133446)
--(axis cs:593,0.587384982505395)
--(axis cs:594,0.587387888605987)
--(axis cs:595,0.587390756279173)
--(axis cs:596,0.587393585368725)
--(axis cs:597,0.587396375718245)
--(axis cs:598,0.587399127171168)
--(axis cs:599,0.587401011437299)
--(axis cs:599,0.600602135979201)
--(axis cs:599,0.600602135979201)
--(axis cs:598,0.600617970529167)
--(axis cs:597,0.600632948718561)
--(axis cs:596,0.600647965804551)
--(axis cs:595,0.600663021630575)
--(axis cs:594,0.600678116040232)
--(axis cs:593,0.600693248877295)
--(axis cs:592,0.600708419985715)
--(axis cs:591,0.600723629209629)
--(axis cs:590,0.60073887639337)
--(axis cs:589,0.600754161381473)
--(axis cs:588,0.600769484018682)
--(axis cs:587,0.600784844149958)
--(axis cs:586,0.600800241620488)
--(axis cs:585,0.600815676275687)
--(axis cs:584,0.600831147961211)
--(axis cs:583,0.600846656522957)
--(axis cs:582,0.600862201807079)
--(axis cs:581,0.600877783659984)
--(axis cs:580,0.600893401928349)
--(axis cs:579,0.600909056459117)
--(axis cs:578,0.600924747099512)
--(axis cs:577,0.600940473697041)
--(axis cs:576,0.6009562360995)
--(axis cs:575,0.600970027959152)
--(axis cs:574,0.600970027959152)
--(axis cs:573,0.600970027959152)
--(axis cs:572,0.600970027959152)
--(axis cs:571,0.600970027959152)
--(axis cs:570,0.600970027959152)
--(axis cs:569,0.600970027959152)
--(axis cs:568,0.600970027959152)
--(axis cs:567,0.600970027959152)
--(axis cs:566,0.600970027959152)
--(axis cs:565,0.600970027959152)
--(axis cs:564,0.600970027959152)
--(axis cs:563,0.600970027959152)
--(axis cs:562,0.600970027959152)
--(axis cs:561,0.600970027959152)
--(axis cs:560,0.600970027959152)
--(axis cs:559,0.600970027959152)
--(axis cs:558,0.600970027959152)
--(axis cs:557,0.600970027959152)
--(axis cs:556,0.600970027959152)
--(axis cs:555,0.600970027959152)
--(axis cs:554,0.600970027959152)
--(axis cs:553,0.600970027959152)
--(axis cs:552,0.600970027959152)
--(axis cs:551,0.600981216403946)
--(axis cs:550,0.600992809335854)
--(axis cs:549,0.601004448621446)
--(axis cs:548,0.601016134150201)
--(axis cs:547,0.601027865811013)
--(axis cs:546,0.601039643492205)
--(axis cs:545,0.601051467081531)
--(axis cs:544,0.601063336466193)
--(axis cs:543,0.601075251532849)
--(axis cs:542,0.601087212167619)
--(axis cs:541,0.601099218256099)
--(axis cs:540,0.601111269683371)
--(axis cs:539,0.601123366334008)
--(axis cs:538,0.601135508092089)
--(axis cs:537,0.601147694841206)
--(axis cs:536,0.601159926464475)
--(axis cs:535,0.601172202844543)
--(axis cs:534,0.601184523863601)
--(axis cs:533,0.601196889403392)
--(axis cs:532,0.60120929934522)
--(axis cs:531,0.601221753569961)
--(axis cs:530,0.601234251958071)
--(axis cs:529,0.601246794389597)
--(axis cs:528,0.601259380744185)
--(axis cs:527,0.601272010901091)
--(axis cs:526,0.601284684739188)
--(axis cs:525,0.601297402136979)
--(axis cs:524,0.601310162972602)
--(axis cs:523,0.601322896700315)
--(axis cs:522,0.6013321338556)
--(axis cs:521,0.601341393316102)
--(axis cs:520,0.601350675036005)
--(axis cs:519,0.601359978969409)
--(axis cs:518,0.601369305070326)
--(axis cs:517,0.601378653292688)
--(axis cs:516,0.601388023590345)
--(axis cs:515,0.601397415917069)
--(axis cs:514,0.601406830226553)
--(axis cs:513,0.601416266472413)
--(axis cs:512,0.601425724608195)
--(axis cs:511,0.601435204587368)
--(axis cs:510,0.601444706363333)
--(axis cs:509,0.601454229889421)
--(axis cs:508,0.601463775118896)
--(axis cs:507,0.601473342004957)
--(axis cs:506,0.601482930500738)
--(axis cs:505,0.60149254055931)
--(axis cs:504,0.60149782544492)
--(axis cs:503,0.60149782544492)
--(axis cs:502,0.60149782544492)
--(axis cs:501,0.60149782544492)
--(axis cs:500,0.60149782544492)
--(axis cs:499,0.60149782544492)
--(axis cs:498,0.60149782544492)
--(axis cs:497,0.60149782544492)
--(axis cs:496,0.60149782544492)
--(axis cs:495,0.60149782544492)
--(axis cs:494,0.60149782544492)
--(axis cs:493,0.60149782544492)
--(axis cs:492,0.60149782544492)
--(axis cs:491,0.60149782544492)
--(axis cs:490,0.60149782544492)
--(axis cs:489,0.60149782544492)
--(axis cs:488,0.60149782544492)
--(axis cs:487,0.60149782544492)
--(axis cs:486,0.601497829702708)
--(axis cs:485,0.601497850938489)
--(axis cs:484,0.601497872174409)
--(axis cs:483,0.601497893410468)
--(axis cs:482,0.601497914646665)
--(axis cs:481,0.601497935883002)
--(axis cs:480,0.601497957119477)
--(axis cs:479,0.601497978356092)
--(axis cs:478,0.601497999592845)
--(axis cs:477,0.601498020829737)
--(axis cs:476,0.601498042066768)
--(axis cs:475,0.601498063303938)
--(axis cs:474,0.601498084541247)
--(axis cs:473,0.601498105778694)
--(axis cs:472,0.601498127016281)
--(axis cs:471,0.601502252048402)
--(axis cs:470,0.601508115597347)
--(axis cs:469,0.601514029504439)
--(axis cs:468,0.601519993778137)
--(axis cs:467,0.601526008425831)
--(axis cs:466,0.601532891900068)
--(axis cs:465,0.601544417941089)
--(axis cs:464,0.601556166778209)
--(axis cs:463,0.601568139090505)
--(axis cs:462,0.601580335538538)
--(axis cs:461,0.601592756764055)
--(axis cs:460,0.601605403389693)
--(axis cs:459,0.601618276018689)
--(axis cs:458,0.601631375234604)
--(axis cs:457,0.601644701601049)
--(axis cs:456,0.601658255661419)
--(axis cs:455,0.601672037938635)
--(axis cs:454,0.6016860489349)
--(axis cs:453,0.601700289131454)
--(axis cs:452,0.601714758988348)
--(axis cs:451,0.601729458944218)
--(axis cs:450,0.601744389416075)
--(axis cs:449,0.601759550799102)
--(axis cs:448,0.601774943466459)
--(axis cs:447,0.601790567769103)
--(axis cs:446,0.601806424035616)
--(axis cs:445,0.601822512572038)
--(axis cs:444,0.601838833661721)
--(axis cs:443,0.601855387565185)
--(axis cs:442,0.601872174519989)
--(axis cs:441,0.601889194740615)
--(axis cs:440,0.601906448418358)
--(axis cs:439,0.601917876426546)
--(axis cs:438,0.601925068768869)
--(axis cs:437,0.601932312245226)
--(axis cs:436,0.601939606835085)
--(axis cs:435,0.601946952516798)
--(axis cs:434,0.601954349267606)
--(axis cs:433,0.601961797063642)
--(axis cs:432,0.601969295879934)
--(axis cs:431,0.601976845690406)
--(axis cs:430,0.601984446467881)
--(axis cs:429,0.601992098184086)
--(axis cs:428,0.601999783362057)
--(axis cs:427,0.602007516445993)
--(axis cs:426,0.602015300401061)
--(axis cs:425,0.602023135194821)
--(axis cs:424,0.60203102079375)
--(axis cs:423,0.602038957163246)
--(axis cs:422,0.602046944267633)
--(axis cs:421,0.602054982070164)
--(axis cs:420,0.602063070533024)
--(axis cs:419,0.602071209617337)
--(axis cs:418,0.602079399283167)
--(axis cs:417,0.602087639489523)
--(axis cs:416,0.602095930194364)
--(axis cs:415,0.602104271354605)
--(axis cs:414,0.602112662926119)
--(axis cs:413,0.602121104863742)
--(axis cs:412,0.602129597121279)
--(axis cs:411,0.602135578653997)
--(axis cs:410,0.602135578653997)
--(axis cs:409,0.602135578653997)
--(axis cs:408,0.602135578653997)
--(axis cs:407,0.602135578653997)
--(axis cs:406,0.602135578653997)
--(axis cs:405,0.602135578653997)
--(axis cs:404,0.602135578653997)
--(axis cs:403,0.602135578653997)
--(axis cs:402,0.602135578653997)
--(axis cs:401,0.602135578653997)
--(axis cs:400,0.602135578653997)
--(axis cs:399,0.602135578653997)
--(axis cs:398,0.602135578653997)
--(axis cs:397,0.602135578653997)
--(axis cs:396,0.602135578653997)
--(axis cs:395,0.602135578653997)
--(axis cs:394,0.602135578653997)
--(axis cs:393,0.602135578653997)
--(axis cs:392,0.602135578653997)
--(axis cs:391,0.602135578653997)
--(axis cs:390,0.602135578653997)
--(axis cs:389,0.602135578653997)
--(axis cs:388,0.602135578653997)
--(axis cs:387,0.602135578653997)
--(axis cs:386,0.602135578653997)
--(axis cs:385,0.602135578653997)
--(axis cs:384,0.602135578653997)
--(axis cs:383,0.602135578653997)
--(axis cs:382,0.602135578653997)
--(axis cs:381,0.602135578653997)
--(axis cs:380,0.602135578653997)
--(axis cs:379,0.602135578653997)
--(axis cs:378,0.602135578653997)
--(axis cs:377,0.602135578653997)
--(axis cs:376,0.602135578653997)
--(axis cs:375,0.602135578653997)
--(axis cs:374,0.602135578653997)
--(axis cs:373,0.602135578653997)
--(axis cs:372,0.602135578653997)
--(axis cs:371,0.602135578653997)
--(axis cs:370,0.602135578653997)
--(axis cs:369,0.602135578653997)
--(axis cs:368,0.602135578653997)
--(axis cs:367,0.602135578653997)
--(axis cs:366,0.602135578653997)
--(axis cs:365,0.602135578653997)
--(axis cs:364,0.602135578653997)
--(axis cs:363,0.602135578653997)
--(axis cs:362,0.602135578653997)
--(axis cs:361,0.602135578653997)
--(axis cs:360,0.602135578653997)
--(axis cs:359,0.602135578653997)
--(axis cs:358,0.602135578653997)
--(axis cs:357,0.602135578653997)
--(axis cs:356,0.602135578653997)
--(axis cs:355,0.602135578653997)
--(axis cs:354,0.602143413242)
--(axis cs:353,0.602167304150334)
--(axis cs:352,0.602191341723181)
--(axis cs:351,0.602225808279405)
--(axis cs:350,0.602450078884643)
--(axis cs:349,0.602924718314305)
--(axis cs:348,0.603510183856685)
--(axis cs:347,0.603532966403642)
--(axis cs:346,0.603555899700905)
--(axis cs:345,0.603578983011974)
--(axis cs:344,0.603602215595585)
--(axis cs:343,0.60362559670591)
--(axis cs:342,0.603649125592748)
--(axis cs:341,0.60367280150172)
--(axis cs:340,0.603696623674463)
--(axis cs:339,0.603720591348819)
--(axis cs:338,0.603744703759023)
--(axis cs:337,0.603768960135894)
--(axis cs:336,0.603793359707017)
--(axis cs:335,0.603817901696928)
--(axis cs:334,0.603842585327298)
--(axis cs:333,0.603867409817108)
--(axis cs:332,0.603892374382834)
--(axis cs:331,0.603917478238615)
--(axis cs:330,0.603942720596434)
--(axis cs:329,0.603968100666285)
--(axis cs:328,0.603993617656342)
--(axis cs:327,0.604019270773129)
--(axis cs:326,0.604045059221683)
--(axis cs:325,0.604070982205717)
--(axis cs:324,0.604097038927778)
--(axis cs:323,0.604123228589408)
--(axis cs:322,0.604149550391296)
--(axis cs:321,0.604176003533431)
--(axis cs:320,0.604202587215254)
--(axis cs:319,0.604229300635804)
--(axis cs:318,0.604256142993862)
--(axis cs:317,0.604283113488097)
--(axis cs:316,0.604310211317201)
--(axis cs:315,0.604337435680029)
--(axis cs:314,0.604364785775734)
--(axis cs:313,0.604392260803899)
--(axis cs:312,0.604419859964662)
--(axis cs:311,0.604447582458849)
--(axis cs:310,0.604475427488095)
--(axis cs:309,0.604503394254963)
--(axis cs:308,0.604531481963068)
--(axis cs:307,0.604548909080909)
--(axis cs:306,0.604548909080909)
--(axis cs:305,0.604548909080909)
--(axis cs:304,0.604548909080909)
--(axis cs:303,0.604548909080909)
--(axis cs:302,0.604548909080909)
--(axis cs:301,0.604548909080909)
--(axis cs:300,0.604548909080909)
--(axis cs:299,0.604548909080909)
--(axis cs:298,0.604548909080909)
--(axis cs:297,0.604548909080909)
--(axis cs:296,0.604548909080909)
--(axis cs:295,0.604548909080909)
--(axis cs:294,0.604548909080909)
--(axis cs:293,0.604548909080909)
--(axis cs:292,0.604548909080909)
--(axis cs:291,0.604548909080909)
--(axis cs:290,0.604548909080909)
--(axis cs:289,0.604557247922576)
--(axis cs:288,0.604578162516104)
--(axis cs:287,0.604600489805318)
--(axis cs:286,0.604624236757906)
--(axis cs:285,0.60464940958055)
--(axis cs:284,0.604676013701621)
--(axis cs:283,0.604704053755895)
--(axis cs:282,0.604733533571417)
--(axis cs:281,0.604764456158566)
--(axis cs:280,0.604796823701419)
--(axis cs:279,0.604830637551455)
--(axis cs:278,0.604865898223651)
--(axis cs:277,0.604902605394993)
--(axis cs:276,0.604940757905409)
--(axis cs:275,0.604980353761122)
--(axis cs:274,0.605021390140401)
--(axis cs:273,0.605066387199009)
--(axis cs:272,0.605143733082595)
--(axis cs:271,0.605222783507424)
--(axis cs:270,0.605303522749353)
--(axis cs:269,0.60538593416009)
--(axis cs:268,0.60547000021892)
--(axis cs:267,0.605555702585856)
--(axis cs:266,0.605643022155882)
--(axis cs:265,0.605731939113934)
--(axis cs:264,0.605822432990308)
--(axis cs:263,0.605914482716179)
--(axis cs:262,0.606008066678931)
--(axis cs:261,0.60611829833459)
--(axis cs:260,0.606276969978392)
--(axis cs:259,0.606439290435257)
--(axis cs:258,0.606605180324667)
--(axis cs:257,0.606774557917334)
--(axis cs:256,0.606947339575726)
--(axis cs:255,0.60712344017804)
--(axis cs:254,0.607302773522264)
--(axis cs:253,0.607427975623154)
--(axis cs:252,0.607538721872654)
--(axis cs:251,0.607650570448306)
--(axis cs:250,0.607763504478419)
--(axis cs:249,0.60787750702564)
--(axis cs:248,0.607992561109823)
--(axis cs:247,0.608108649729924)
--(axis cs:246,0.608225755884909)
--(axis cs:245,0.608343862593654)
--(axis cs:244,0.608462952913838)
--(axis cs:243,0.608583009959805)
--(axis cs:242,0.608704016919419)
--(axis cs:241,0.608825957069898)
--(axis cs:240,0.60894881379265)
--(axis cs:239,0.609072570587126)
--(axis cs:238,0.609197211083699)
--(axis cs:237,0.609322719055593)
--(axis cs:236,0.609418628100241)
--(axis cs:235,0.609503312674307)
--(axis cs:234,0.609588830875736)
--(axis cs:233,0.609675172494968)
--(axis cs:232,0.609762327273694)
--(axis cs:231,0.609850284914759)
--(axis cs:230,0.609939035091763)
--(axis cs:229,0.610028567458332)
--(axis cs:228,0.610102527242696)
--(axis cs:227,0.610146475278438)
--(axis cs:226,0.610191067662541)
--(axis cs:225,0.610236300816709)
--(axis cs:224,0.610282171061579)
--(axis cs:223,0.610330463166735)
--(axis cs:222,0.610380629849772)
--(axis cs:221,0.610465495803301)
--(axis cs:220,0.610703802352249)
--(axis cs:219,0.610955391208801)
--(axis cs:218,0.611219800274311)
--(axis cs:217,0.611496541271298)
--(axis cs:216,0.611785107319926)
--(axis cs:215,0.61188022539465)
--(axis cs:214,0.611904953325219)
--(axis cs:213,0.611929802465994)
--(axis cs:212,0.61195477257919)
--(axis cs:211,0.61197986342343)
--(axis cs:210,0.612005074753782)
--(axis cs:209,0.6120304063218)
--(axis cs:208,0.612055857875569)
--(axis cs:207,0.612076148113324)
--(axis cs:206,0.612080044150977)
--(axis cs:205,0.612084006308816)
--(axis cs:204,0.612088034681027)
--(axis cs:203,0.612092129360711)
--(axis cs:202,0.612096290439874)
--(axis cs:201,0.612100518009419)
--(axis cs:200,0.612104812159139)
--(axis cs:199,0.61217799042637)
--(axis cs:198,0.61226378088295)
--(axis cs:197,0.612352500537446)
--(axis cs:196,0.612444131861687)
--(axis cs:195,0.61253865505372)
--(axis cs:194,0.612636048118083)
--(axis cs:193,0.61273628695351)
--(axis cs:192,0.612839345447301)
--(axis cs:191,0.612945195575521)
--(axis cs:190,0.613053807508184)
--(axis cs:189,0.61316514971855)
--(axis cs:188,0.613279189095688)
--(axis cs:187,0.613395891059435)
--(axis cs:186,0.613515219676928)
--(axis cs:185,0.613637137779904)
--(axis cs:184,0.613749875033599)
--(axis cs:183,0.613754760006306)
--(axis cs:182,0.613759708649786)
--(axis cs:181,0.61376472103305)
--(axis cs:180,0.613769797224094)
--(axis cs:179,0.613774937289895)
--(axis cs:178,0.613780141296403)
--(axis cs:177,0.613785409308541)
--(axis cs:176,0.61379074139019)
--(axis cs:175,0.613796137604192)
--(axis cs:174,0.613801598012343)
--(axis cs:173,0.613807122675383)
--(axis cs:172,0.613812711652996)
--(axis cs:171,0.613818365003802)
--(axis cs:170,0.613824082785354)
--(axis cs:169,0.613829865054131)
--(axis cs:168,0.613835711865534)
--(axis cs:167,0.613841623273881)
--(axis cs:166,0.613847599332402)
--(axis cs:165,0.613853640093237)
--(axis cs:164,0.613859745607427)
--(axis cs:163,0.613865915924911)
--(axis cs:162,0.613872151094525)
--(axis cs:161,0.613897971910538)
--(axis cs:160,0.613933806236543)
--(axis cs:159,0.613964588909397)
--(axis cs:158,0.613995650022061)
--(axis cs:157,0.614037233127639)
--(axis cs:156,0.614107782990362)
--(axis cs:155,0.614179052505444)
--(axis cs:154,0.614251036608089)
--(axis cs:153,0.614323730142967)
--(axis cs:152,0.614397127868613)
--(axis cs:151,0.614471224461817)
--(axis cs:150,0.614546014522008)
--(axis cs:149,0.614621492575608)
--(axis cs:148,0.614697653080371)
--(axis cs:147,0.614774490429676)
--(axis cs:146,0.6148519989568)
--(axis cs:145,0.614930172939122)
--(axis cs:144,0.615009006602303)
--(axis cs:143,0.615088494124388)
--(axis cs:142,0.615168629639866)
--(axis cs:141,0.615249407243655)
--(axis cs:140,0.615330820995021)
--(axis cs:139,0.61541286492143)
--(axis cs:138,0.615495533022313)
--(axis cs:137,0.615578819272766)
--(axis cs:136,0.615662717627156)
--(axis cs:135,0.615747222022649)
--(axis cs:134,0.615832326382649)
--(axis cs:133,0.615918024620149)
--(axis cs:132,0.616009560045259)
--(axis cs:131,0.61612743977487)
--(axis cs:130,0.616245828625693)
--(axis cs:129,0.616364719253962)
--(axis cs:128,0.616499493730992)
--(axis cs:127,0.616645122497565)
--(axis cs:126,0.616791876169707)
--(axis cs:125,0.616939740648816)
--(axis cs:124,0.617088701770325)
--(axis cs:123,0.617238745317841)
--(axis cs:122,0.61738985703683)
--(axis cs:121,0.617542022647833)
--(axis cs:120,0.617689585077382)
--(axis cs:119,0.61783174667957)
--(axis cs:118,0.617995253682572)
--(axis cs:117,0.618207279585538)
--(axis cs:116,0.618421789110845)
--(axis cs:115,0.618638743886743)
--(axis cs:114,0.618858104935227)
--(axis cs:113,0.61901413103236)
--(axis cs:112,0.61914651143054)
--(axis cs:111,0.619288608326567)
--(axis cs:110,0.61944073826151)
--(axis cs:109,0.619603989514411)
--(axis cs:108,0.619822678219247)
--(axis cs:107,0.620051792104782)
--(axis cs:106,0.62029152928708)
--(axis cs:105,0.620542064064752)
--(axis cs:104,0.620800185712949)
--(axis cs:103,0.621047007632161)
--(axis cs:102,0.621284456960255)
--(axis cs:101,0.62153372093686)
--(axis cs:100,0.621794888964939)
--(axis cs:99,0.622066068204837)
--(axis cs:98,0.622212219712932)
--(axis cs:97,0.622369235101839)
--(axis cs:96,0.622537312390553)
--(axis cs:95,0.622716621953111)
--(axis cs:94,0.622907304143288)
--(axis cs:93,0.623125585232108)
--(axis cs:92,0.623409006217032)
--(axis cs:91,0.623704675533882)
--(axis cs:90,0.623925989823224)
--(axis cs:89,0.62414849593978)
--(axis cs:88,0.624373831442245)
--(axis cs:87,0.624601960145106)
--(axis cs:86,0.624778074160871)
--(axis cs:85,0.624920168993162)
--(axis cs:84,0.626169561031568)
--(axis cs:83,0.628008339268309)
--(axis cs:82,0.628162790074184)
--(axis cs:81,0.62831879805432)
--(axis cs:80,0.628444170545718)
--(axis cs:79,0.628490437117041)
--(axis cs:78,0.628526610231868)
--(axis cs:77,0.628567419488831)
--(axis cs:76,0.628619128031259)
--(axis cs:75,0.628681558489352)
--(axis cs:74,0.628747567239371)
--(axis cs:73,0.628826409302714)
--(axis cs:72,0.628918713846992)
--(axis cs:71,0.629025094789159)
--(axis cs:70,0.629146140940578)
--(axis cs:69,0.629282405454784)
--(axis cs:68,0.629434394907756)
--(axis cs:67,0.629602558423015)
--(axis cs:66,0.629787277317118)
--(axis cs:65,0.630316491599051)
--(axis cs:64,0.631385882330782)
--(axis cs:63,0.63293736364608)
--(axis cs:62,0.634879356514784)
--(axis cs:61,0.636798655092845)
--(axis cs:60,0.637275840237333)
--(axis cs:59,0.637757372139476)
--(axis cs:58,0.638242993000433)
--(axis cs:57,0.638732461423365)
--(axis cs:56,0.639225551531072)
--(axis cs:55,0.6397220953519)
--(axis cs:54,0.640223912068338)
--(axis cs:53,0.64072874059567)
--(axis cs:52,0.641012517355091)
--(axis cs:51,0.641211474251332)
--(axis cs:50,0.641411062933018)
--(axis cs:49,0.641611274253276)
--(axis cs:48,0.641812099164039)
--(axis cs:47,0.642013528717377)
--(axis cs:46,0.64229069318095)
--(axis cs:45,0.64267003482783)
--(axis cs:44,0.643380172044392)
--(axis cs:43,0.644141315120009)
--(axis cs:42,0.645041316014661)
--(axis cs:41,0.646082716839106)
--(axis cs:40,0.647167072093645)
--(axis cs:39,0.648290727200349)
--(axis cs:38,0.649001171018068)
--(axis cs:37,0.649513136960409)
--(axis cs:36,0.650032310198509)
--(axis cs:35,0.650558448515465)
--(axis cs:34,0.650968342370356)
--(axis cs:33,0.652061983508039)
--(axis cs:32,0.654111180377612)
--(axis cs:31,0.654464394812845)
--(axis cs:30,0.655636551775515)
--(axis cs:29,0.657024089673924)
--(axis cs:28,0.658524364782831)
--(axis cs:27,0.660435872832569)
--(axis cs:26,0.66263509785198)
--(axis cs:25,0.66491978201776)
--(axis cs:24,0.667267086877404)
--(axis cs:23,0.669792111618008)
--(axis cs:22,0.6721484822705)
--(axis cs:21,0.673648050202049)
--(axis cs:20,0.675174995614359)
--(axis cs:19,0.67831097235402)
--(axis cs:18,0.682654913600771)
--(axis cs:17,0.683823159486331)
--(axis cs:16,0.684704639323131)
--(axis cs:15,0.685693642097354)
--(axis cs:14,0.686195901396545)
--(axis cs:13,0.686872713030433)
--(axis cs:12,0.688012610377266)
--(axis cs:11,0.689711244872456)
--(axis cs:10,0.702867712679541)
--(axis cs:9,0.722283976600141)
--(axis cs:8,0.731652702796375)
--(axis cs:7,0.740432137441849)
--(axis cs:6,0.755448642683791)
--(axis cs:5,0.772323022377178)
--(axis cs:4,0.793910405755498)
--(axis cs:3,0.828967506398896)
--(axis cs:2,0.88790567740723)
--(axis cs:1,0.943880154314317)
% --(axis cs:0,0.971470659468217)
--cycle;

\path [draw=seagreen4916384, fill=seagreen4916384, opacity=0.3]
% (axis cs:0,0.971470659468217)
% --(axis cs:0,0.971470659468217)
(axis cs:1,0.804785132978615)
--(axis cs:1,0.804785132978615)
--(axis cs:2,0.803549973815725)
--(axis cs:3,0.803538518576131)
--(axis cs:4,0.803538518576131)
--(axis cs:5,0.803538518576131)
--(axis cs:6,0.803538518576131)
--(axis cs:7,0.803538518576131)
--(axis cs:8,0.803538518576131)
--(axis cs:9,0.803538518576131)
--(axis cs:10,0.803538518576131)
--(axis cs:11,0.803538518576131)
--(axis cs:12,0.803538518576131)
--(axis cs:13,0.803538518576131)
--(axis cs:14,0.803538518576131)
--(axis cs:15,0.803538518576131)
--(axis cs:16,0.803538518576131)
--(axis cs:17,0.803538518576131)
--(axis cs:18,0.803538518576131)
--(axis cs:19,0.803538518576131)
--(axis cs:20,0.803538518576131)
--(axis cs:21,0.803538518576131)
--(axis cs:22,0.803538518576131)
--(axis cs:23,0.803538518576131)
--(axis cs:24,0.803538518576131)
--(axis cs:25,0.803538518576131)
--(axis cs:26,0.803538518576131)
--(axis cs:27,0.803538518576131)
--(axis cs:28,0.803538518576131)
--(axis cs:29,0.803538518576131)
--(axis cs:30,0.803538518576131)
--(axis cs:31,0.803538518576131)
--(axis cs:32,0.803538518576131)
--(axis cs:33,0.803538518576131)
--(axis cs:34,0.803538518576131)
--(axis cs:35,0.803538518576131)
--(axis cs:36,0.803538518576131)
--(axis cs:37,0.803538518576131)
--(axis cs:38,0.803538518576131)
--(axis cs:39,0.803538518576131)
--(axis cs:40,0.803538518576131)
--(axis cs:41,0.803538518576131)
--(axis cs:42,0.803538518576131)
--(axis cs:43,0.803538518576131)
--(axis cs:44,0.803538518576131)
--(axis cs:45,0.803538518576131)
--(axis cs:46,0.803538518576131)
--(axis cs:47,0.803538518576131)
--(axis cs:48,0.803538518576131)
--(axis cs:49,0.803538518576131)
--(axis cs:50,0.803538518576131)
--(axis cs:51,0.773209211857912)
--(axis cs:52,0.705875898647475)
--(axis cs:53,0.683204239175699)
--(axis cs:54,0.668782777043946)
--(axis cs:55,0.656516392589319)
--(axis cs:56,0.644427949539296)
--(axis cs:57,0.636753198538634)
--(axis cs:58,0.634484265475069)
--(axis cs:59,0.631712841681199)
--(axis cs:60,0.629531260290082)
--(axis cs:61,0.626612843696795)
--(axis cs:62,0.623233464671523)
--(axis cs:63,0.621482248886203)
--(axis cs:64,0.620745922685564)
--(axis cs:65,0.619753048237185)
--(axis cs:66,0.618498018020818)
--(axis cs:67,0.616978669963415)
--(axis cs:68,0.615936333345195)
--(axis cs:69,0.614957891220256)
--(axis cs:70,0.613967964410123)
--(axis cs:71,0.613490874705612)
--(axis cs:72,0.612952007319173)
--(axis cs:73,0.612351569808524)
--(axis cs:74,0.612009026374513)
--(axis cs:75,0.61199717466923)
--(axis cs:76,0.611974623665871)
--(axis cs:77,0.611941303654191)
--(axis cs:78,0.611897150341912)
--(axis cs:79,0.611842105028624)
--(axis cs:80,0.611776114766599)
--(axis cs:81,0.611699132507541)
--(axis cs:82,0.611611117234316)
--(axis cs:83,0.611512034076848)
--(axis cs:84,0.611401854411391)
--(axis cs:85,0.61128055594255)
--(axis cs:86,0.61114812276749)
--(axis cs:87,0.611004545421918)
--(axis cs:88,0.610849820907507)
--(axis cs:89,0.610683952700602)
--(axis cs:90,0.610506950742131)
--(axis cs:91,0.610318831408795)
--(axis cs:92,0.610119617465737)
--(axis cs:93,0.609909338000994)
--(axis cs:94,0.609688028342185)
--(axis cs:95,0.609455729955988)
--(axis cs:96,0.609212490331049)
--(axis cs:97,0.608958362845109)
--(axis cs:98,0.608693406617186)
--(axis cs:99,0.608417686345757)
--(axis cs:100,0.608409606344682)
--(axis cs:101,0.612163878978272)
--(axis cs:102,0.614133322822661)
--(axis cs:103,0.615431033583335)
--(axis cs:104,0.615665714175143)
--(axis cs:105,0.615106903477881)
--(axis cs:106,0.614686229283363)
--(axis cs:107,0.614174105281845)
--(axis cs:108,0.613479654704019)
--(axis cs:109,0.613224416627719)
--(axis cs:110,0.612824192249919)
--(axis cs:111,0.612311199304098)
--(axis cs:112,0.612051798798557)
--(axis cs:113,0.612169731975587)
--(axis cs:114,0.61236949313472)
--(axis cs:115,0.612498906329981)
--(axis cs:116,0.612550463064769)
--(axis cs:117,0.612533867068606)
--(axis cs:118,0.612752084106602)
--(axis cs:119,0.612917451930897)
--(axis cs:120,0.613036279590031)
--(axis cs:121,0.613230795367228)
--(axis cs:122,0.613403605802831)
--(axis cs:123,0.613552953885885)
--(axis cs:124,0.613676974243691)
--(axis cs:125,0.613773701579943)
--(axis cs:126,0.613841084361496)
--(axis cs:127,0.613877004676988)
--(axis cs:128,0.613879305042096)
--(axis cs:129,0.613845822626457)
--(axis cs:130,0.613774430899971)
--(axis cs:131,0.613736412573156)
--(axis cs:132,0.61378487724799)
--(axis cs:133,0.613777290990959)
--(axis cs:134,0.613710012521813)
--(axis cs:135,0.613579772342297)
--(axis cs:136,0.613383832456307)
--(axis cs:137,0.613120135868676)
--(axis cs:138,0.612787428553455)
--(axis cs:139,0.612396537410185)
--(axis cs:140,0.612042072257383)
--(axis cs:141,0.611696562433392)
--(axis cs:142,0.611416490012228)
--(axis cs:143,0.611229050352532)
--(axis cs:144,0.611034500291211)
--(axis cs:145,0.61083297002454)
--(axis cs:146,0.610624595331404)
--(axis cs:147,0.610409516829813)
--(axis cs:148,0.610187879244566)
--(axis cs:149,0.610025849081911)
--(axis cs:150,0.609962328763678)
--(axis cs:151,0.609898043335322)
--(axis cs:152,0.609832997223931)
--(axis cs:153,0.610076309132773)
--(axis cs:154,0.610233214996654)
--(axis cs:155,0.610291592863129)
--(axis cs:156,0.610251180225738)
--(axis cs:157,0.610112159516642)
--(axis cs:158,0.60984781020339)
--(axis cs:159,0.609473821809438)
--(axis cs:160,0.609242757571964)
--(axis cs:161,0.60912689967754)
--(axis cs:162,0.609000571439442)
--(axis cs:163,0.608876593139998)
--(axis cs:164,0.608736314451451)
--(axis cs:165,0.608598303126339)
--(axis cs:166,0.60847218499426)
--(axis cs:167,0.608328490508792)
--(axis cs:168,0.608166595817153)
--(axis cs:169,0.607985924453317)
--(axis cs:170,0.607786443152)
--(axis cs:171,0.607609009412788)
--(axis cs:172,0.607407345658645)
--(axis cs:173,0.607180499911305)
--(axis cs:174,0.606927626450281)
--(axis cs:175,0.606648009264417)
--(axis cs:176,0.606341083330161)
--(axis cs:177,0.606006452338441)
--(axis cs:178,0.605738936167429)
--(axis cs:179,0.605457016502994)
--(axis cs:180,0.605151288137662)
--(axis cs:181,0.60485958298634)
--(axis cs:182,0.604562093812505)
--(axis cs:183,0.604271074079659)
--(axis cs:184,0.60397371868515)
--(axis cs:185,0.603680419537192)
--(axis cs:186,0.603411660771753)
--(axis cs:187,0.603258100618626)
--(axis cs:188,0.60315089240569)
--(axis cs:189,0.603036730590179)
--(axis cs:190,0.602915638648701)
--(axis cs:191,0.602787651351331)
--(axis cs:192,0.602652814477524)
--(axis cs:193,0.602511184446919)
--(axis cs:194,0.602362827871881)
--(axis cs:195,0.602258564842725)
--(axis cs:196,0.602211489755669)
--(axis cs:197,0.602197345550478)
--(axis cs:198,0.602193915290568)
--(axis cs:199,0.602188437783161)
--(axis cs:200,0.602191484719664)
--(axis cs:201,0.602193076807901)
--(axis cs:202,0.602231574790113)
--(axis cs:203,0.602308022129496)
--(axis cs:204,0.602362584290313)
--(axis cs:205,0.602394405340545)
--(axis cs:206,0.602402479634389)
--(axis cs:207,0.602385890843401)
--(axis cs:208,0.602336178878689)
--(axis cs:209,0.602217289583392)
--(axis cs:210,0.601985095978784)
--(axis cs:211,0.601862806331373)
--(axis cs:212,0.601845198283026)
--(axis cs:213,0.601825334058574)
--(axis cs:214,0.60180319883876)
--(axis cs:215,0.601778779051076)
--(axis cs:216,0.601752062409628)
--(axis cs:217,0.601723037951687)
--(axis cs:218,0.60170560728636)
--(axis cs:219,0.601691034675932)
--(axis cs:220,0.601672590845009)
--(axis cs:221,0.601650218986108)
--(axis cs:222,0.60162386542476)
--(axis cs:223,0.601593479884792)
--(axis cs:224,0.601559015744505)
--(axis cs:225,0.601520430280926)
--(axis cs:226,0.601477684899344)
--(axis cs:227,0.601430745345378)
--(axis cs:228,0.601379581896963)
--(axis cs:229,0.601324169533834)
--(axis cs:230,0.601264488082278)
--(axis cs:231,0.601200522333241)
--(axis cs:232,0.601132262132207)
--(axis cs:233,0.601059702439591)
--(axis cs:234,0.600982843360833)
--(axis cs:235,0.600873238594735)
--(axis cs:236,0.600688109810737)
--(axis cs:237,0.600507841273301)
--(axis cs:238,0.600372137029789)
--(axis cs:239,0.600367702562505)
--(axis cs:240,0.600352804431471)
--(axis cs:241,0.600271740244202)
--(axis cs:242,0.600164154099526)
--(axis cs:243,0.600029993368089)
--(axis cs:244,0.599878796472751)
--(axis cs:245,0.599866108687332)
--(axis cs:246,0.599852977848239)
--(axis cs:247,0.599839403647236)
--(axis cs:248,0.599825385830319)
--(axis cs:249,0.599810924197871)
--(axis cs:250,0.599796018604789)
--(axis cs:251,0.599780668960565)
--(axis cs:252,0.599762861247994)
--(axis cs:253,0.599743467375149)
--(axis cs:254,0.599723546578337)
--(axis cs:255,0.599703098586828)
--(axis cs:256,0.599716883099396)
--(axis cs:257,0.599692860622004)
--(axis cs:258,0.599620797814455)
--(axis cs:259,0.599499585651212)
--(axis cs:260,0.59932878570288)
--(axis cs:261,0.599095365455629)
--(axis cs:262,0.598804713174326)
--(axis cs:263,0.598777879283475)
--(axis cs:264,0.598751549685572)
--(axis cs:265,0.598732994493724)
--(axis cs:266,0.598721075821431)
--(axis cs:267,0.598708988179481)
--(axis cs:268,0.598696731613864)
--(axis cs:269,0.598684306178782)
--(axis cs:270,0.59867171193664)
--(axis cs:271,0.598658948958025)
--(axis cs:272,0.598646017321693)
--(axis cs:273,0.598632917114546)
--(axis cs:274,0.598619648431616)
--(axis cs:275,0.598606211376039)
--(axis cs:276,0.598592606059027)
--(axis cs:277,0.59857883259985)
--(axis cs:278,0.598564891125797)
--(axis cs:279,0.598550781772152)
--(axis cs:280,0.59853650468216)
--(axis cs:281,0.59852206000699)
--(axis cs:282,0.598507447905704)
--(axis cs:283,0.598492668545214)
--(axis cs:284,0.598477722100244)
--(axis cs:285,0.59846260875329)
--(axis cs:286,0.598447328694574)
--(axis cs:287,0.598431882122001)
--(axis cs:288,0.598416269241111)
--(axis cs:289,0.598400490265032)
--(axis cs:290,0.598384545414429)
--(axis cs:291,0.598368434917451)
--(axis cs:292,0.59835215900968)
--(axis cs:293,0.598335717934077)
--(axis cs:294,0.598319111940921)
--(axis cs:295,0.598302341287757)
--(axis cs:296,0.598285406239333)
--(axis cs:297,0.598270758444572)
--(axis cs:298,0.598260349977499)
--(axis cs:299,0.598249874984608)
--(axis cs:300,0.598237026623344)
--(axis cs:301,0.598223629712779)
--(axis cs:302,0.598210066497418)
--(axis cs:303,0.598196337092283)
--(axis cs:304,0.598190063558362)
--(axis cs:305,0.598205416489217)
--(axis cs:306,0.598237610411194)
--(axis cs:307,0.598295725321345)
--(axis cs:308,0.598350573651891)
--(axis cs:309,0.598402965023043)
--(axis cs:310,0.598452041996826)
--(axis cs:311,0.59850296278449)
--(axis cs:312,0.598556631418037)
--(axis cs:313,0.598606706523549)
--(axis cs:314,0.598653048443437)
--(axis cs:315,0.598672357606019)
--(axis cs:316,0.59863137615632)
--(axis cs:317,0.598578789097211)
--(axis cs:318,0.598514806190034)
--(axis cs:319,0.598439157218459)
--(axis cs:320,0.598352930492229)
--(axis cs:321,0.598315287616924)
--(axis cs:322,0.598307836395926)
--(axis cs:323,0.598313520496715)
--(axis cs:324,0.598305508407526)
--(axis cs:325,0.598283224541769)
--(axis cs:326,0.598246137391853)
--(axis cs:327,0.598188901176488)
--(axis cs:328,0.598107362909929)
--(axis cs:329,0.598017623645105)
--(axis cs:330,0.597919730295898)
--(axis cs:331,0.597826784635286)
--(axis cs:332,0.597797946305723)
--(axis cs:333,0.59776617395899)
--(axis cs:334,0.597731464672311)
--(axis cs:335,0.597694288121815)
--(axis cs:336,0.59765532096312)
--(axis cs:337,0.597615011993234)
--(axis cs:338,0.597611725739607)
--(axis cs:339,0.597608226440677)
--(axis cs:340,0.597604513484796)
--(axis cs:341,0.597600586274766)
--(axis cs:342,0.597596444228064)
--(axis cs:343,0.597592086777062)
--(axis cs:344,0.597587513369243)
--(axis cs:345,0.597582723467411)
--(axis cs:346,0.597577716549897)
--(axis cs:347,0.597574199263578)
--(axis cs:348,0.597574770965483)
--(axis cs:349,0.597575250164258)
--(axis cs:350,0.597575636665626)
--(axis cs:351,0.59757593027795)
--(axis cs:352,0.597576130812265)
--(axis cs:353,0.597576238082305)
--(axis cs:354,0.597576251904538)
--(axis cs:355,0.597576172098194)
--(axis cs:356,0.597575998485292)
--(axis cs:357,0.597575889058823)
--(axis cs:358,0.597575889058823)
--(axis cs:359,0.597575889058823)
--(axis cs:360,0.597575889058823)
--(axis cs:361,0.597575889058823)
--(axis cs:362,0.597575889058823)
--(axis cs:363,0.597575889058823)
--(axis cs:364,0.597563970630561)
--(axis cs:365,0.597440091281205)
--(axis cs:366,0.597356268783571)
--(axis cs:367,0.597356268783571)
--(axis cs:368,0.597356268783571)
--(axis cs:369,0.597356268783571)
--(axis cs:370,0.597356268783571)
--(axis cs:371,0.597356268783571)
--(axis cs:372,0.597356268783571)
--(axis cs:373,0.597356268783571)
--(axis cs:374,0.597354861553676)
--(axis cs:375,0.59734987128322)
--(axis cs:376,0.597344524813667)
--(axis cs:377,0.597338821528382)
--(axis cs:378,0.597332760856552)
--(axis cs:379,0.597326342273553)
--(axis cs:380,0.597319565301304)
--(axis cs:381,0.597312429508572)
--(axis cs:382,0.597304934511266)
--(axis cs:383,0.597304420280676)
--(axis cs:384,0.59730744167429)
--(axis cs:385,0.59730752965704)
--(axis cs:386,0.597304642009695)
--(axis cs:387,0.597298739089484)
--(axis cs:388,0.597289784038115)
--(axis cs:389,0.597277742980976)
--(axis cs:390,0.597262585215147)
--(axis cs:391,0.597244283383941)
--(axis cs:392,0.597222813635745)
--(axis cs:393,0.597198155765076)
--(axis cs:394,0.597170293333957)
--(axis cs:395,0.597139213771936)
--(axis cs:396,0.597104908453352)
--(axis cs:397,0.597067372750739)
--(axis cs:398,0.597026606063614)
--(axis cs:399,0.596982611822211)
--(axis cs:400,0.596935397466136)
--(axis cs:401,0.596884974398221)
--(axis cs:402,0.596831357914266)
--(axis cs:403,0.596800232360529)
--(axis cs:404,0.596785347755536)
--(axis cs:405,0.596770094235493)
--(axis cs:406,0.596754472539904)
--(axis cs:407,0.596745670142838)
--(axis cs:408,0.596745670142838)
--(axis cs:409,0.596745670142838)
--(axis cs:410,0.596745670142838)
--(axis cs:411,0.596745670142838)
--(axis cs:412,0.596745670142838)
--(axis cs:413,0.596745670142838)
--(axis cs:414,0.596732680840817)
--(axis cs:415,0.596710352159456)
--(axis cs:416,0.596681406814975)
--(axis cs:417,0.596645810734283)
--(axis cs:418,0.596603546733585)
--(axis cs:419,0.596554614737893)
--(axis cs:420,0.596500596498147)
--(axis cs:421,0.596500596498147)
--(axis cs:422,0.596500596498147)
--(axis cs:423,0.596500596498147)
--(axis cs:424,0.596500596498147)
--(axis cs:425,0.596500596498147)
--(axis cs:426,0.596500596498147)
--(axis cs:427,0.596500596498147)
--(axis cs:428,0.596500596498147)
--(axis cs:429,0.596500596498147)
--(axis cs:430,0.596500596498147)
--(axis cs:431,0.596500596498147)
--(axis cs:432,0.596500596498147)
--(axis cs:433,0.596500596498147)
--(axis cs:434,0.596500596498147)
--(axis cs:435,0.596500596498147)
--(axis cs:436,0.596500596498147)
--(axis cs:437,0.596500596498147)
--(axis cs:438,0.596500596498147)
--(axis cs:439,0.596500596498147)
--(axis cs:440,0.596500596498147)
--(axis cs:441,0.596500596498147)
--(axis cs:442,0.596500596498147)
--(axis cs:443,0.596500596498147)
--(axis cs:444,0.596500596498147)
--(axis cs:445,0.596500596498147)
--(axis cs:446,0.596500596498147)
--(axis cs:447,0.596500596498147)
--(axis cs:448,0.596500596498147)
--(axis cs:449,0.596500596498147)
--(axis cs:450,0.596500596498147)
--(axis cs:451,0.596500596498147)
--(axis cs:452,0.596500596498147)
--(axis cs:453,0.596500596498147)
--(axis cs:454,0.596500596498147)
--(axis cs:455,0.596500596498147)
--(axis cs:456,0.596500596498147)
--(axis cs:457,0.596500596498147)
--(axis cs:458,0.596500596498147)
--(axis cs:459,0.596500596498147)
--(axis cs:460,0.596500596498147)
--(axis cs:461,0.596500596498147)
--(axis cs:462,0.596500596498147)
--(axis cs:463,0.596500596498147)
--(axis cs:464,0.596500596498147)
--(axis cs:465,0.596500596498147)
--(axis cs:466,0.596500596498147)
--(axis cs:467,0.596500596498147)
--(axis cs:468,0.596500596498147)
--(axis cs:469,0.596500596498147)
--(axis cs:470,0.596500596498147)
--(axis cs:471,0.596500596498147)
--(axis cs:472,0.596500596498147)
--(axis cs:473,0.596500596498147)
--(axis cs:474,0.596500596498147)
--(axis cs:475,0.596500596498147)
--(axis cs:476,0.596500596498147)
--(axis cs:477,0.596500596498147)
--(axis cs:478,0.596500596498147)
--(axis cs:479,0.596500596498147)
--(axis cs:480,0.596500596498147)
--(axis cs:481,0.596500596498147)
--(axis cs:482,0.596500596498147)
--(axis cs:483,0.596500596498147)
--(axis cs:484,0.596500596498147)
--(axis cs:485,0.596500596498147)
--(axis cs:486,0.596500596498147)
--(axis cs:487,0.596500596498147)
--(axis cs:488,0.596500596498147)
--(axis cs:489,0.596500596498147)
--(axis cs:490,0.596500596498147)
--(axis cs:491,0.596500596498147)
--(axis cs:492,0.596500596498147)
--(axis cs:493,0.596500596498147)
--(axis cs:494,0.596500596498147)
--(axis cs:495,0.596500596498147)
--(axis cs:496,0.596500596498147)
--(axis cs:497,0.596500596498147)
--(axis cs:498,0.596500596498147)
--(axis cs:499,0.596500596498147)
--(axis cs:500,0.596500596498147)
--(axis cs:501,0.596500596498147)
--(axis cs:502,0.596500596498147)
--(axis cs:503,0.596500596498147)
--(axis cs:504,0.596500596498147)
--(axis cs:505,0.596500596498147)
--(axis cs:506,0.596500596498147)
--(axis cs:507,0.596500596498147)
--(axis cs:508,0.596500596498147)
--(axis cs:509,0.596500596498147)
--(axis cs:510,0.596500596498147)
--(axis cs:511,0.596500596498147)
--(axis cs:512,0.596500596498147)
--(axis cs:513,0.596500596498147)
--(axis cs:514,0.596500596498147)
--(axis cs:515,0.596500596498147)
--(axis cs:516,0.596500596498147)
--(axis cs:517,0.596500596498147)
--(axis cs:518,0.596500596498147)
--(axis cs:519,0.596500596498147)
--(axis cs:520,0.596500596498147)
--(axis cs:521,0.596500596498147)
--(axis cs:522,0.596500596498147)
--(axis cs:523,0.596500596498147)
--(axis cs:524,0.596500596498147)
--(axis cs:525,0.596500596498147)
--(axis cs:526,0.596500596498147)
--(axis cs:527,0.596500596498147)
--(axis cs:528,0.596500596498147)
--(axis cs:529,0.596500596498147)
--(axis cs:530,0.596500596498147)
--(axis cs:531,0.596500596498147)
--(axis cs:532,0.596500596498147)
--(axis cs:533,0.596500596498147)
--(axis cs:534,0.596500596498147)
--(axis cs:535,0.596500596498147)
--(axis cs:536,0.596500596498147)
--(axis cs:537,0.596500596498147)
--(axis cs:538,0.596500596498147)
--(axis cs:539,0.596500596498147)
--(axis cs:540,0.596500596498147)
--(axis cs:541,0.596500596498147)
--(axis cs:542,0.596500596498147)
--(axis cs:543,0.596500596498147)
--(axis cs:544,0.596500596498147)
--(axis cs:545,0.596500596498147)
--(axis cs:546,0.596500596498147)
--(axis cs:547,0.596500596498147)
--(axis cs:548,0.596500596498147)
--(axis cs:549,0.596500596498147)
--(axis cs:550,0.596496573254572)
--(axis cs:551,0.596491182136264)
--(axis cs:552,0.596485398843528)
--(axis cs:553,0.596479222693321)
--(axis cs:554,0.596472653060642)
--(axis cs:555,0.596465689378999)
--(axis cs:556,0.596458331140838)
--(axis cs:557,0.596452739993546)
--(axis cs:558,0.596446692737926)
--(axis cs:559,0.596436221409466)
--(axis cs:560,0.596421267751359)
--(axis cs:561,0.596406243453676)
--(axis cs:562,0.59639162808005)
--(axis cs:563,0.596372709663628)
--(axis cs:564,0.596349462957966)
--(axis cs:565,0.59632186996921)
--(axis cs:566,0.596289920109355)
--(axis cs:567,0.596253610287087)
--(axis cs:568,0.596212944934395)
--(axis cs:569,0.59616793596843)
--(axis cs:570,0.596118602689363)
--(axis cs:571,0.596064971616281)
--(axis cs:572,0.596007076264352)
--(axis cs:573,0.595944956867563)
--(axis cs:574,0.595878660052285)
--(axis cs:575,0.595808238467665)
--(axis cs:576,0.595733750379432)
--(axis cs:577,0.595709029305828)
--(axis cs:578,0.595709029305828)
--(axis cs:579,0.595709029305828)
--(axis cs:580,0.595709029305828)
--(axis cs:581,0.595709029305828)
--(axis cs:582,0.595709029305828)
--(axis cs:583,0.595709029305828)
--(axis cs:584,0.595709029305828)
--(axis cs:585,0.595709029305828)
--(axis cs:586,0.595709029305828)
--(axis cs:587,0.595709029305828)
--(axis cs:588,0.595709029305828)
--(axis cs:589,0.595709029305828)
--(axis cs:590,0.595709029305828)
--(axis cs:591,0.595709029305828)
--(axis cs:592,0.595709029305828)
--(axis cs:593,0.595709029305828)
--(axis cs:594,0.595709029305828)
--(axis cs:595,0.595709029305828)
--(axis cs:596,0.595709029305828)
--(axis cs:597,0.595709029305828)
--(axis cs:598,0.595709029305828)
--(axis cs:599,0.595709029305828)
--(axis cs:599,0.611316960069523)
--(axis cs:599,0.611316960069523)
--(axis cs:598,0.611316960069523)
--(axis cs:597,0.611316960069523)
--(axis cs:596,0.611316960069523)
--(axis cs:595,0.611316960069523)
--(axis cs:594,0.611316960069523)
--(axis cs:593,0.611316960069523)
--(axis cs:592,0.611316960069523)
--(axis cs:591,0.611316960069523)
--(axis cs:590,0.611316960069523)
--(axis cs:589,0.611316960069523)
--(axis cs:588,0.611316960069523)
--(axis cs:587,0.611316960069523)
--(axis cs:586,0.611316960069523)
--(axis cs:585,0.611316960069523)
--(axis cs:584,0.611316960069523)
--(axis cs:583,0.611316960069523)
--(axis cs:582,0.611316960069523)
--(axis cs:581,0.611316960069523)
--(axis cs:580,0.611316960069523)
--(axis cs:579,0.611316960069523)
--(axis cs:578,0.611316960069523)
--(axis cs:577,0.611316960069523)
--(axis cs:576,0.611313864794707)
--(axis cs:575,0.611306858997555)
--(axis cs:574,0.611303919704017)
--(axis cs:573,0.61130510517982)
--(axis cs:572,0.611310468074113)
--(axis cs:571,0.611320055013265)
--(axis cs:570,0.611333906231264)
--(axis cs:569,0.611352055243278)
--(axis cs:568,0.611374528568395)
--(axis cs:567,0.611401345506784)
--(axis cs:566,0.611432517975598)
--(axis cs:565,0.611468050406824)
--(axis cs:564,0.611507939709149)
--(axis cs:563,0.611552175294569)
--(axis cs:562,0.611600739169229)
--(axis cs:561,0.611653606086684)
--(axis cs:560,0.611716692617096)
--(axis cs:559,0.611789818789006)
--(axis cs:558,0.611867427290564)
--(axis cs:557,0.611949459864961)
--(axis cs:556,0.61199389988562)
--(axis cs:555,0.612007139186395)
--(axis cs:554,0.612020773043687)
--(axis cs:553,0.612034800949944)
--(axis cs:552,0.612049222338673)
--(axis cs:551,0.612064036584873)
--(axis cs:550,0.612079243005501)
--(axis cs:549,0.612091664968065)
--(axis cs:548,0.612091664968065)
--(axis cs:547,0.612091664968065)
--(axis cs:546,0.612091664968065)
--(axis cs:545,0.612091664968065)
--(axis cs:544,0.612091664968065)
--(axis cs:543,0.612091664968065)
--(axis cs:542,0.612091664968065)
--(axis cs:541,0.612091664968065)
--(axis cs:540,0.612091664968065)
--(axis cs:539,0.612091664968065)
--(axis cs:538,0.612091664968065)
--(axis cs:537,0.612091664968065)
--(axis cs:536,0.612091664968065)
--(axis cs:535,0.612091664968065)
--(axis cs:534,0.612091664968065)
--(axis cs:533,0.612091664968065)
--(axis cs:532,0.612091664968065)
--(axis cs:531,0.612091664968065)
--(axis cs:530,0.612091664968065)
--(axis cs:529,0.612091664968065)
--(axis cs:528,0.612091664968065)
--(axis cs:527,0.612091664968065)
--(axis cs:526,0.612091664968065)
--(axis cs:525,0.612091664968065)
--(axis cs:524,0.612091664968065)
--(axis cs:523,0.612091664968065)
--(axis cs:522,0.612091664968065)
--(axis cs:521,0.612091664968065)
--(axis cs:520,0.612091664968065)
--(axis cs:519,0.612091664968065)
--(axis cs:518,0.612091664968065)
--(axis cs:517,0.612091664968065)
--(axis cs:516,0.612091664968065)
--(axis cs:515,0.612091664968065)
--(axis cs:514,0.612091664968065)
--(axis cs:513,0.612091664968065)
--(axis cs:512,0.612091664968065)
--(axis cs:511,0.612091664968065)
--(axis cs:510,0.612091664968065)
--(axis cs:509,0.612091664968065)
--(axis cs:508,0.612091664968065)
--(axis cs:507,0.612091664968065)
--(axis cs:506,0.612091664968065)
--(axis cs:505,0.612091664968065)
--(axis cs:504,0.612091664968065)
--(axis cs:503,0.612091664968065)
--(axis cs:502,0.612091664968065)
--(axis cs:501,0.612091664968065)
--(axis cs:500,0.612091664968065)
--(axis cs:499,0.612091664968065)
--(axis cs:498,0.612091664968065)
--(axis cs:497,0.612091664968065)
--(axis cs:496,0.612091664968065)
--(axis cs:495,0.612091664968065)
--(axis cs:494,0.612091664968065)
--(axis cs:493,0.612091664968065)
--(axis cs:492,0.612091664968065)
--(axis cs:491,0.612091664968065)
--(axis cs:490,0.612091664968065)
--(axis cs:489,0.612091664968065)
--(axis cs:488,0.612091664968065)
--(axis cs:487,0.612091664968065)
--(axis cs:486,0.612091664968065)
--(axis cs:485,0.612091664968065)
--(axis cs:484,0.612091664968065)
--(axis cs:483,0.612091664968065)
--(axis cs:482,0.612091664968065)
--(axis cs:481,0.612091664968065)
--(axis cs:480,0.612091664968065)
--(axis cs:479,0.612091664968065)
--(axis cs:478,0.612091664968065)
--(axis cs:477,0.612091664968065)
--(axis cs:476,0.612091664968065)
--(axis cs:475,0.612091664968065)
--(axis cs:474,0.612091664968065)
--(axis cs:473,0.612091664968065)
--(axis cs:472,0.612091664968065)
--(axis cs:471,0.612091664968065)
--(axis cs:470,0.612091664968065)
--(axis cs:469,0.612091664968065)
--(axis cs:468,0.612091664968065)
--(axis cs:467,0.612091664968065)
--(axis cs:466,0.612091664968065)
--(axis cs:465,0.612091664968065)
--(axis cs:464,0.612091664968065)
--(axis cs:463,0.612091664968065)
--(axis cs:462,0.612091664968065)
--(axis cs:461,0.612091664968065)
--(axis cs:460,0.612091664968065)
--(axis cs:459,0.612091664968065)
--(axis cs:458,0.612091664968065)
--(axis cs:457,0.612091664968065)
--(axis cs:456,0.612091664968065)
--(axis cs:455,0.612091664968065)
--(axis cs:454,0.612091664968065)
--(axis cs:453,0.612091664968065)
--(axis cs:452,0.612091664968065)
--(axis cs:451,0.612091664968065)
--(axis cs:450,0.612091664968065)
--(axis cs:449,0.612091664968065)
--(axis cs:448,0.612091664968065)
--(axis cs:447,0.612091664968065)
--(axis cs:446,0.612091664968065)
--(axis cs:445,0.612091664968065)
--(axis cs:444,0.612091664968065)
--(axis cs:443,0.612091664968065)
--(axis cs:442,0.612091664968065)
--(axis cs:441,0.612091664968065)
--(axis cs:440,0.612091664968065)
--(axis cs:439,0.612091664968065)
--(axis cs:438,0.612091664968065)
--(axis cs:437,0.612091664968065)
--(axis cs:436,0.612091664968065)
--(axis cs:435,0.612091664968065)
--(axis cs:434,0.612091664968065)
--(axis cs:433,0.612091664968065)
--(axis cs:432,0.612091664968065)
--(axis cs:431,0.612091664968065)
--(axis cs:430,0.612091664968065)
--(axis cs:429,0.612091664968065)
--(axis cs:428,0.612091664968065)
--(axis cs:427,0.612091664968065)
--(axis cs:426,0.612091664968065)
--(axis cs:425,0.612091664968065)
--(axis cs:424,0.612091664968065)
--(axis cs:423,0.612091664968065)
--(axis cs:422,0.612091664968065)
--(axis cs:421,0.612091664968065)
--(axis cs:420,0.612091664968065)
--(axis cs:419,0.612119982567076)
--(axis cs:418,0.612155636921589)
--(axis cs:417,0.612197959271096)
--(axis cs:416,0.612246949540609)
--(axis cs:415,0.612302590546332)
--(axis cs:414,0.612364848215175)
--(axis cs:413,0.612418653348341)
--(axis cs:412,0.612418653348341)
--(axis cs:411,0.612418653348341)
--(axis cs:410,0.612418653348341)
--(axis cs:409,0.612418653348341)
--(axis cs:408,0.612418653348341)
--(axis cs:407,0.612418653348341)
--(axis cs:406,0.612420939786477)
--(axis cs:405,0.612425357128858)
--(axis cs:404,0.612430142646786)
--(axis cs:403,0.612435297079764)
--(axis cs:402,0.612446655805355)
--(axis cs:401,0.612469072933485)
--(axis cs:400,0.612494683477654)
--(axis cs:399,0.612523502733664)
--(axis cs:398,0.612555542104347)
--(axis cs:397,0.612590809029306)
--(axis cs:396,0.612629306938778)
--(axis cs:395,0.612671035232278)
--(axis cs:394,0.612715989282342)
--(axis cs:393,0.612764160463308)
--(axis cs:392,0.612815536204724)
--(axis cs:391,0.612870100068613)
--(axis cs:390,0.612927831849491)
--(axis cs:389,0.612988707695747)
--(axis cs:388,0.613052700250693)
--(axis cs:387,0.613119778811409)
--(axis cs:386,0.613189909503282)
--(axis cs:385,0.613263055468022)
--(axis cs:384,0.613339177062857)
--(axis cs:383,0.613418232068556)
--(axis cs:382,0.613468875093562)
--(axis cs:381,0.613481419134226)
--(axis cs:380,0.613494322379465)
--(axis cs:379,0.613507584445186)
--(axis cs:378,0.613521204900159)
--(axis cs:377,0.6135351832663)
--(axis cs:376,0.613549519018986)
--(axis cs:375,0.613564211587403)
--(axis cs:374,0.613579260354918)
--(axis cs:373,0.61358377759504)
--(axis cs:372,0.61358377759504)
--(axis cs:371,0.61358377759504)
--(axis cs:370,0.61358377759504)
--(axis cs:369,0.61358377759504)
--(axis cs:368,0.61358377759504)
--(axis cs:367,0.61358377759504)
--(axis cs:366,0.61358377759504)
--(axis cs:365,0.613618735359024)
--(axis cs:364,0.613719152248961)
--(axis cs:363,0.61373435078931)
--(axis cs:362,0.61373435078931)
--(axis cs:361,0.61373435078931)
--(axis cs:360,0.61373435078931)
--(axis cs:359,0.61373435078931)
--(axis cs:358,0.61373435078931)
--(axis cs:357,0.61373435078931)
--(axis cs:356,0.613738947503962)
--(axis cs:355,0.613749174901988)
--(axis cs:354,0.613759496106571)
--(axis cs:353,0.613769910939731)
--(axis cs:352,0.613780419220699)
--(axis cs:351,0.61379102076594)
--(axis cs:350,0.613801715389192)
--(axis cs:349,0.613812502901487)
--(axis cs:348,0.613823383111189)
--(axis cs:347,0.613834355824022)
--(axis cs:346,0.613849963984464)
--(axis cs:345,0.613867606857822)
--(axis cs:344,0.613885466746862)
--(axis cs:343,0.613903543129916)
--(axis cs:342,0.613921835469786)
--(axis cs:341,0.613940343213956)
--(axis cs:340,0.613959065794798)
--(axis cs:339,0.613978002629789)
--(axis cs:338,0.613997153121732)
--(axis cs:337,0.614016516658978)
--(axis cs:336,0.614053274345096)
--(axis cs:335,0.614093697618571)
--(axis cs:334,0.61412847265066)
--(axis cs:333,0.614162752785221)
--(axis cs:332,0.61419996985973)
--(axis cs:331,0.614240120951409)
--(axis cs:330,0.614282884787121)
--(axis cs:329,0.614333268021623)
--(axis cs:328,0.61439180534051)
--(axis cs:327,0.614458543657662)
--(axis cs:326,0.614622621064588)
--(axis cs:325,0.614833391986049)
--(axis cs:324,0.61505896619167)
--(axis cs:323,0.615298812173859)
--(axis cs:322,0.615552354346025)
--(axis cs:321,0.615810163715954)
--(axis cs:320,0.616139714852655)
--(axis cs:319,0.61632485210183)
--(axis cs:318,0.616518534285303)
--(axis cs:317,0.616723882533175)
--(axis cs:316,0.616940626629114)
--(axis cs:315,0.617174895980797)
--(axis cs:314,0.617407123385583)
--(axis cs:313,0.61759626383751)
--(axis cs:312,0.617789137475061)
--(axis cs:311,0.617985604640648)
--(axis cs:310,0.618184731998948)
--(axis cs:309,0.618386632412588)
--(axis cs:308,0.618591206084451)
--(axis cs:307,0.6187866747714)
--(axis cs:306,0.618985410037953)
--(axis cs:305,0.619121050035509)
--(axis cs:304,0.619215417295424)
--(axis cs:303,0.619245558075337)
--(axis cs:302,0.619254102357966)
--(axis cs:301,0.619262812830368)
--(axis cs:300,0.619271689607566)
--(axis cs:299,0.619279346132845)
--(axis cs:298,0.619278896047772)
--(axis cs:297,0.619278512488516)
--(axis cs:296,0.619281724580061)
--(axis cs:295,0.61928707789879)
--(axis cs:294,0.61929259561278)
--(axis cs:293,0.619298277986779)
--(axis cs:292,0.619304125278329)
--(axis cs:291,0.619310137737712)
--(axis cs:290,0.619316315607887)
--(axis cs:289,0.619322659124438)
--(axis cs:288,0.619329168515512)
--(axis cs:287,0.619335844001776)
--(axis cs:286,0.619342685796357)
--(axis cs:285,0.619349694104795)
--(axis cs:284,0.619356869124994)
--(axis cs:283,0.619364211047178)
--(axis cs:282,0.619371720053842)
--(axis cs:281,0.619379396319709)
--(axis cs:280,0.619387240011693)
--(axis cs:279,0.619395251288855)
--(axis cs:278,0.619403430302363)
--(axis cs:277,0.619411777195464)
--(axis cs:276,0.61942029210344)
--(axis cs:275,0.619428975153583)
--(axis cs:274,0.619437826465159)
--(axis cs:273,0.619446846149383)
--(axis cs:272,0.61945603430939)
--(axis cs:271,0.619465391040211)
--(axis cs:270,0.619474916428749)
--(axis cs:269,0.619484610553761)
--(axis cs:268,0.619494473485833)
--(axis cs:267,0.61950450528737)
--(axis cs:266,0.619514706012573)
--(axis cs:265,0.619525075707434)
--(axis cs:264,0.619595201471113)
--(axis cs:263,0.619822650553252)
--(axis cs:262,0.620067163380673)
--(axis cs:261,0.620116737453308)
--(axis cs:260,0.620209478483258)
--(axis cs:259,0.620343189244989)
--(axis cs:258,0.620526487791808)
--(axis cs:257,0.620758935694321)
--(axis cs:256,0.621039423926992)
--(axis cs:255,0.621327549909194)
--(axis cs:254,0.621350647018514)
--(axis cs:253,0.621374271322529)
--(axis cs:252,0.621398422550512)
--(axis cs:251,0.621419894993947)
--(axis cs:250,0.621435826991216)
--(axis cs:249,0.621452203039625)
--(axis cs:248,0.62146902304867)
--(axis cs:247,0.621486286873245)
--(axis cs:246,0.621503994313734)
--(axis cs:245,0.621522145116133)
--(axis cs:244,0.621540738972207)
--(axis cs:243,0.621607386298364)
--(axis cs:242,0.621702670325512)
--(axis cs:241,0.621824528939421)
--(axis cs:240,0.621972909510737)
--(axis cs:239,0.622003024814916)
--(axis cs:238,0.62200602401337)
--(axis cs:237,0.622054324757055)
--(axis cs:236,0.622179234245019)
--(axis cs:235,0.622375575576249)
--(axis cs:234,0.62252416614745)
--(axis cs:233,0.622592250360186)
--(axis cs:232,0.622664633959063)
--(axis cs:231,0.622741317049523)
--(axis cs:230,0.62282229459198)
--(axis cs:229,0.622907556431916)
--(axis cs:228,0.622997087360281)
--(axis cs:227,0.62309086720336)
--(axis cs:226,0.623188870940887)
--(axis cs:225,0.623291068850799)
--(axis cs:224,0.623397426678714)
--(axis cs:223,0.62350790582992)
--(axis cs:222,0.623622463581446)
--(axis cs:221,0.623741053311591)
--(axis cs:220,0.623863624744184)
--(axis cs:219,0.623990124204755)
--(axis cs:218,0.62412049488582)
--(axis cs:217,0.624230382543411)
--(axis cs:216,0.624290600039067)
--(axis cs:215,0.624353125351218)
--(axis cs:214,0.624417947517132)
--(axis cs:213,0.624485054250916)
--(axis cs:212,0.624554431980063)
--(axis cs:211,0.624626065885314)
--(axis cs:210,0.624743132781336)
--(axis cs:209,0.625016286683839)
--(axis cs:208,0.625402744895652)
--(axis cs:207,0.625709577578952)
--(axis cs:206,0.625976829492557)
--(axis cs:205,0.626268744490995)
--(axis cs:204,0.626584406245822)
--(axis cs:203,0.626922809111233)
--(axis cs:202,0.627274059647283)
--(axis cs:201,0.627424808221736)
--(axis cs:200,0.627456300630425)
--(axis cs:199,0.627503739731223)
--(axis cs:198,0.627573326329253)
--(axis cs:197,0.627644960174779)
--(axis cs:196,0.627715455451039)
--(axis cs:195,0.627779628865255)
--(axis cs:194,0.627835061095605)
--(axis cs:193,0.627886705786881)
--(axis cs:192,0.62794507702259)
--(axis cs:191,0.628010241415097)
--(axis cs:190,0.628082255384042)
--(axis cs:189,0.628161164708879)
--(axis cs:188,0.628247004159681)
--(axis cs:187,0.62833979721306)
--(axis cs:186,0.628430347041055)
--(axis cs:185,0.628503627057646)
--(axis cs:184,0.628630386712071)
--(axis cs:183,0.628800414230716)
--(axis cs:182,0.629004940974966)
--(axis cs:181,0.629263550412382)
--(axis cs:180,0.629548877916413)
--(axis cs:179,0.629866630534007)
--(axis cs:178,0.630208191852498)
--(axis cs:177,0.63057402001255)
--(axis cs:176,0.630972081840342)
--(axis cs:175,0.631397848725598)
--(axis cs:174,0.631850924359245)
--(axis cs:173,0.632330743717734)
--(axis cs:172,0.632836590789906)
--(axis cs:171,0.633367619855275)
--(axis cs:170,0.633922878935575)
--(axis cs:169,0.634335863433292)
--(axis cs:168,0.634757174497446)
--(axis cs:167,0.635197262233798)
--(axis cs:166,0.635655550176321)
--(axis cs:165,0.636131414472231)
--(axis cs:164,0.636614845338064)
--(axis cs:163,0.63710888704689)
--(axis cs:162,0.637619229144819)
--(axis cs:161,0.638054786379466)
--(axis cs:160,0.638484533184318)
--(axis cs:159,0.638990744613456)
--(axis cs:158,0.639554023809347)
--(axis cs:157,0.640198833504447)
--(axis cs:156,0.640854190501567)
--(axis cs:155,0.64151485977566)
--(axis cs:154,0.642233751458874)
--(axis cs:153,0.64298456224264)
--(axis cs:152,0.643748848909852)
--(axis cs:151,0.64374695890328)
--(axis cs:150,0.643745829579744)
--(axis cs:149,0.64374546536633)
--(axis cs:148,0.643722580588504)
--(axis cs:147,0.643689778284911)
--(axis cs:146,0.643663535064976)
--(axis cs:145,0.643643995653495)
--(axis cs:144,0.64363130066848)
--(axis cs:143,0.643625585888813)
--(axis cs:142,0.643626981510772)
--(axis cs:141,0.64368700656776)
--(axis cs:140,0.643851950131746)
--(axis cs:139,0.644090046054635)
--(axis cs:138,0.644408915021174)
--(axis cs:137,0.644798674288459)
--(axis cs:136,0.645257444283335)
--(axis cs:135,0.645783970979852)
--(axis cs:134,0.646376197382843)
--(axis cs:133,0.647031385496202)
--(axis cs:132,0.647746265821678)
--(axis cs:131,0.648517197079019)
--(axis cs:130,0.649322420915499)
--(axis cs:129,0.650022144145732)
--(axis cs:128,0.650759776686811)
--(axis cs:127,0.651533192008637)
--(axis cs:126,0.652340227280847)
--(axis cs:125,0.653178725019118)
--(axis cs:124,0.65404656731209)
--(axis cs:123,0.654941702626614)
--(axis cs:122,0.655862165666386)
--(axis cs:121,0.656806091058707)
--(axis cs:120,0.657771721792623)
--(axis cs:119,0.659036453058985)
--(axis cs:118,0.660385809903726)
--(axis cs:117,0.661788015962169)
--(axis cs:116,0.663298050814069)
--(axis cs:115,0.66489600617473)
--(axis cs:114,0.666571817995863)
--(axis cs:113,0.668317977780867)
--(axis cs:112,0.670109351950627)
--(axis cs:111,0.671947218321091)
--(axis cs:110,0.673914779357235)
--(axis cs:109,0.676037984592303)
--(axis cs:108,0.67830617612887)
--(axis cs:107,0.680873415612442)
--(axis cs:106,0.683617949798562)
--(axis cs:105,0.686164349907703)
--(axis cs:104,0.689959179426828)
--(axis cs:103,0.696066931788109)
--(axis cs:102,0.703010777763397)
--(axis cs:101,0.714204508624085)
--(axis cs:100,0.725126163008055)
--(axis cs:99,0.725126629758154)
--(axis cs:98,0.72514838820246)
--(axis cs:97,0.725180910690272)
--(axis cs:96,0.725224261920066)
--(axis cs:95,0.725278501010861)
--(axis cs:94,0.725343681340398)
--(axis cs:93,0.725419850397324)
--(axis cs:92,0.725507049648315)
--(axis cs:91,0.725605314420991)
--(axis cs:90,0.72571467380339)
--(axis cs:89,0.725835150560654)
--(axis cs:88,0.725966761069483)
--(axis cs:87,0.726109515270806)
--(axis cs:86,0.726263416640968)
--(axis cs:85,0.726428462181643)
--(axis cs:84,0.726604642428536)
--(axis cs:83,0.726791941478814)
--(axis cs:82,0.72699033703708)
--(axis cs:81,0.72719980047959)
--(axis cs:80,0.727420296936265)
--(axis cs:79,0.727651785389975)
--(axis cs:78,0.727894218792422)
--(axis cs:77,0.728147544195878)
--(axis cs:76,0.728411702899931)
--(axis cs:75,0.728686630612307)
--(axis cs:74,0.728972257622758)
--(axis cs:73,0.729268958968412)
--(axis cs:72,0.729615318169149)
--(axis cs:71,0.730023247494096)
--(axis cs:70,0.730492954500972)
--(axis cs:69,0.731130577407646)
--(axis cs:68,0.731923519237298)
--(axis cs:67,0.732893169462586)
--(axis cs:66,0.734202535823085)
--(axis cs:65,0.73577622002462)
--(axis cs:64,0.737612059994143)
--(axis cs:63,0.739704448211406)
--(axis cs:62,0.742008174961759)
--(axis cs:61,0.74505381220051)
--(axis cs:60,0.748906332525871)
--(axis cs:59,0.753495688053402)
--(axis cs:58,0.759551597175896)
--(axis cs:57,0.766754406818409)
--(axis cs:56,0.776152997358465)
--(axis cs:55,0.791479419872234)
--(axis cs:54,0.811628334728449)
--(axis cs:53,0.836357422626814)
--(axis cs:52,0.865593676294809)
--(axis cs:51,0.900292699931208)
--(axis cs:50,0.927357679199775)
--(axis cs:49,0.927357679199775)
--(axis cs:48,0.927357679199775)
--(axis cs:47,0.927357679199775)
--(axis cs:46,0.927357679199775)
--(axis cs:45,0.927357679199775)
--(axis cs:44,0.927357679199775)
--(axis cs:43,0.927357679199775)
--(axis cs:42,0.927357679199775)
--(axis cs:41,0.927357679199775)
--(axis cs:40,0.927357679199775)
--(axis cs:39,0.927357679199775)
--(axis cs:38,0.927357679199775)
--(axis cs:37,0.927357679199775)
--(axis cs:36,0.927357679199775)
--(axis cs:35,0.927357679199775)
--(axis cs:34,0.927357679199775)
--(axis cs:33,0.927357679199775)
--(axis cs:32,0.927357679199775)
--(axis cs:31,0.927357679199775)
--(axis cs:30,0.927357679199775)
--(axis cs:29,0.927357679199775)
--(axis cs:28,0.927357679199775)
--(axis cs:27,0.927357679199775)
--(axis cs:26,0.927357679199775)
--(axis cs:25,0.927357679199775)
--(axis cs:24,0.927357679199775)
--(axis cs:23,0.927357679199775)
--(axis cs:22,0.927357679199775)
--(axis cs:21,0.927357679199775)
--(axis cs:20,0.927357679199775)
--(axis cs:19,0.927357679199775)
--(axis cs:18,0.927357679199775)
--(axis cs:17,0.927357679199775)
--(axis cs:16,0.927357679199775)
--(axis cs:15,0.927357679199775)
--(axis cs:14,0.927357679199775)
--(axis cs:13,0.927357679199775)
--(axis cs:12,0.927357679199775)
--(axis cs:11,0.927357679199775)
--(axis cs:10,0.927357679199775)
--(axis cs:9,0.927357679199775)
--(axis cs:8,0.927357679199775)
--(axis cs:7,0.927357679199775)
--(axis cs:6,0.927357679199775)
--(axis cs:5,0.927357679199775)
--(axis cs:4,0.927357679199775)
--(axis cs:3,0.927357679199775)
--(axis cs:2,0.927535444547406)
--(axis cs:1,0.931132883189191)
% --(axis cs:0,0.971470659468217)
--cycle;

\addplot [very thick, seagreen4916384]
table {%
% 0 0.971470659468217
1 0.867959008083903
2 0.865542709181565
3 0.865448098887953
4 0.865448098887953
5 0.865448098887953
6 0.865448098887953
7 0.865448098887953
8 0.865448098887953
9 0.865448098887953
10 0.865448098887953
11 0.865448098887953
12 0.865448098887953
13 0.865448098887953
14 0.865448098887953
15 0.865448098887953
16 0.865448098887953
17 0.865448098887953
18 0.865448098887953
19 0.865448098887953
20 0.865448098887953
21 0.865448098887953
22 0.865448098887953
23 0.865448098887953
24 0.865448098887953
25 0.865448098887953
26 0.865448098887953
27 0.865448098887953
28 0.865448098887953
29 0.865448098887953
30 0.865448098887953
31 0.865448098887953
32 0.865448098887953
33 0.865448098887953
34 0.865448098887953
35 0.865448098887953
36 0.865448098887953
37 0.865448098887953
38 0.865448098887953
39 0.865448098887953
40 0.865448098887953
41 0.865448098887953
42 0.865448098887953
43 0.865448098887953
44 0.865448098887953
45 0.865448098887953
46 0.865448098887953
47 0.865448098887953
48 0.865448098887953
49 0.865448098887953
50 0.865448098887953
51 0.83675095589456
52 0.785734787471142
53 0.759780830901257
54 0.740205555886197
55 0.723997906230777
56 0.710290473448881
57 0.701753802678521
58 0.697017931325482
59 0.6926042648673
60 0.689218796407976
61 0.685833327948653
62 0.682620819816641
63 0.680593348548805
64 0.679178991339854
65 0.677764634130903
66 0.676350276921952
67 0.674935919713001
68 0.673929926291247
69 0.673044234313951
70 0.672230459455547
71 0.671757061099854
72 0.671283662744161
73 0.670810264388468
74 0.670490641998636
75 0.670341902640768
76 0.670193163282901
77 0.670044423925034
78 0.669895684567167
79 0.6697469452093
80 0.669598205851432
81 0.669449466493565
82 0.669300727135698
83 0.669151987777831
84 0.669003248419964
85 0.668854509062097
86 0.668705769704229
87 0.668557030346362
88 0.668408290988495
89 0.668259551630628
90 0.66811081227276
91 0.667962072914893
92 0.667813333557026
93 0.667664594199159
94 0.667515854841292
95 0.667367115483425
96 0.667218376125557
97 0.66706963676769
98 0.666920897409823
99 0.666772158051956
100 0.666767884676368
101 0.663184193801178
102 0.658572050293029
103 0.655748982685722
104 0.652812446800986
105 0.650635626692792
106 0.649152089540962
107 0.647523760447144
108 0.645892915416444
109 0.644631200610011
110 0.643369485803577
111 0.642129208812594
112 0.641080575374592
113 0.640243854878227
114 0.639470655565291
115 0.638697456252355
116 0.637924256939419
117 0.637160941515388
118 0.636568947005164
119 0.635976952494941
120 0.635404000691327
121 0.635018443212968
122 0.634632885734609
123 0.634247328256249
124 0.63386177077789
125 0.633476213299531
126 0.633090655821172
127 0.632705098342813
128 0.632319540864453
129 0.631933983386094
130 0.631548425907735
131 0.631126804826087
132 0.630765571534834
133 0.630404338243581
134 0.630043104952328
135 0.629681871661074
136 0.629320638369821
137 0.628959405078568
138 0.628598171787315
139 0.62824329173241
140 0.627947011194564
141 0.627691784500576
142 0.6275217357615
143 0.627427318120673
144 0.627332900479845
145 0.627238482839018
146 0.62714406519819
147 0.627049647557362
148 0.626955229916535
149 0.626885657224121
150 0.626854079171711
151 0.626822501119301
152 0.626790923066891
153 0.626530435687707
154 0.626233483227764
155 0.625903226319395
156 0.625552685363652
157 0.625155496510545
158 0.624700917006368
159 0.624232283211447
160 0.623863645378141
161 0.623590843028503
162 0.623309900292131
163 0.622992740093444
164 0.622675579894758
165 0.622364858799285
166 0.62206386758529
167 0.621762876371295
168 0.6214618851573
169 0.621160893943304
170 0.620854661043787
171 0.620488314634031
172 0.620121968224275
173 0.619755621814519
174 0.619389275404763
175 0.619022928995007
176 0.618656582585251
177 0.618290236175495
178 0.617973564009964
179 0.6176618235185
180 0.617350083027037
181 0.617061566699361
182 0.616783517393735
183 0.616535744155188
184 0.616302052698611
185 0.616092023297419
186 0.615921003906404
187 0.615798948915843
188 0.615698948282686
189 0.615598947649529
190 0.615498947016371
191 0.615398946383214
192 0.615298945750057
193 0.6151989451169
194 0.615098944483743
195 0.61501909685399
196 0.614963472603354
197 0.614921152862629
198 0.614883620809911
199 0.614846088757192
200 0.614823892675044
201 0.614808942514819
202 0.614752817218698
203 0.614615415620364
204 0.614473495268067
205 0.61433157491577
206 0.614189654563473
207 0.614047734211176
208 0.613869461887171
209 0.613616788133615
210 0.61336411438006
211 0.613244436108344
212 0.613199815131544
213 0.613155194154745
214 0.613110573177946
215 0.613065952201147
216 0.613021331224348
217 0.612976710247549
218 0.61291305108609
219 0.612840579440343
220 0.612768107794597
221 0.61269563614885
222 0.612623164503103
223 0.612550692857356
224 0.612478221211609
225 0.612405749565862
226 0.612333277920116
227 0.612260806274369
228 0.612188334628622
229 0.612115862982875
230 0.612043391337129
231 0.611970919691382
232 0.611898448045635
233 0.611825976399888
234 0.611753504754141
235 0.611624407085492
236 0.611433672027878
237 0.611281083015178
238 0.611189080521579
239 0.61118536368871
240 0.611162856971104
241 0.611048134591811
242 0.610933412212519
243 0.610818689833227
244 0.610709767722479
245 0.610694126901733
246 0.610678486080987
247 0.610662845260241
248 0.610647204439494
249 0.610631563618748
250 0.610615922798002
251 0.610600281977256
252 0.610580641899253
253 0.610558869348839
254 0.610537096798425
255 0.610515324248011
256 0.610378153513194
257 0.610225898158163
258 0.610073642803131
259 0.6099213874481
260 0.609769132093069
261 0.609606051454469
262 0.609435938277499
263 0.609300264918364
264 0.609173375578343
265 0.609129035100579
266 0.609117890917002
267 0.609106746733425
268 0.609095602549849
269 0.609084458366272
270 0.609073314182695
271 0.609062169999118
272 0.609051025815541
273 0.609039881631964
274 0.609028737448387
275 0.609017593264811
276 0.609006449081234
277 0.608995304897657
278 0.60898416071408
279 0.608973016530503
280 0.608961872346927
281 0.60895072816335
282 0.608939583979773
283 0.608928439796196
284 0.608917295612619
285 0.608906151429042
286 0.608895007245465
287 0.608883863061889
288 0.608872718878312
289 0.608861574694735
290 0.608850430511158
291 0.608839286327581
292 0.608828142144004
293 0.608816997960428
294 0.608805853776851
295 0.608794709593274
296 0.608783565409697
297 0.608774635466544
298 0.608769623012635
299 0.608764610558726
300 0.608754358115455
301 0.608743221271573
302 0.608732084427692
303 0.60872094758381
304 0.608702740426893
305 0.608663233262363
306 0.608611510224573
307 0.608541200046372
308 0.608470889868171
309 0.608394798717816
310 0.608318386997887
311 0.608244283712569
312 0.608172884446549
313 0.608101485180529
314 0.60803008591451
315 0.607923626793408
316 0.607786001392717
317 0.607651335815193
318 0.607516670237669
319 0.607382004660145
320 0.607246322672442
321 0.607062725666439
322 0.606930095370976
323 0.606806166335287
324 0.606682237299598
325 0.606558308263909
326 0.60643437922822
327 0.606323722417075
328 0.60624958412522
329 0.606175445833364
330 0.606101307541509
331 0.606033452793347
332 0.605998958082727
333 0.605964463372106
334 0.605929968661485
335 0.605893992870193
336 0.605854297654108
337 0.605815764326106
338 0.60580443943067
339 0.605793114535233
340 0.605781789639797
341 0.605770464744361
342 0.605759139848925
343 0.605747814953489
344 0.605736490058053
345 0.605725165162616
346 0.60571384026718
347 0.6057042775438
348 0.605699077038336
349 0.605693876532873
350 0.605688676027409
351 0.605683475521945
352 0.605678275016482
353 0.605673074511018
354 0.605667874005554
355 0.605662673500091
356 0.605657472994627
357 0.605655119924066
358 0.605655119924066
359 0.605655119924066
360 0.605655119924066
361 0.605655119924066
362 0.605655119924066
363 0.605655119924066
364 0.605641561439761
365 0.605529413320115
366 0.605470023189306
367 0.605470023189306
368 0.605470023189306
369 0.605470023189306
370 0.605470023189306
371 0.605470023189306
372 0.605470023189306
373 0.605470023189306
374 0.605467060954297
375 0.605457041435312
376 0.605447021916326
377 0.605437002397341
378 0.605426982878355
379 0.60541696335937
380 0.605406943840384
381 0.605396924321399
382 0.605386904802414
383 0.605361326174616
384 0.605323309368573
385 0.605285292562531
386 0.605247275756489
387 0.605209258950446
388 0.605171242144404
389 0.605133225338362
390 0.605095208532319
391 0.605057191726277
392 0.605019174920234
393 0.604981158114192
394 0.60494314130815
395 0.604905124502107
396 0.604867107696065
397 0.604829090890023
398 0.60479107408398
399 0.604753057277938
400 0.604715040471895
401 0.604677023665853
402 0.604639006859811
403 0.604617764720147
404 0.604607745201161
405 0.604597725682176
406 0.60458770616319
407 0.60458216174559
408 0.60458216174559
409 0.60458216174559
410 0.60458216174559
411 0.60458216174559
412 0.60458216174559
413 0.60458216174559
414 0.604548764527996
415 0.604506471352894
416 0.604464178177792
417 0.604421885002689
418 0.604379591827587
419 0.604337298652485
420 0.604296130733106
421 0.604296130733106
422 0.604296130733106
423 0.604296130733106
424 0.604296130733106
425 0.604296130733106
426 0.604296130733106
427 0.604296130733106
428 0.604296130733106
429 0.604296130733106
430 0.604296130733106
431 0.604296130733106
432 0.604296130733106
433 0.604296130733106
434 0.604296130733106
435 0.604296130733106
436 0.604296130733106
437 0.604296130733106
438 0.604296130733106
439 0.604296130733106
440 0.604296130733106
441 0.604296130733106
442 0.604296130733106
443 0.604296130733106
444 0.604296130733106
445 0.604296130733106
446 0.604296130733106
447 0.604296130733106
448 0.604296130733106
449 0.604296130733106
450 0.604296130733106
451 0.604296130733106
452 0.604296130733106
453 0.604296130733106
454 0.604296130733106
455 0.604296130733106
456 0.604296130733106
457 0.604296130733106
458 0.604296130733106
459 0.604296130733106
460 0.604296130733106
461 0.604296130733106
462 0.604296130733106
463 0.604296130733106
464 0.604296130733106
465 0.604296130733106
466 0.604296130733106
467 0.604296130733106
468 0.604296130733106
469 0.604296130733106
470 0.604296130733106
471 0.604296130733106
472 0.604296130733106
473 0.604296130733106
474 0.604296130733106
475 0.604296130733106
476 0.604296130733106
477 0.604296130733106
478 0.604296130733106
479 0.604296130733106
480 0.604296130733106
481 0.604296130733106
482 0.604296130733106
483 0.604296130733106
484 0.604296130733106
485 0.604296130733106
486 0.604296130733106
487 0.604296130733106
488 0.604296130733106
489 0.604296130733106
490 0.604296130733106
491 0.604296130733106
492 0.604296130733106
493 0.604296130733106
494 0.604296130733106
495 0.604296130733106
496 0.604296130733106
497 0.604296130733106
498 0.604296130733106
499 0.604296130733106
500 0.604296130733106
501 0.604296130733106
502 0.604296130733106
503 0.604296130733106
504 0.604296130733106
505 0.604296130733106
506 0.604296130733106
507 0.604296130733106
508 0.604296130733106
509 0.604296130733106
510 0.604296130733106
511 0.604296130733106
512 0.604296130733106
513 0.604296130733106
514 0.604296130733106
515 0.604296130733106
516 0.604296130733106
517 0.604296130733106
518 0.604296130733106
519 0.604296130733106
520 0.604296130733106
521 0.604296130733106
522 0.604296130733106
523 0.604296130733106
524 0.604296130733106
525 0.604296130733106
526 0.604296130733106
527 0.604296130733106
528 0.604296130733106
529 0.604296130733106
530 0.604296130733106
531 0.604296130733106
532 0.604296130733106
533 0.604296130733106
534 0.604296130733106
535 0.604296130733106
536 0.604296130733106
537 0.604296130733106
538 0.604296130733106
539 0.604296130733106
540 0.604296130733106
541 0.604296130733106
542 0.604296130733106
543 0.604296130733106
544 0.604296130733106
545 0.604296130733106
546 0.604296130733106
547 0.604296130733106
548 0.604296130733106
549 0.604296130733106
550 0.604287908130036
551 0.604277609360569
552 0.604267310591101
553 0.604257011821633
554 0.604246713052165
555 0.604236414282697
556 0.604226115513229
557 0.604201099929253
558 0.604157060014245
559 0.604113020099236
560 0.604068980184227
561 0.60402992477018
562 0.603996183624639
563 0.603962442479098
564 0.603928701333558
565 0.603894960188017
566 0.603861219042476
567 0.603827477896936
568 0.603793736751395
569 0.603759995605854
570 0.603726254460314
571 0.603692513314773
572 0.603658772169232
573 0.603625031023691
574 0.603591289878151
575 0.60355754873261
576 0.603523807587069
577 0.603512994687675
578 0.603512994687675
579 0.603512994687675
580 0.603512994687675
581 0.603512994687675
582 0.603512994687675
583 0.603512994687675
584 0.603512994687675
585 0.603512994687675
586 0.603512994687675
587 0.603512994687675
588 0.603512994687675
589 0.603512994687675
590 0.603512994687675
591 0.603512994687675
592 0.603512994687675
593 0.603512994687675
594 0.603512994687675
595 0.603512994687675
596 0.603512994687675
597 0.603512994687675
598 0.603512994687675
599 0.603512994687675
};
\addlegendentry{bi.}
\addplot [very thick, slateblue117107177]
table {%
% 0 0.971470659468217
1 0.875666150350156
2 0.815658673375547
3 0.760336264935969
4 0.72730616442952
5 0.715525555811932
6 0.705025024651442
7 0.694034864470419
8 0.687451261163341
9 0.68078742564888
10 0.670354468851877
11 0.661777122184193
12 0.659843270654759
13 0.657837101646584
14 0.655438347156031
15 0.653850339881493
16 0.653159491041929
17 0.652525131423021
18 0.651661060926153
19 0.648477382268483
20 0.645802852421968
21 0.64519903399242
22 0.644597307540459
23 0.643482844159974
24 0.642201495998082
25 0.640929507628108
26 0.639549198310962
27 0.638027604495116
28 0.636506010679269
29 0.635629178230212
30 0.634942228722343
31 0.634325572809222
32 0.634110733704028
33 0.632888959680901
34 0.632093529401487
35 0.631854287515674
36 0.631544647018575
37 0.631235006521476
38 0.630925366024378
39 0.630529332930185
40 0.629948744709227
41 0.629368156488269
42 0.628787568267311
43 0.628276990636524
44 0.627833190728315
45 0.627389390820105
46 0.627142914170202
47 0.626963309088314
48 0.626835642820171
49 0.626707976552027
50 0.626580310283884
51 0.62645264401574
52 0.626324977747597
53 0.626170788790382
54 0.625947353436419
55 0.625723918082455
56 0.625502936472126
57 0.625282006183241
58 0.625061075894356
59 0.624840145605471
60 0.624619215316585
61 0.6243982850277
62 0.623661047732783
63 0.622818104413088
64 0.621974143073698
65 0.621130181734308
66 0.620382630928597
67 0.620140561538263
68 0.619898492147928
69 0.619656422757594
70 0.619414353367259
71 0.619172283976925
72 0.61893021458659
73 0.618688145196255
74 0.618446075805921
75 0.618204006415586
76 0.617955255489534
77 0.617705887145275
78 0.617456518801015
79 0.617202042576041
80 0.616929694943047
81 0.616743926823434
82 0.616590727417113
83 0.616437528010792
84 0.615304082577395
85 0.613435065222206
86 0.613118601381963
87 0.612968651803399
88 0.612792909855206
89 0.612617167907014
90 0.612441425958821
91 0.612263952750961
92 0.61200160437475
93 0.61173925599854
94 0.61150417788293
95 0.611277372387632
96 0.611050566892333
97 0.610823761397035
98 0.610596955901737
99 0.610370150406438
100 0.610092099235924
101 0.609813316533669
102 0.609534533831415
103 0.60925575112916
104 0.608966272867862
105 0.608663710269009
106 0.608359010032738
107 0.608054309796468
108 0.607749609560198
109 0.607444909323927
110 0.607169051433192
111 0.606893695180467
112 0.606618338927741
113 0.606342982675015
114 0.606108868952563
115 0.605959656457247
116 0.605810443961931
117 0.605661231466615
118 0.6055120189713
119 0.605385559082507
120 0.605268952211812
121 0.60516346481504
122 0.605067512533148
123 0.604971560251255
124 0.604875607969363
125 0.60477965568747
126 0.604683703405578
127 0.604587751123686
128 0.604491798841793
129 0.604409517819582
130 0.60434861117055
131 0.604287704521518
132 0.604226797872486
133 0.604178773209931
134 0.604133369491111
135 0.604087965772292
136 0.604042562053473
137 0.603997158334654
138 0.603951754615835
139 0.603906350897016
140 0.603860947178197
141 0.603815543459377
142 0.603770139740558
143 0.603724736021739
144 0.60367933230292
145 0.603633928584101
146 0.603588524865282
147 0.603543121146463
148 0.603497717427644
149 0.603452313708824
150 0.603406909990005
151 0.603361506271186
152 0.603316102552367
153 0.603270698833548
154 0.603225295114729
155 0.60317989139591
156 0.603134487677091
157 0.603089083958272
158 0.603063219377246
159 0.603044401144434
160 0.603025582911623
161 0.602999289059054
162 0.602978252074597
163 0.602969345281023
164 0.60296043848745
165 0.602951531693876
166 0.602942624900302
167 0.602933718106728
168 0.602924811313154
169 0.602915904519581
170 0.602906997726007
171 0.602898090932433
172 0.602889184138859
173 0.602880277345285
174 0.602871370551712
175 0.602862463758138
176 0.602853556964564
177 0.60284465017099
178 0.602835743377417
179 0.602826836583843
180 0.602817929790269
181 0.602809022996695
182 0.602800116203121
183 0.602791209409548
184 0.602782302615974
185 0.602720192250844
186 0.6026523568544
187 0.602584521457956
188 0.602516686061513
189 0.602448850665069
190 0.602381015268625
191 0.602313179872181
192 0.602245344475738
193 0.602177509079294
194 0.60210967368285
195 0.602041838286406
196 0.601974002889962
197 0.601906167493519
198 0.601838332097075
199 0.601770496700631
200 0.601710038787881
201 0.601701131994307
202 0.601692225200734
203 0.60168331840716
204 0.601674411613586
205 0.601665504820012
206 0.601656598026438
207 0.601647691232865
208 0.601631858883808
209 0.601613807297616
210 0.601595755711424
211 0.601577704125232
212 0.60155965253904
213 0.601541600952848
214 0.601523549366657
215 0.601505497780465
216 0.601456980530901
217 0.601321748799007
218 0.601186517067114
219 0.60105128533522
220 0.600916053603327
221 0.600780821871433
222 0.600726196361383
223 0.6006904767332
224 0.600658348803315
225 0.600631535968706
226 0.600604723134097
227 0.600577910299487
228 0.600551097464878
229 0.600510893939334
230 0.600463560784835
231 0.600416227630336
232 0.600368894475837
233 0.600321561321338
234 0.600274228166838
235 0.600226895012339
236 0.60017956185784
237 0.600126263306958
238 0.60005791211969
239 0.599989560932422
240 0.599921209745154
241 0.599852858557886
242 0.599784507370619
243 0.599716156183351
244 0.599647804996083
245 0.599579453808815
246 0.599511102621547
247 0.599442751434279
248 0.599374400247011
249 0.599306049059744
250 0.599237697872476
251 0.599169346685208
252 0.59910099549794
253 0.599032644310672
254 0.598956623645674
255 0.598852780830237
256 0.5987489380148
257 0.598645095199363
258 0.598541252383926
259 0.598437409568488
260 0.598333566753051
261 0.598229723937614
262 0.598162385944846
263 0.598106664905765
264 0.598050943866684
265 0.597995222827603
266 0.597939501788522
267 0.597883780749441
268 0.59782805971036
269 0.597772338671279
270 0.597716617632198
271 0.597660896593117
272 0.597605175554036
273 0.597549454514955
274 0.597513157957123
275 0.597478454950811
276 0.597443751944499
277 0.597409048938186
278 0.597374345931874
279 0.597339642925561
280 0.597304939919249
281 0.597270236912936
282 0.597235533906624
283 0.597200830900312
284 0.597166127893999
285 0.597131424887687
286 0.597096721881374
287 0.597062018875062
288 0.597027315868749
289 0.596992612862437
290 0.596978083318386
291 0.596978083318386
292 0.596978083318386
293 0.596978083318386
294 0.596978083318386
295 0.596978083318386
296 0.596978083318386
297 0.596978083318386
298 0.596978083318386
299 0.596978083318386
300 0.596978083318386
301 0.596978083318386
302 0.596978083318386
303 0.596978083318386
304 0.596978083318386
305 0.596978083318386
306 0.596978083318386
307 0.596978083318386
308 0.596970984924136
309 0.59695950463855
310 0.596948024352964
311 0.596936544067378
312 0.596925063781792
313 0.596913583496206
314 0.596902103210619
315 0.596890622925033
316 0.596879142639447
317 0.596867662353861
318 0.596856182068275
319 0.596844701782689
320 0.596833221497103
321 0.596821741211517
322 0.59681026092593
323 0.596798780640344
324 0.596787300354758
325 0.596775820069172
326 0.596764339783586
327 0.596752859498
328 0.596741379212414
329 0.596729898926827
330 0.596718418641241
331 0.596706938355655
332 0.596695458070069
333 0.596683977784483
334 0.596672497498897
335 0.596661017213311
336 0.596649536927724
337 0.596638056642138
338 0.596626576356552
339 0.596615096070966
340 0.59660361578538
341 0.596592135499794
342 0.596580655214208
343 0.596569174928622
344 0.596557694643036
345 0.596546214357449
346 0.596534734071863
347 0.596523253786277
348 0.596511773500691
349 0.596137420744084
350 0.595687808316042
351 0.595238195887999
352 0.595153785154256
353 0.59514230486867
354 0.595130824583084
355 0.59512704434485
356 0.59512704434485
357 0.59512704434485
358 0.59512704434485
359 0.59512704434485
360 0.59512704434485
361 0.59512704434485
362 0.59512704434485
363 0.59512704434485
364 0.59512704434485
365 0.59512704434485
366 0.59512704434485
367 0.59512704434485
368 0.59512704434485
369 0.59512704434485
370 0.59512704434485
371 0.59512704434485
372 0.59512704434485
373 0.59512704434485
374 0.59512704434485
375 0.59512704434485
376 0.59512704434485
377 0.59512704434485
378 0.59512704434485
379 0.59512704434485
380 0.59512704434485
381 0.59512704434485
382 0.59512704434485
383 0.59512704434485
384 0.59512704434485
385 0.59512704434485
386 0.59512704434485
387 0.59512704434485
388 0.59512704434485
389 0.59512704434485
390 0.59512704434485
391 0.59512704434485
392 0.59512704434485
393 0.59512704434485
394 0.59512704434485
395 0.59512704434485
396 0.59512704434485
397 0.59512704434485
398 0.59512704434485
399 0.59512704434485
400 0.59512704434485
401 0.59512704434485
402 0.59512704434485
403 0.59512704434485
404 0.59512704434485
405 0.59512704434485
406 0.59512704434485
407 0.59512704434485
408 0.59512704434485
409 0.59512704434485
410 0.59512704434485
411 0.59512704434485
412 0.595122629359637
413 0.595116329643042
414 0.595110029926447
415 0.595103730209852
416 0.595097430493257
417 0.595091130776663
418 0.595084831060068
419 0.595078531343473
420 0.595072231626878
421 0.595065931910283
422 0.595059632193689
423 0.595053332477094
424 0.595047032760499
425 0.595040733043904
426 0.595034433327309
427 0.595028133610715
428 0.59502183389412
429 0.595015532565962
430 0.595009221848909
431 0.595002911131857
432 0.594996600414804
433 0.594990289697752
434 0.594983978980699
435 0.594977668263647
436 0.594971357546594
437 0.594965046829542
438 0.594958736112489
439 0.594952425395437
440 0.59494086130641
441 0.594921936992027
442 0.594903012677644
443 0.594884088363261
444 0.594865164048878
445 0.594846239734495
446 0.594827315420112
447 0.594808391105729
448 0.594789466791346
449 0.594770542476964
450 0.594751618162581
451 0.594732693848198
452 0.594713769533815
453 0.594694845219432
454 0.594675920905049
455 0.594656996590666
456 0.594638072276283
457 0.594619147961901
458 0.594600223647518
459 0.594581299333135
460 0.594562375018752
461 0.594543450704369
462 0.594524526389986
463 0.594505602075603
464 0.59448667776122
465 0.594467753446837
466 0.594448829132454
467 0.59444057476605
468 0.594434264048998
469 0.594427953331945
470 0.594421642614893
471 0.59441533189784
472 0.594410863006909
473 0.594410852006451
474 0.594410841005994
475 0.594410830005536
476 0.594410819005078
477 0.59441080800462
478 0.594410797004163
479 0.594410786003705
480 0.594410775003247
481 0.59441076400279
482 0.594410753002332
483 0.594410742001874
484 0.594410731001417
485 0.594410720000959
486 0.594410709000501
487 0.594410706794893
488 0.594410706794893
489 0.594410706794893
490 0.594410706794893
491 0.594410706794893
492 0.594410706794893
493 0.594410706794893
494 0.594410706794893
495 0.594410706794893
496 0.594410706794893
497 0.594410706794893
498 0.594410706794893
499 0.594410706794893
500 0.594410706794893
501 0.594410706794893
502 0.594410706794893
503 0.594410706794893
504 0.594410706794893
505 0.594408258137389
506 0.594403797764719
507 0.59439933739205
508 0.59439487701938
509 0.594390416646711
510 0.594385956274041
511 0.594381495901371
512 0.594377035528702
513 0.594372575156032
514 0.594368114783363
515 0.594363654410693
516 0.594359194038024
517 0.594354733665354
518 0.594350273292684
519 0.594345812920015
520 0.594341352547345
521 0.594336892174675
522 0.594332431802006
523 0.594327971429336
524 0.594321804876827
525 0.59431560427785
526 0.594309403678874
527 0.594303203079898
528 0.594297002480921
529 0.594290801881945
530 0.594284601282969
531 0.594278400683993
532 0.594272200085016
533 0.59426599948604
534 0.594259798887064
535 0.594253598288088
536 0.594247397689111
537 0.594241197090135
538 0.594234996491159
539 0.594228795892182
540 0.594222595293206
541 0.59421639469423
542 0.594210194095254
543 0.594203993496277
544 0.594197792897301
545 0.594191592298325
546 0.594185391699349
547 0.594179191100372
548 0.594172990501396
549 0.59416678990242
550 0.594160589303444
551 0.594154388704467
552 0.594148380744759
553 0.594148380744759
554 0.594148380744759
555 0.594148380744759
556 0.594148380744759
557 0.594148380744759
558 0.594148380744759
559 0.594148380744759
560 0.594148380744759
561 0.594148380744759
562 0.594148380744759
563 0.594148380744759
564 0.594148380744759
565 0.594148380744759
566 0.594148380744759
567 0.594148380744759
568 0.594148380744759
569 0.594148380744759
570 0.594148380744759
571 0.594148380744759
572 0.594148380744759
573 0.594148380744759
574 0.594148380744759
575 0.594148380744759
576 0.59414304295135
577 0.594136929583114
578 0.594130816214879
579 0.594124702846643
580 0.594118589478408
581 0.594112476110172
582 0.594106362741937
583 0.594100249373701
584 0.594094136005465
585 0.59408802263723
586 0.594081909268994
587 0.594075795900759
588 0.594069682532523
589 0.594063569164287
590 0.594057455796052
591 0.594051342427816
592 0.594045229059581
593 0.594039115691345
594 0.59403300232311
595 0.594026888954874
596 0.594020775586638
597 0.594014662218403
598 0.594008548850167
599 0.59400157370825
};
\addlegendentry{cons.}

\addplot [very thick, steelblue43140190]
table {%
% 0 0.971470659468217
1 0.802608829100843
2 0.633746998733469
3 0.62951032433421
4 0.625273649934952
5 0.621036975535694
6 0.61451281452389
7 0.617484499643815
8 0.620456184763739
9 0.623427869883664
10 0.626399555003588
11 0.62898533778307
12 0.631571120562552
13 0.634156903342034
14 0.636742686121516
15 0.639328468900998
16 0.637429130145223
17 0.635529791389449
18 0.633630452633674
19 0.6317311138779
20 0.629831775122125
21 0.627932436366351
22 0.626033097610576
23 0.624306484493762
24 0.622579871376947
25 0.620853258260133
26 0.619126645143319
27 0.617400032026504
28 0.61567341890969
29 0.613946805792876
30 0.612220192676061
31 0.613090512294198
32 0.613960831912335
33 0.614831151530471
34 0.615701471148608
35 0.616571790766744
36 0.617442110384881
37 0.618312430003017
38 0.619182749621154
39 0.617817692178067
40 0.616452634734979
41 0.615087577291892
42 0.613722519848804
43 0.612357462405717
44 0.610992404962629
45 0.609627347519542
46 0.608262290076454
47 0.606897232633366
48 0.605532175190279
49 0.604167117747191
50 0.602802060304104
51 0.60309150101383
52 0.603380941723556
53 0.603670382433281
54 0.603959823143007
55 0.604249263852733
56 0.604538704562459
57 0.604828145272184
58 0.60511758598191
59 0.605407026691636
60 0.605696467401362
61 0.605985908111087
62 0.606275348820813
63 0.606564789530539
64 0.606854230240265
65 0.60714367094999
66 0.607433111659716
67 0.607722552369442
68 0.608011993079168
69 0.608301433788893
70 0.608590874498619
71 0.608358579719046
72 0.608126284939472
73 0.607893990159898
74 0.607661695380325
75 0.607429400600751
76 0.607197105821178
77 0.606964811041604
78 0.60673251626203
79 0.606500221482457
80 0.606267926702883
81 0.60603563192331
82 0.605803337143736
83 0.605571042364162
84 0.605338747584589
85 0.605106452805015
86 0.604874158025442
87 0.604641863245868
88 0.604409568466294
89 0.604177273686721
90 0.603944978907147
91 0.603712684127573
92 0.603480389348
93 0.603248094568426
94 0.603015799788853
95 0.602783505009279
96 0.602551210229705
97 0.602318915450132
98 0.602086620670558
99 0.601854325890985
100 0.601622031111411
101 0.601648512567912
102 0.601674994024414
103 0.601701475480915
104 0.601727956937416
105 0.601754438393918
106 0.601780919850419
107 0.60180740130692
108 0.601833882763422
109 0.601860364219923
110 0.601886845676424
111 0.601913327132926
112 0.601939808589427
113 0.601966290045928
114 0.601992771502429
115 0.602019252958931
116 0.602045734415432
117 0.602072215871933
118 0.602098697328435
119 0.602125178784936
120 0.602151660241437
121 0.602178141697939
122 0.60220462315444
123 0.602231104610941
124 0.602257586067443
125 0.602284067523944
126 0.602310548980445
127 0.602337030436947
128 0.602363511893448
129 0.602389993349949
130 0.602416474806451
131 0.602442956262952
132 0.602469437719453
133 0.602495919175954
134 0.602522400632456
135 0.602548882088957
136 0.602575363545458
137 0.60260184500196
138 0.602628326458461
139 0.602654807914962
140 0.602681289371464
141 0.602707770827965
142 0.602734252284466
143 0.602760733740968
144 0.602787215197469
145 0.60281369665397
146 0.602840178110472
147 0.602866659566973
148 0.602893141023474
149 0.602919622479975
150 0.602946103936477
151 0.602972585392978
152 0.60299906684948
153 0.603025548305981
154 0.603052029762482
155 0.603078511218983
156 0.603104992675485
157 0.603131474131986
158 0.603157955588487
159 0.603184437044989
160 0.60321091850149
161 0.603237399957991
162 0.603263881414493
163 0.603290362870994
164 0.603316844327495
165 0.603343325783996
166 0.603369807240498
167 0.603396288696999
168 0.603422770153501
169 0.603449251610002
170 0.603475733066503
171 0.603502214523004
172 0.603528695979506
173 0.603555177436007
174 0.603581658892508
175 0.60360814034901
176 0.603634621805511
177 0.603661103262012
178 0.603687584718514
179 0.603714066175015
180 0.603740547631516
181 0.603767029088018
182 0.603793510544519
183 0.60381999200102
184 0.603846473457522
185 0.603872954914023
186 0.603899436370524
187 0.603925917827025
188 0.603952399283527
189 0.603978880740028
190 0.604005362196529
191 0.604031843653031
192 0.604058325109532
193 0.604084806566033
194 0.604111288022535
195 0.604137769479036
196 0.604164250935537
197 0.604190732392039
198 0.60421721384854
199 0.604243695305041
200 0.604270176761542
201 0.604219987776405
202 0.604169798791268
203 0.60411960980613
204 0.604069420820993
205 0.604019231835855
206 0.603969042850718
207 0.60391885386558
208 0.603868664880443
209 0.603818475895306
210 0.603768286910168
211 0.60371809792503
212 0.603667908939893
213 0.603617719954756
214 0.603567530969618
215 0.603517341984481
216 0.603467152999343
217 0.603416964014206
218 0.603366775029068
219 0.603316586043931
220 0.603266397058793
221 0.603216208073656
222 0.603166019088518
223 0.603115830103381
224 0.603065641118243
225 0.603015452133106
226 0.602965263147969
227 0.602915074162831
228 0.602864885177694
229 0.602814696192556
230 0.602764507207419
231 0.602714318222281
232 0.602664129237144
233 0.602613940252006
234 0.602563751266869
235 0.602513562281731
236 0.602463373296594
237 0.602413184311456
238 0.602362995326319
239 0.602312806341182
240 0.602262617356044
241 0.602212428370907
242 0.602162239385769
243 0.602112050400632
244 0.602061861415494
245 0.602011672430357
246 0.601961483445219
247 0.601911294460082
248 0.601861105474944
249 0.601810916489807
250 0.60176072750467
251 0.601710538519532
252 0.601660349534395
253 0.601610160549257
254 0.60155997156412
255 0.601509782578982
256 0.601459593593845
257 0.601409404608707
258 0.60135921562357
259 0.601309026638432
260 0.601258837653295
261 0.601208648668157
262 0.60115845968302
263 0.601108270697883
264 0.601058081712745
265 0.601007892727608
266 0.60095770374247
267 0.600907514757333
268 0.600857325772195
269 0.600807136787058
270 0.60075694780192
271 0.600706758816783
272 0.600656569831645
273 0.600606380846508
274 0.60055619186137
275 0.600506002876233
276 0.600455813891096
277 0.600405624905958
278 0.600355435920821
279 0.600305246935683
280 0.600255057950546
281 0.600204868965408
282 0.600154679980271
283 0.600104490995133
284 0.600054302009996
285 0.600004113024858
286 0.599953924039721
287 0.599903735054583
288 0.599853546069446
289 0.599803357084309
290 0.599753168099171
291 0.599702979114033
292 0.599652790128896
293 0.599602601143759
294 0.599552412158621
295 0.599502223173484
296 0.599452034188346
297 0.599401845203209
298 0.599351656218072
299 0.599301467232934
300 0.599251278247796
301 0.599201089262659
302 0.599150900277521
303 0.599100711292384
304 0.599050522307247
305 0.599000333322109
306 0.598950144336972
307 0.598899955351834
308 0.598849766366697
309 0.598799577381559
310 0.598749388396422
311 0.598699199411284
312 0.598649010426147
313 0.59859882144101
314 0.598548632455872
315 0.598498443470734
316 0.598448254485597
317 0.59839806550046
318 0.598347876515322
319 0.598297687530185
320 0.598247498545047
321 0.59819730955991
322 0.598147120574772
323 0.598096931589635
324 0.598046742604497
325 0.59799655361936
326 0.597946364634222
327 0.597896175649085
328 0.597845986663948
329 0.59779579767881
330 0.597745608693673
331 0.597695419708535
332 0.597645230723398
333 0.59759504173826
334 0.597544852753123
335 0.597494663767985
336 0.597444474782848
337 0.59739428579771
338 0.597344096812573
339 0.597293907827436
340 0.597243718842298
341 0.59719352985716
342 0.597143340872023
343 0.597093151886886
344 0.597042962901748
345 0.596992773916611
346 0.596942584931473
347 0.596892395946336
348 0.596842206961198
349 0.596792017976061
350 0.596741828990923
351 0.596727617164413
352 0.596713405337903
353 0.596699193511393
354 0.596684981684882
355 0.596670769858372
356 0.596656558031862
357 0.596642346205352
358 0.596628134378842
359 0.596613922552331
360 0.596599710725821
361 0.596585498899311
362 0.596571287072801
363 0.59655707524629
364 0.59654286341978
365 0.59652865159327
366 0.59651443976676
367 0.596500227940249
368 0.596486016113739
369 0.596471804287229
370 0.596457592460719
371 0.596443380634208
372 0.596429168807698
373 0.596414956981188
374 0.596400745154678
375 0.596386533328167
376 0.596372321501657
377 0.596358109675147
378 0.596343897848637
379 0.596329686022127
380 0.596315474195616
381 0.596301262369106
382 0.596287050542596
383 0.596272838716086
384 0.596258626889576
385 0.596244415063065
386 0.596230203236555
387 0.596215991410045
388 0.596201779583534
389 0.596187567757024
390 0.596173355930514
391 0.596159144104004
392 0.596144932277493
393 0.596130720450983
394 0.596116508624473
395 0.596102296797963
396 0.596088084971453
397 0.596073873144942
398 0.596059661318432
399 0.596045449491922
400 0.596031237665412
401 0.596017025838901
402 0.596002814012391
403 0.595988602185881
404 0.595974390359371
405 0.595960178532861
406 0.59594596670635
407 0.59593175487984
408 0.59591754305333
409 0.595903331226819
410 0.595889119400309
411 0.595874907573799
412 0.595860695747289
413 0.595846483920779
414 0.595832272094268
415 0.595818060267758
416 0.595803848441248
417 0.595789636614738
418 0.595775424788227
419 0.595761212961717
420 0.595747001135207
421 0.595732789308697
422 0.595718577482186
423 0.595704365655676
424 0.595690153829166
425 0.595675942002656
426 0.595661730176145
427 0.595647518349635
428 0.595633306523125
429 0.595619094696615
430 0.595604882870105
431 0.595590671043594
432 0.595576459217084
433 0.595562247390574
434 0.595548035564064
435 0.595533823737553
436 0.595519611911043
437 0.595505400084533
438 0.595491188258023
439 0.595476976431513
440 0.595462764605002
441 0.595448552778492
442 0.595434340951982
443 0.595420129125471
444 0.595405917298961
445 0.595391705472451
446 0.595377493645941
447 0.595363281819431
448 0.59534906999292
449 0.59533485816641
450 0.5953206463399
451 0.595306434513389
452 0.595292222686879
453 0.595278010860369
454 0.595263799033859
455 0.595249587207349
456 0.595235375380838
457 0.595221163554328
458 0.595206951727818
459 0.595192739901308
460 0.595178528074798
461 0.595164316248287
462 0.595150104421777
463 0.595135892595267
464 0.595121680768756
465 0.595107468942246
466 0.595093257115736
467 0.595079045289226
468 0.595064833462716
469 0.595050621636205
470 0.595036409809695
471 0.595022197983185
472 0.595007986156675
473 0.594993774330164
474 0.594979562503654
475 0.594965350677144
476 0.594951138850634
477 0.594936927024123
478 0.594922715197613
479 0.594908503371103
480 0.594894291544593
481 0.594880079718082
482 0.594865867891572
483 0.594851656065062
484 0.594837444238552
485 0.594823232412042
486 0.594809020585531
487 0.594794808759021
488 0.594780596932511
489 0.594766385106001
490 0.59475217327949
491 0.59473796145298
492 0.59472374962647
493 0.59470953779996
494 0.594695325973449
495 0.594681114146939
496 0.594666902320429
497 0.594652690493919
498 0.594638478667409
499 0.594624266840898
500 0.594610055014388
501 0.594595843187878
502 0.594581631361367
503 0.594567419534857
504 0.594553207708347
505 0.594538995881837
506 0.594524784055327
507 0.594510572228816
508 0.594496360402306
509 0.594482148575796
510 0.594467936749286
511 0.594453724922775
512 0.594439513096265
513 0.594425301269755
514 0.594411089443245
515 0.594396877616735
516 0.594382665790224
517 0.594368453963714
518 0.594354242137204
519 0.594340030310694
520 0.594325818484183
521 0.594311606657673
522 0.594297394831163
523 0.594283183004653
524 0.594268971178142
525 0.594254759351632
526 0.594240547525122
527 0.594226335698612
528 0.594212123872101
529 0.594197912045591
530 0.594183700219081
531 0.594169488392571
532 0.59415527656606
533 0.59414106473955
534 0.59412685291304
535 0.59411264108653
536 0.59409842926002
537 0.594084217433509
538 0.594070005606999
539 0.594055793780489
540 0.594041581953979
541 0.594027370127468
542 0.594013158300958
543 0.593998946474448
544 0.593984734647938
545 0.593970522821427
546 0.593956310994917
547 0.593942099168407
548 0.593927887341897
549 0.593913675515387
550 0.593899463688876
551 0.593885251862366
552 0.593871040035856
553 0.593856828209346
554 0.593842616382835
555 0.593828404556325
556 0.593814192729815
557 0.593799980903305
558 0.593785769076794
559 0.593771557250284
560 0.593757345423774
561 0.593743133597264
562 0.593728921770753
563 0.593714709944243
564 0.593700498117733
565 0.593686286291223
566 0.593672074464712
567 0.593657862638202
568 0.593643650811692
569 0.593629438985182
570 0.593615227158671
571 0.593601015332161
572 0.593586803505651
573 0.593572591679141
574 0.593558379852631
575 0.59354416802612
576 0.59352995619961
577 0.5935157443731
578 0.59350153254659
579 0.593487320720079
580 0.593473108893569
581 0.593458897067059
582 0.593444685240549
583 0.593430473414038
584 0.593416261587528
585 0.593402049761018
586 0.593387837934508
587 0.593373626107997
588 0.593359414281487
589 0.593345202454977
590 0.593330990628467
591 0.593316778801957
592 0.593302566975446
593 0.593288355148936
594 0.593274143322426
595 0.593259931495916
596 0.593245719669405
597 0.593231507842895
598 0.593217296016385
599 0.593203084189875
};
\addlegendentry{BIT*}
\addplot [semithick, orangered2405932]
table {%
1 0.591470659468217
600 0.591470659468217
};
\addlegendentry{ref.}

\draw (axis cs:260,0.63) node[
  scale=1,
  anchor=base west,
  text=red,
  rotate=0.0
]{(iii)};
\end{axis}

% \end{tikzpicture}

